Port-Hamiltonian Fluid-Structure Interaction Modeling and Structure-Preserving Model Order Reduction of a Classical Guitar

A fluid-structure interaction model in a port-Hamiltonian representation is derived for a classical guitar. We combine the laws of continuum mechanics for solids and fluids within a unified port-Hamiltonian (pH) modeling approach by adapting the discretized equations on second-order level in order to obtain a damped multi-physics model. The high-dimensionality of the resulting system is reduced by model order reduction. The article focuses on pH-systems in different state transformations, a variety of basis generation techniques as well as structure-preserving model order reduction approaches that are independent from the projection basis. As main contribution a thorough comparison of these method combinations is conducted. In contrast to typical frequency-based simulations in acoustics, transient time simulations of the system are presented. The approach is embedded into a straightforward workflow of sophisticated commercial software modeling and flexible in-house software for multi-physics coupling and model order reduction.

==> Figures/Model/AcousticGuitar.tex <==

%\usetikzlibrary{arrows}
%\pgfdeclareimage{AcousticGuitar}{/scratch/tmp/jrettberg/Software/itmians/CCMOR_Phase2/01_Documentation/Content/Figures/}
\newcommand{\GuitarArrowColor}{cyan}
\newcommand{\StringColor}{gray}
\newcommand{\MoveValue}{0.011}
\begin{tikzpicture}[]
%
\node[anchor=south west,inner sep=0]  (GuitarImage) at (0,0)
{\includegraphics[width=.25\textwidth]{Figures/Model/spruceTopGuitar.png}};
\begin{scope}[x={(GuitarImage.south east)},y={(GuitarImage.north west)}]
%\node[fill=black,circle] (sound hole) at (0.5,0.4) {$a$};
% draw guitar strings
\draw[\StringColor, line width=0.2mm] (0.445+\MoveValue, 0.83) -- (0.445+\MoveValue, 0.145);
\draw[\StringColor, line width=0.2mm] (0.4676+\MoveValue, 0.83) -- (0.4676+\MoveValue, 0.145);
\draw[\StringColor, line width=0.2mm] (0.4902+\MoveValue, 0.83) -- (0.4902+\MoveValue, 0.145);
\draw[\StringColor, line width=0.2mm] (0.5128+\MoveValue, 0.83) -- (0.5128+\MoveValue, 0.145);
\draw[\StringColor, line width=0.2mm] (0.5354+\MoveValue, 0.83) -- (0.5354+\MoveValue, 0.145);
\draw[\StringColor, line width=0.2mm] (0.558+\MoveValue, 0.83) -- (0.558+\MoveValue, 0.145);
% sound hole
\draw[-stealth,bend right=10,very thick,\GuitarArrowColor] (0.9,0.45) to (0.58,0.38);
\node[anchor=west](textSoundHole) at (0.9,0.45) {Sound Hole};
% guitar strings
\draw[-stealth,bend left=10,very thick,\GuitarArrowColor] (0.1,0.75) to (0.47,0.7);
\node[anchor=east](textGuitarStrings) at (0.1,0.75) {Guitar Strings};
% air inside
\draw[-stealth,very thick,\GuitarArrowColor] (0.1,0.35) .. controls +(0.1,0.1) and +(0.15,0.1)  .. (0.42,0.35);
\node[anchor=east](textAirInside) at (0.1,0.35) {Enclosed Air};
% bridge
\draw[-stealth,bend right=10,very thick,\GuitarArrowColor] (-0.05,0.1) to (0.4,0.14);
\node[anchor=east](textBridge) at (-0.05,0.1) {Bridge};
% back plate
\draw[-stealth,very thick,\GuitarArrowColor] (0.5,-0.05) .. controls +(180:0) and +(-0.3,-0.05)  .. (0.2,0.02);
\node[anchor=west](textBackPlate) at (0.5,-0.05) {Back Plate};
% sound hole
\draw[-stealth,bend right=10,very thick,\GuitarArrowColor] (1.1,0.15) to (0.85,0.1);
\node[anchor=west,text width=2.5cm,text centered](textTopPlate) at (1.1,0.15) {Top Plate/ Soundboard};
\end{scope}
%
\end{tikzpicture}

==> Figures/Model/CakeCutFluid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CakeCutFluid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.52115826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50726413)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CakeCutFluid.pdf}}%
    \put(0.5883794,0.14352405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dirichlet boundary fluid $\Gamma_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CakeCutFluid.pdf}}%
    \put(0.58830227,0.10931174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}length correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CakeCutFluid.pdf}}%
    \put(0.58830227,0.07472539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neumann boundary $\Gamma_n$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CakeCutFluid.pdf}}%
    \put(0.58830227,0.03925705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FSI interface $\Gamma_{FSI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CakeCutFluid.pdf}}%
    \put(0.58830227,0.00555273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pressure output\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Model/GuitarCutViewTikz.tex <==

\newcommand{\GuitarArrowColor}{cyan}


\usetikzlibrary{positioning}


\begin{tikzpicture}[rectBox/.style={rectangle,draw=black},
					minimum width = 1 cm, 
					minimum height = 0.3 cm,
					node distance = 0.15 cm,]
%
\definecolor{ColTopPlate}{HTML}{00548cff}
\definecolor{ColFluid}{HTML}{d0866dff}
\definecolor{ColBackPlate}{HTML}{dbdbc5ff}
\node[anchor=south west,inner sep=0]  (GuitarImage) at (0,0)
{\includegraphics[width=0.6\textwidth]{Figures/Model/GuitarCutViewSinglePage.pdf}};
\begin{scope}[x={(GuitarImage.south east)},y={(GuitarImage.north west)}]
%\node[fill=black,circle] (sound hole) at (0.5,0.4) {$a$};
% sound hole
\node[rectBox,fill=ColTopPlate](boxTopPlate) at (0.77,0.22) {};
\node[right=of boxTopPlate,anchor=west,align=right] (TextTopPlate) {top plate (solid)};
\node[rectBox,fill=ColFluid,below=of boxTopPlate](boxFluid) {};
\node[right=of boxFluid,anchor=west,align=right] (TextFluid) {enclosed air (fluid)};
\node[rectBox,fill=ColBackPlate,below=of boxFluid](boxBackPlate) {};
\node[right=of boxBackPlate,align=right] (TextBackPlate) {back plate (solid)};
\end{scope}
%
\end{tikzpicture}

==> Figures/Results/BestApproxVSMOR_MCMDS_selectedSA_LegTable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
%% for legend
\def\mystrut{\vphantom{hg}}
\pgfplotsset{
	legend image with text/.style={
		legend image code/.code={%
			\node[anchor=center] at (0.3cm,0cm) {#1};
		}
	},
}


\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=2.533in,
at={(0.658in,0.5in)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,50,100,150,200,250,300,350,400},
ymode=log,
ymin=0.0001,
ymax=3.57982399999988,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},
ylabel = Relative Error,
xlabel = Basis Size $n$,
legend columns = 3,
%legend style={at={(0.5,-0.1)},anchor=north,legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={
	font=\mystrut,
	legend cell align=left,
},
legend pos=north east,
every axis plot/.append style={thick},
]
\addlegendimage{legend image with text=POD-State}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=POD-Indiv}
\addlegendentry{}
\addlegendimage{legend image with text=SVD-like}
\addlegendentry{}
%\addlegendimage{legend image with text=}
%\addlegendentry{}

\addplot [color=mycolor1, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
12	3.57982399999988\\
40	0.0724164099999967\\
80	0.0170019900000009\\
120	0.0114004199999995\\
160	0.0109368800000006\\
200	0.00879100499999946\\
240	0.00874029800000056\\
280	0.00699110799999971\\
320	0.00620347000000013\\
360	0.00590454599999995\\
400	0.00434961800000017\\
};
%\addlegendentry{POD-State}
\addlegendentry{}

\addplot [color=mycolor2, mark size=2.5pt, mark=asterisk, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
12	0.734076700000039\\
40	0.307651100000019\\
80	0.0499447099999972\\
120	0.0222614399999999\\
160	0.0134775000000001\\
200	0.0116744699999993\\
240	0.0148310699999995\\
280	0.0102803800000004\\
320	0.0107592999999998\\
360	0.0088315419999995\\
400	0.00928286599999971\\
};
%\addlegendentry{POD-Indiv}
\addlegendentry{}

\addplot [color=mycolor3, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
12	0.424234599999996\\
40	0.0588165900000019\\
80	0.00730455700000005\\
120	0.00282122599999998\\
160	0.00197608300000009\\
200	0.00201044099999993\\
240	0.00179845699999999\\
280	0.00181559699999988\\
320	0.00177896600000002\\
360	0.00167309999999999\\
400	0.00168081199999997\\
};
%\addlegendentry{SVD-like}
\addlegendentry{pH}



%\addlegendimage{gray}
%\addlegendentry{pH}
%\addlegendimage{gray,dashed}
%\addlegendentry{energy-stable}
%\addlegendimage{gray,dashdotted}
%\addlegendentry{bestapproximation}

\addplot [color=mycolor1, dashed, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
12	1.01741400000001\\
40	0.0822529699999991\\
80	0.0196413399999995\\
120	0.0103936199999995\\
160	0.00829542099999969\\
200	0.00670506500000002\\
240	0.0061699690000004\\
280	0.0059911470000001\\
320	0.00537575600000008\\
360	0.00517551199999994\\
400	0.00345894899999994\\
};
%\addlegendentry{POD-State}
\addlegendentry{}

\addplot [color=mycolor2, dashed, mark size=2.5pt, mark=asterisk, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
12	0.863229100000032\\
40	0.199991299999996\\
80	0.0341354100000013\\
120	0.0163867599999999\\
160	0.00744344699999998\\
200	0.00548381999999979\\
240	0.00417466999999984\\
280	0.00336119899999982\\
320	0.00310394900000006\\
360	0.00283566500000017\\
400	0.00270478899999984\\
};
%\addlegendentry{POD-Indiv}
\addlegendentry{}

\addplot [color=mycolor3, dashed, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
12	0.406547099999974\\
40	0.0475498599999978\\
80	0.00736607499999987\\
120	0.00296762799999983\\
160	0.00185215800000009\\
200	0.00185347799999991\\
240	0.0016868330000001\\
280	0.00159102700000007\\
320	0.00147735800000009\\
360	0.0015831080000001\\
400	0.00159977600000003\\
};
%\addlegendentry{SVD-like}
\addlegendentry{Energy-Stable}

\addplot [color=mycolor1, dashdotted, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
12	0.309588100000006\\
40	0.0246833200000009\\
80	0.00654026600000037\\
120	0.00385561199999991\\
160	0.00305851099999989\\
200	0.00254792499999986\\
240	0.0021804050000001\\
280	0.00187807299999995\\
320	0.00153007900000001\\
360	0.00129895400000004\\
400	0.00107442200000004\\
};
%\addlegendentry{POD-State}
\addlegendentry{}

\addplot [color=mycolor2, dashdotted, mark size=2.5pt, mark=asterisk, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
12	0.457640599999973\\
40	0.105289400000006\\
80	0.0138589399999993\\
120	0.0058272230000001\\
160	0.0029641769999999\\
200	0.00208616800000002\\
240	0.00172446800000003\\
280	0.00153594800000001\\
320	0.00141680999999999\\
360	0.00131887099999996\\
400	0.00123386600000001\\
};
%\addlegendentry{POD-Indiv}
\addlegendentry{}

\addplot [color=mycolor3, dashdotted, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
12	0.353862200000004\\
40	0.0216502500000009\\
80	0.00368811700000002\\
120	0.00207661999999988\\
160	0.00164544499999991\\
200	0.00137762500000003\\
240	0.00113988599999997\\
280	0.000928123900000017\\
320	0.000763981800000025\\
360	0.000603919099999962\\
400	0.000462490100000012\\
};
%\addlegendentry{SVD-like}
\addlegendentry{Bestapprox}

%\addplot [color=mycolor3, dashdotted, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
%table[]{};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/Results/SoundHoleInt_pH_SVD_BasisSize_120_Freq140SA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.473in,
height=2.545in,
at={(0.607in,0.51in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [Pa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns = 4,
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick},
]
\addplot [color=mycolor7, mark size=2.5pt, mark=*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor7, mycolor7}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	3.80105483355209e-05\\
0.000199999999999534	-0.000182945371104637\\
0.000299999999999301	-0.00301371711716669\\
0.000400000000000844	-0.00730724824473761\\
0.000500000000000611	0.00712155938210834\\
0.000600000000000378	0.0594951981929661\\
0.000700000000000145	0.123703930850414\\
0.000799999999999912	0.170802109046097\\
0.000899999999999679	0.230151203378336\\
0.000999999999999446	0.324651269258348\\
0.00109999999999921	0.421101219695569\\
0.00120000000000076	0.501205227572777\\
0.00130000000000052	0.590166791581003\\
0.00140000000000029	0.702753979842244\\
0.00150000000000006	0.828515721630188\\
0.00159999999999982	0.94169440433919\\
0.00169999999999959	1.0175840711274\\
0.00179999999999936	1.0821578376938\\
0.00189999999999912	1.17433018787811\\
0.00200000000000067	1.27462848957055\\
0.00210000000000043	1.37535808360591\\
0.0022000000000002	1.52036024040688\\
0.00229999999999997	1.71522445329917\\
0.00239999999999974	1.91660031842343\\
0.0024999999999995	2.1046952301716\\
0.00259999999999927	2.30360976460632\\
0.00270000000000081	2.55346403424994\\
0.00280000000000058	2.84469788348736\\
0.00290000000000035	3.09748132760734\\
0.00300000000000011	3.26458543871592\\
0.00309999999999988	3.36671826158445\\
0.00319999999999965	3.40126012236673\\
0.00329999999999941	3.36760254268535\\
0.00339999999999918	3.32891332834065\\
0.00350000000000072	3.28845189807607\\
0.00360000000000049	3.14082974485364\\
0.00370000000000026	2.83379364698098\\
0.00380000000000003	2.40513849689531\\
0.00389999999999979	1.89349772095622\\
0.00399999999999956	1.34624919685126\\
0.00409999999999933	0.82128246241744\\
0.00420000000000087	0.361841963170093\\
0.00430000000000064	-0.00627833433012981\\
0.0044000000000004	-0.336429896123139\\
0.00450000000000017	-0.712774286657494\\
0.00459999999999994	-1.09576131049908\\
0.0046999999999997	-1.41052304329494\\
0.00479999999999947	-1.69109956460162\\
0.00489999999999924	-1.97255101912313\\
0.00500000000000078	-2.23578273865167\\
0.00510000000000055	-2.50075295351804\\
0.00520000000000032	-2.79852401067074\\
0.00530000000000008	-3.11464598283819\\
0.00539999999999985	-3.43871789552882\\
0.00549999999999962	-3.78865111749327\\
0.00559999999999938	-4.18673661740419\\
0.00569999999999915	-4.63990780904482\\
0.00580000000000069	-5.11705040546002\\
0.00590000000000046	-5.56399853609908\\
0.00600000000000023	-5.96480259012645\\
0.00609999999999999	-6.36352313600615\\
0.00619999999999976	-6.78811781205338\\
0.00629999999999953	-7.15955195976596\\
0.0063999999999993	-7.3457276297554\\
0.00650000000000084	-7.32360995941077\\
0.00660000000000061	-7.1920527255529\\
0.00670000000000037	-6.99135646207696\\
0.00680000000000014	-6.65527323354209\\
0.00689999999999991	-6.19307466402704\\
0.00699999999999967	-5.71531938717975\\
0.00709999999999944	-5.22384880671672\\
0.00719999999999921	-4.59284828830018\\
0.00730000000000075	-3.78102688641559\\
0.00740000000000052	-2.90063874900321\\
0.00750000000000028	-2.09241486513524\\
0.00760000000000005	-1.41084996546368\\
0.00769999999999982	-0.809276589124453\\
0.00779999999999959	-0.209697363800428\\
0.00789999999999935	0.413791358950684\\
0.00799999999999912	1.01757186060968\\
0.00810000000000066	1.5591002613188\\
0.00820000000000043	2.06274656673931\\
0.0083000000000002	2.56166049800651\\
0.00839999999999996	3.03112345035785\\
0.00849999999999973	3.4646620682346\\
0.0085999999999995	3.91950733829866\\
0.00869999999999926	4.41551896182234\\
0.00880000000000081	4.91232924554542\\
0.00890000000000057	5.4080691053969\\
0.00900000000000034	5.91107176963817\\
0.00910000000000011	6.35083680259241\\
0.00919999999999987	6.69131652995515\\
0.00929999999999964	7.03377826230084\\
0.00939999999999941	7.44227266063992\\
0.00949999999999918	7.82652536020714\\
0.00960000000000072	8.10489205804927\\
0.00970000000000049	8.28405593625219\\
0.00980000000000025	8.33534038952147\\
0.00990000000000002	8.17614702931446\\
0.00999999999999979	7.78245610961396\\
0.0100999999999996	7.21623376603177\\
0.0101999999999993	6.56172042633173\\
0.0103000000000009	5.86751269865186\\
0.0104000000000006	5.1151506628115\\
0.0105000000000004	4.24356397747975\\
0.0106000000000002	3.24531959238629\\
0.0106999999999999	2.22015956187194\\
0.0107999999999997	1.27323377776655\\
0.0108999999999995	0.399487125436137\\
0.0109999999999992	-0.44569747787626\\
0.0111000000000008	-1.23476985724662\\
0.0112000000000005	-1.93998501741687\\
0.0113000000000003	-2.62120827966171\\
0.0114000000000001	-3.32901725026568\\
0.0114999999999998	-4.0203949153031\\
0.0115999999999996	-4.63759903481328\\
0.0116999999999994	-5.16994631811767\\
0.0117999999999991	-5.63757894488029\\
0.0119000000000007	-6.09817250917339\\
0.0120000000000005	-6.60578772758886\\
0.0121000000000002	-7.11440015870239\\
0.0122	-7.52598655431159\\
0.0122999999999998	-7.84434733526185\\
0.0123999999999995	-8.15905332542572\\
0.0124999999999993	-8.47868255461725\\
0.0126000000000008	-8.70588635617889\\
0.0127000000000006	-8.7975843169691\\
0.0128000000000004	-8.83496694879618\\
0.0129000000000001	-8.89201522726398\\
0.0129999999999999	-8.9296405903952\\
0.0130999999999997	-8.85538264103957\\
0.0131999999999994	-8.6092105964381\\
0.0132999999999992	-8.17961122258879\\
0.0134000000000007	-7.5974298659382\\
0.0135000000000005	-6.90980153053149\\
0.0136000000000003	-6.13298426396261\\
0.0137	-5.26286065574449\\
0.0137999999999998	-4.33224684425686\\
0.0138999999999996	-3.38969111148308\\
0.0139999999999993	-2.4258693498233\\
0.0141000000000009	-1.39603454524977\\
0.0142000000000007	-0.30713782187248\\
0.0143000000000004	0.762773996775309\\
0.0144000000000002	1.72019446259585\\
0.0145	2.53742673423243\\
0.0145999999999997	3.28881774629333\\
0.0146999999999995	4.05923375058654\\
0.0147999999999993	4.82090484128522\\
0.0149000000000008	5.47380110154063\\
0.0150000000000006	5.99082736145533\\
0.0151000000000003	6.44057144767964\\
0.0152000000000001	6.87803905291683\\
0.0152999999999999	7.27594960534879\\
0.0153999999999996	7.57724765855152\\
0.0154999999999994	7.80149618833258\\
0.0155999999999992	8.04320452065834\\
0.0157000000000007	8.31848029049549\\
0.0158000000000005	8.51238469058876\\
0.0159000000000002	8.55115975672284\\
0.016	8.49956472806272\\
0.0160999999999998	8.43814677586701\\
0.0161999999999995	8.36834843797815\\
0.0162999999999993	8.24505441333408\\
0.0164000000000009	8.02279670265505\\
0.0165000000000006	7.69143867892926\\
0.0166000000000004	7.27610757024335\\
0.0167000000000002	6.77154397985365\\
0.0167999999999999	6.12041841895642\\
0.0168999999999997	5.3001253071383\\
0.0169999999999995	4.39717427809684\\
0.0170999999999992	3.53233458692505\\
0.0172000000000008	2.69809083114066\\
0.0173000000000005	1.77616790803702\\
0.0174000000000003	0.759420446547344\\
0.0175000000000001	-0.218383409082284\\
0.0175999999999998	-1.1038976202194\\
0.0176999999999996	-1.95763483351842\\
0.0177999999999994	-2.78587590743273\\
0.0178999999999991	-3.53611391923021\\
0.0180000000000007	-4.19851526376882\\
0.0181000000000004	-4.79416920307172\\
0.0182000000000002	-5.33301433509267\\
0.0183	-5.81392588022575\\
0.0183999999999997	-6.20777579680229\\
0.0184999999999995	-6.45709035845959\\
0.0185999999999993	-6.54967153692711\\
0.0187000000000008	-6.57645345383402\\
0.0188000000000006	-6.63880595348042\\
0.0189000000000004	-6.70113382031265\\
0.0190000000000001	-6.6473836021075\\
0.0190999999999999	-6.48147214340874\\
0.0191999999999997	-6.32493228793442\\
0.0192999999999994	-6.21618696282927\\
0.0193999999999992	-6.06368052071123\\
0.0195000000000007	-5.79493493888886\\
0.0196000000000005	-5.43726031737868\\
0.0197000000000003	-5.07138148167437\\
0.0198	-4.74914394174037\\
0.0198999999999998	-4.42942316955669\\
0.0199999999999996	-4.0319402137064\\
0.0200999999999993	-3.5474581583244\\
0.0202000000000009	-3.00399023267284\\
0.0203000000000007	-2.37967792690234\\
0.0204000000000004	-1.64761213799087\\
0.0205000000000002	-0.853821966325672\\
0.0206	-0.0864800375007633\\
0.0206999999999997	0.618427300529143\\
0.0207999999999995	1.3007199018079\\
0.0208999999999993	1.9972009273357\\
0.0210000000000008	2.68872161376476\\
0.0211000000000006	3.32566462582653\\
0.0212000000000003	3.85630059604129\\
0.0213000000000001	4.25808955725487\\
0.0213999999999999	4.57056013166493\\
0.0214999999999996	4.86358927459481\\
0.0215999999999994	5.16594753481439\\
0.0216999999999992	5.43302805284047\\
0.0218000000000007	5.58951043395138\\
0.0219000000000005	5.61726067191564\\
0.0220000000000002	5.57490759063259\\
0.0221	5.51208034349533\\
0.0221999999999998	5.40830926702892\\
0.0222999999999995	5.22656595375895\\
0.0223999999999993	4.9981555945914\\
0.0225000000000009	4.80007164223594\\
0.0226000000000006	4.63949605189759\\
0.0227000000000004	4.43733584577704\\
0.0228000000000002	4.16261147369432\\
0.0228999999999999	3.88503124115841\\
0.0229999999999997	3.64646018741785\\
0.0230999999999995	3.40174827221673\\
0.0231999999999992	3.13353577348759\\
0.0233000000000008	2.8908621444181\\
0.0234000000000005	2.68535555057339\\
0.0235000000000003	2.4686762962308\\
0.0236000000000001	2.20142866562187\\
0.0236999999999998	1.86558498251504\\
0.0237999999999996	1.46821499997246\\
0.0238999999999994	1.0708811770248\\
0.0239999999999991	0.729559052991883\\
0.0241000000000007	0.402744832906714\\
0.0242000000000004	0.015973736848883\\
0.0243000000000002	-0.406063300604442\\
0.0244	-0.778410836808527\\
0.0244999999999997	-1.08671987835361\\
0.0245999999999995	-1.37197979248577\\
0.0246999999999993	-1.63255871951793\\
0.0248000000000008	-1.83602156478356\\
0.0249000000000006	-1.99114590584481\\
0.0250000000000004	-2.13874114520008\\
0.0251000000000001	-2.28271287595374\\
0.0251999999999999	-2.3735626258112\\
0.0252999999999997	-2.37308277038258\\
0.0253999999999994	-2.29975097170534\\
0.0254999999999992	-2.18325143754189\\
0.0256000000000007	-2.02691562751086\\
0.0257000000000005	-1.83522370684212\\
0.0258000000000003	-1.6167880509189\\
0.0259	-1.3850119229628\\
0.0259999999999998	-1.18934886725928\\
0.0260999999999996	-1.06957758234137\\
0.0261999999999993	-0.995581943167837\\
0.0263000000000009	-0.922567058810069\\
0.0264000000000006	-0.85142187328719\\
0.0265000000000004	-0.809089795641327\\
0.0266000000000002	-0.814946886469064\\
0.0266999999999999	-0.874749039259086\\
0.0267999999999997	-0.998570001874665\\
0.0268999999999995	-1.17949285247605\\
0.0269999999999992	-1.34183729304862\\
0.0271000000000008	-1.40351473503196\\
0.0272000000000006	-1.39679238649221\\
0.0273000000000003	-1.42159968119658\\
0.0274000000000001	-1.49335952129076\\
0.0274999999999999	-1.54084216707962\\
0.0275999999999996	-1.52810959374752\\
0.0276999999999994	-1.47296329761248\\
0.0277999999999992	-1.37590470297102\\
0.0279000000000007	-1.22568790377924\\
0.0280000000000005	-1.05110154372387\\
0.0281000000000002	-0.912191472650779\\
0.0282	-0.831852507975963\\
0.0282999999999998	-0.754554358456108\\
0.0283999999999995	-0.622092574347603\\
0.0284999999999993	-0.457452768773702\\
0.0286000000000008	-0.316070831692487\\
0.0287000000000006	-0.233367330088996\\
0.0288000000000004	-0.237674250469214\\
0.0289000000000001	-0.320777039755203\\
0.0289999999999999	-0.428582883871675\\
0.0290999999999997	-0.527614604442167\\
0.0291999999999994	-0.622028509555452\\
0.0292999999999992	-0.708942877372642\\
0.0294000000000008	-0.755525784413001\\
0.0295000000000005	-0.710864032470079\\
0.0296000000000003	-0.55245662328856\\
0.0297000000000001	-0.320269407997648\\
0.0297999999999998	-0.0715183546315821\\
0.0298999999999996	0.198491638863297\\
0.0299999999999994	0.561806822439083\\
0.0300999999999991	1.0557905584384\\
0.0302000000000007	1.60734559194966\\
0.0303000000000004	2.12504810374331\\
0.0304000000000002	2.61266063361418\\
0.0305	3.10132797984112\\
0.0305999999999997	3.54564661713751\\
0.0306999999999995	3.88531910504446\\
0.0307999999999993	4.13457755757431\\
0.0309000000000008	4.33039901802483\\
0.0310000000000006	4.45851929989941\\
0.0311000000000003	4.4764322142348\\
0.0312000000000001	4.36629260647946\\
0.0312999999999999	4.16098835719599\\
0.0313999999999997	3.9274676025281\\
0.0314999999999994	3.70689448973013\\
0.0315999999999992	3.48947530296065\\
0.0317000000000007	3.25169899949842\\
0.0318000000000005	2.985507904667\\
0.0319000000000003	2.70454825383696\\
0.032	2.44212567496528\\
0.0320999999999998	2.21690055285784\\
0.0321999999999996	2.0041019863829\\
0.0322999999999993	1.78566921145528\\
0.0324000000000009	1.60451297463513\\
0.0325000000000006	1.48943457947556\\
0.0326000000000004	1.36513364976842\\
0.0327000000000002	1.13981652676902\\
0.0327999999999999	0.820479972234779\\
0.0328999999999997	0.446816766662\\
0.0329999999999995	0.00188553404510472\\
0.0330999999999992	-0.539859219625949\\
0.0332000000000008	-1.16081284739375\\
0.0333000000000006	-1.82555023633044\\
0.0334000000000003	-2.50976788884382\\
0.0335000000000001	-3.22023887290032\\
0.0335999999999999	-3.98412366891162\\
0.0336999999999996	-4.78214124300962\\
0.0337999999999994	-5.53527763271867\\
0.0338999999999992	-6.17310563212942\\
0.0340000000000007	-6.66982260886032\\
0.0341000000000005	-7.04855735410909\\
0.0342000000000002	-7.3664985741082\\
0.0343	-7.63622610243935\\
0.0343999999999998	-7.78722343938507\\
0.0344999999999995	-7.75428371013603\\
0.0345999999999993	-7.56113886126738\\
0.0347000000000008	-7.27769804085369\\
0.0348000000000006	-6.93346709126776\\
0.0349000000000004	-6.53346048149567\\
0.0350000000000001	-6.119716332064\\
0.0350999999999999	-5.73389294215789\\
0.0351999999999997	-5.36695963785256\\
0.0352999999999994	-4.9827460713102\\
0.0353999999999992	-4.53778278613812\\
0.0355000000000008	-4.03707409183713\\
0.0356000000000005	-3.58365924204219\\
0.0357000000000003	-3.24015401932014\\
0.0358000000000001	-2.9097971533733\\
0.0358999999999998	-2.48688317545533\\
0.0359999999999996	-1.99368652192344\\
0.0360999999999994	-1.49238485779998\\
0.0361999999999991	-0.98174245328147\\
0.0363000000000007	-0.399482673563355\\
0.0364000000000004	0.31125761366919\\
0.0365000000000002	1.12137423483247\\
0.0366	1.94584846582419\\
0.0366999999999997	2.75581708663974\\
0.0367999999999995	3.57365585599852\\
0.0368999999999993	4.4044321353541\\
0.0370000000000008	5.23616957604833\\
0.0371000000000006	6.018721663719\\
0.0372000000000003	6.66922104758657\\
0.0373000000000001	7.18595077068223\\
0.0373999999999999	7.63189198725907\\
0.0374999999999996	7.98686230402591\\
0.0375999999999994	8.18924931323166\\
0.0376999999999992	8.25944530599443\\
0.0378000000000007	8.24855048549086\\
0.0379000000000005	8.16094869427741\\
0.0380000000000003	7.9627644388575\\
0.0381	7.61356620039339\\
0.0381999999999998	7.13094690240461\\
0.0382999999999996	6.60309315538292\\
0.0383999999999993	6.09585859912843\\
0.0385000000000009	5.60048141596666\\
0.0386000000000006	5.06371929485196\\
0.0387000000000004	4.45716875684112\\
0.0388000000000002	3.8403435278836\\
0.0388999999999999	3.26916379134638\\
0.0389999999999997	2.67415405462033\\
0.0390999999999995	1.99882687380709\\
0.0391999999999992	1.33680553040723\\
0.0393000000000008	0.758413286580915\\
0.0394000000000005	0.187503357534808\\
0.0395000000000003	-0.447500985251038\\
0.0396000000000001	-1.12774942415078\\
0.0396999999999998	-1.83069233551644\\
0.0397999999999996	-2.56871559973928\\
0.0398999999999994	-3.34385435996339\\
0.0399999999999991	-4.12293431512552\\
0.0401000000000007	-4.86758335076912\\
0.0402000000000005	-5.57061911509048\\
0.0403000000000002	-6.24438324601155\\
0.0404	-6.89370991542717\\
0.0404999999999998	-7.50921909157316\\
0.0405999999999995	-8.05299401135461\\
0.0406999999999993	-8.46059435000523\\
0.0408000000000008	-8.70365951730192\\
0.0409000000000006	-8.82869752865871\\
0.0410000000000004	-8.8887065214093\\
0.0411000000000001	-8.88346932776046\\
0.0411999999999999	-8.79417028817056\\
0.0412999999999997	-8.59670828758487\\
0.0413999999999994	-8.2562112666156\\
0.0414999999999992	-7.78829103061795\\
0.0416000000000007	-7.25780820486762\\
0.0417000000000005	-6.68777370563395\\
0.0418000000000003	-6.06699621998711\\
0.0419	-5.42410913911679\\
0.0419999999999998	-4.79963526163804\\
0.0420999999999996	-4.17037739795789\\
0.0421999999999993	-3.4808901076344\\
0.0423000000000009	-2.74123980355439\\
0.0424000000000007	-2.01046102710407\\
0.0425000000000004	-1.30539223974139\\
0.0426000000000002	-0.610959168299614\\
0.0427	0.0756360989090776\\
0.0427999999999997	0.761954830185539\\
0.0428999999999995	1.45191759787753\\
0.0429999999999993	2.11617384064229\\
0.0431000000000008	2.72858382899339\\
0.0432000000000006	3.32617499719883\\
0.0433000000000003	3.9700525393619\\
0.0434000000000001	4.62814269662407\\
0.0434999999999999	5.19775809389506\\
0.0435999999999996	5.66977490504814\\
0.0436999999999994	6.13329529361252\\
0.0437999999999992	6.62288525549773\\
0.0439000000000007	7.08287227843013\\
0.0440000000000005	7.44767662985233\\
0.0441000000000003	7.69904789070453\\
0.0442	7.86648731035899\\
0.0442999999999998	7.96644366306743\\
0.0443999999999996	7.96525478748396\\
0.0444999999999993	7.84792369836891\\
0.0446000000000009	7.66914407123921\\
0.0447000000000006	7.46914560889621\\
0.0448000000000004	7.19299006419975\\
0.0449000000000002	6.76668779853132\\
0.0449999999999999	6.21050282313288\\
0.0450999999999997	5.61115037948081\\
0.0451999999999995	5.01066797873969\\
0.0452999999999992	4.38507711491662\\
0.0454000000000008	3.7296746952838\\
0.0455000000000005	3.0869389301949\\
0.0456000000000003	2.46785542158464\\
0.0457000000000001	1.8395710009637\\
0.0457999999999998	1.20074382850846\\
0.0458999999999996	0.576496740117236\\
0.0459999999999994	-0.0298638850640423\\
0.0460999999999991	-0.60856088933893\\
0.0462000000000007	-1.12669983594363\\
0.0463000000000005	-1.5821372152842\\
0.0464000000000002	-2.01458812281028\\
0.0465	-2.44233485400041\\
0.0465999999999998	-2.84760184373198\\
0.0466999999999995	-3.23501142210509\\
0.0467999999999993	-3.61810416520067\\
0.0469000000000008	-3.95440175992367\\
0.0470000000000006	-4.21308776664241\\
0.0471000000000004	-4.45749601591736\\
0.0472000000000001	-4.7413297885617\\
0.0472999999999999	-5.02762619386642\\
0.0473999999999997	-5.27512248989938\\
0.0474999999999994	-5.46229993517155\\
0.0475999999999992	-5.54148962383034\\
0.0477000000000007	-5.50334700125031\\
0.0478000000000005	-5.41518162539069\\
0.0479000000000003	-5.32426008806894\\
0.048	-5.20586906220347\\
0.0480999999999998	-5.01494033364971\\
0.0481999999999996	-4.74029138374986\\
0.0482999999999993	-4.40366145924777\\
0.0484000000000009	-4.00669693547698\\
0.0485000000000007	-3.5366629134908\\
0.0486000000000004	-3.03446213059852\\
0.0487000000000002	-2.54931216037532\\
0.0488	-2.06050152154049\\
0.0488999999999997	-1.54975246499774\\
0.0489999999999995	-1.0519578590857\\
0.0490999999999993	-0.574793173630653\\
0.0492000000000008	-0.096001554248268\\
0.0493000000000006	0.35988730093454\\
0.0494000000000003	0.755009214631116\\
0.0495000000000001	1.10556011567803\\
0.0495999999999999	1.43836185728131\\
0.0496999999999996	1.73725926973733\\
0.0497999999999994	1.97625401637869\\
0.0498999999999992	2.1665478663496\\
0.0500000000000007	2.35202717044413\\
0.0501000000000005	2.55768281055922\\
0.0502000000000002	2.76349056298332\\
0.0503	2.95171609123559\\
0.0503999999999998	3.12259812146315\\
0.0504999999999995	3.26994295022748\\
0.0505999999999993	3.41696069439477\\
0.0507000000000009	3.60687955777419\\
0.0508000000000006	3.82552974716805\\
0.0509000000000004	4.02259563827333\\
0.0510000000000002	4.16325913784881\\
0.0510999999999999	4.22328468644015\\
0.0511999999999997	4.21695159479434\\
0.0512999999999995	4.18976480846507\\
0.0513999999999992	4.14418163627225\\
0.0515000000000008	4.05974276750502\\
0.0516000000000005	3.95064592121162\\
0.0517000000000003	3.81490404458333\\
0.0518000000000001	3.60810541134028\\
0.0518999999999998	3.32284677654448\\
0.0519999999999996	3.0033499052833\\
0.0520999999999994	2.67501246153789\\
0.0521999999999991	2.34876434727845\\
0.0523000000000007	2.05352240041365\\
0.0524000000000004	1.78197740491013\\
0.0525000000000002	1.48454976610169\\
0.0526	1.17158987727865\\
0.0526999999999997	0.909813112731623\\
0.0527999999999995	0.70485514355304\\
0.0528999999999993	0.514339988234697\\
0.0530000000000008	0.349963829486997\\
0.0531000000000006	0.248732688723857\\
0.0532000000000004	0.193255669015882\\
0.0533000000000001	0.139933607172383\\
0.0533999999999999	0.0718586348744807\\
0.0534999999999997	-0.00754257389269597\\
0.0535999999999994	-0.0919024821617676\\
0.0536999999999992	-0.172418767879062\\
0.0538000000000007	-0.23714034005986\\
0.0539000000000005	-0.297407208034562\\
0.0540000000000003	-0.412690937949989\\
0.0541	-0.622846823929171\\
0.0541999999999998	-0.873151396692265\\
0.0542999999999996	-1.09793611338942\\
0.0543999999999993	-1.31388179868321\\
0.0545000000000009	-1.53956194255231\\
0.0546000000000006	-1.72984428693329\\
0.0547000000000004	-1.86381461351351\\
0.0548000000000002	-1.99597850016827\\
0.0548999999999999	-2.166883339556\\
0.0549999999999997	-2.33174090752411\\
0.0550999999999995	-2.42733305454986\\
0.0551999999999992	-2.45261139923134\\
0.0553000000000008	-2.43283520735008\\
0.0554000000000006	-2.38268020228654\\
0.0555000000000003	-2.32936858351566\\
0.0556000000000001	-2.27723976822612\\
0.0556999999999999	-2.18620462918166\\
0.0557999999999996	-2.06464332068554\\
0.0558999999999994	-1.98239731741611\\
0.0559999999999992	-1.95155336989324\\
0.0561000000000007	-1.92083052440836\\
0.0562000000000005	-1.8817178309742\\
0.0563000000000002	-1.87230832626658\\
0.0564	-1.90764458010601\\
0.0564999999999998	-1.96867337730247\\
0.0565999999999995	-2.03499343113669\\
0.0566999999999993	-2.09886077926627\\
0.0568000000000008	-2.14653511357455\\
0.0569000000000006	-2.15655060690411\\
0.0570000000000004	-2.12532422611954\\
0.0571000000000002	-2.05032486287049\\
0.0571999999999999	-1.91529876388342\\
0.0572999999999997	-1.7366240102255\\
0.0573999999999995	-1.54979420975537\\
0.0574999999999992	-1.3271083435182\\
0.0576000000000008	-0.99254027109769\\
0.0577000000000005	-0.531105069199825\\
0.0578000000000003	-0.0392985751387549\\
0.0579000000000001	0.372730460172653\\
0.0579999999999998	0.718126018783282\\
0.0580999999999996	1.08438904024659\\
0.0581999999999994	1.48516990409997\\
0.0582999999999991	1.87663778976284\\
0.0584000000000007	2.23190020169266\\
0.0585000000000004	2.53381363107366\\
0.0586000000000002	2.80022909073335\\
0.0587	3.05934185451663\\
0.0587999999999997	3.248858676401\\
0.0588999999999995	3.31825940349799\\
0.0589999999999993	3.36982301220377\\
0.0591000000000008	3.48599604002366\\
0.0592000000000006	3.59582956576439\\
0.0593000000000004	3.6428500488423\\
0.0594000000000001	3.65172795669397\\
0.0594999999999999	3.64483708309693\\
0.0595999999999997	3.66775461141356\\
0.0596999999999994	3.75125764700113\\
0.0597999999999992	3.8224451765427\\
0.0599000000000007	3.83799042426749\\
0.0600000000000005	3.86943864703013\\
0.0601000000000003	3.93097617863702\\
0.0602	3.93207075981574\\
0.0602999999999998	3.82654201102075\\
0.0603999999999996	3.64548154485067\\
0.0604999999999993	3.42272872642391\\
0.0606000000000009	3.16061435029904\\
0.0607000000000006	2.84253360619408\\
0.0608000000000004	2.45920411326951\\
0.0609000000000002	1.99799951991371\\
0.0609999999999999	1.44077877061652\\
0.0610999999999997	0.820176308397032\\
0.0611999999999995	0.196717218051351\\
0.0612999999999992	-0.428390603712259\\
0.0614000000000008	-1.06247469712021\\
0.0615000000000006	-1.65538014904208\\
0.0616000000000003	-2.19353284217274\\
0.0617000000000001	-2.73160906709961\\
0.0617999999999999	-3.27802585719009\\
0.0618999999999996	-3.77957516398168\\
0.0619999999999994	-4.20797073932994\\
0.0620999999999992	-4.57573582376087\\
0.0622000000000007	-4.90158860218395\\
0.0623000000000005	-5.19504643625642\\
0.0624000000000002	-5.45792346101727\\
0.0625	-5.68590466469042\\
0.0625999999999998	-5.86524604072654\\
0.0626999999999995	-5.99413669741843\\
0.0627999999999993	-6.10714031545368\\
0.0629000000000008	-6.2298144579602\\
0.0630000000000006	-6.32245398960885\\
0.0631000000000004	-6.33668443827918\\
0.0632000000000001	-6.30474990039439\\
0.0632999999999999	-6.28424345970708\\
0.0633999999999997	-6.2530821664097\\
0.0634999999999994	-6.15702887129384\\
0.0635999999999992	-5.98573279182835\\
0.0637000000000008	-5.73438834160408\\
0.0638000000000005	-5.39695947557022\\
0.0639000000000003	-4.9908832387855\\
0.0640000000000001	-4.51352311324518\\
0.0640999999999998	-3.96540928560013\\
0.0641999999999996	-3.40351468964489\\
0.0642999999999994	-2.84293854677344\\
0.0644000000000009	-2.1988565217238\\
0.0645000000000007	-1.42848654934027\\
0.0646000000000004	-0.61214957496693\\
0.0647000000000002	0.15703418812925\\
0.0648	0.865691215544887\\
0.0648999999999997	1.55184203737724\\
0.0649999999999995	2.24264313093197\\
0.0650999999999993	2.92157434484117\\
0.0652000000000008	3.55725937322822\\
0.0653000000000006	4.15177692434482\\
0.0654000000000003	4.71131665278145\\
0.0655000000000001	5.21120413001924\\
0.0655999999999999	5.63714071623163\\
0.0656999999999996	5.99621462704662\\
0.0657999999999994	6.29356158321548\\
0.0658999999999992	6.54372720641328\\
0.0660000000000007	6.75769425565165\\
0.0661000000000005	6.92481097687715\\
0.0662000000000003	7.02594776562163\\
0.0663	7.03612200924435\\
0.0663999999999998	6.96138408642466\\
0.0664999999999996	6.85292307503865\\
0.0665999999999993	6.71818301222797\\
0.0667000000000009	6.51589190128701\\
0.0668000000000006	6.252031910604\\
0.0669000000000004	5.94909181052103\\
0.0670000000000002	5.57801494453234\\
0.0670999999999999	5.11768447720622\\
0.0671999999999997	4.58923136197854\\
0.0672999999999995	4.0060890702014\\
0.0673999999999992	3.37978004872864\\
0.0675000000000008	2.73754902343824\\
0.0676000000000005	2.08035454334799\\
0.0677000000000003	1.38947735013746\\
0.0678000000000001	0.66707622852452\\
0.0678999999999998	-0.0800064772107909\\
0.0679999999999996	-0.841843236241205\\
0.0680999999999994	-1.59291854461735\\
0.0681999999999992	-2.32226101982735\\
0.0683000000000007	-3.02872581041979\\
0.0684000000000005	-3.70196280750415\\
0.0685000000000002	-4.34992942729674\\
0.0686	-4.98033968574866\\
0.0686999999999998	-5.56478813537046\\
0.0687999999999995	-6.08669130847531\\
0.0688999999999993	-6.56576341689572\\
0.0690000000000008	-6.99807886289178\\
0.0691000000000006	-7.34417463487871\\
0.0692000000000004	-7.59092185429774\\
0.0693000000000001	-7.76281193708401\\
0.0693999999999999	-7.87209589070586\\
0.0694999999999997	-7.90977993720474\\
0.0695999999999994	-7.87073217864172\\
0.0696999999999992	-7.74986305221151\\
0.0698000000000008	-7.53748811460143\\
0.0699000000000005	-7.23759688189112\\
0.0700000000000003	-6.87516330928772\\
0.0701000000000001	-6.47718521452371\\
0.0701999999999998	-6.05111109112947\\
0.0702999999999996	-5.59183818898304\\
0.0703999999999994	-5.09925561297387\\
0.0705000000000009	-4.56930220994464\\
0.0706000000000007	-3.98440232452425\\
0.0707000000000004	-3.3384355270606\\
0.0708000000000002	-2.66399049388056\\
0.0709	-2.00662550528973\\
0.0709999999999997	-1.3735498657691\\
0.0710999999999995	-0.743633433295361\\
0.0711999999999993	-0.10402590422868\\
0.0713000000000008	0.564806177748583\\
0.0714000000000006	1.27522630955341\\
0.0715000000000003	1.98251907115002\\
0.0716000000000001	2.63534863083754\\
0.0716999999999999	3.24679257482069\\
0.0717999999999996	3.84565617196454\\
0.0718999999999994	4.42734658610762\\
0.0719999999999992	4.98664933295666\\
0.0721000000000007	5.52497960795707\\
0.0722000000000005	6.01353369698746\\
0.0723000000000003	6.41172321760737\\
0.0724	6.72555464934076\\
0.0724999999999998	6.98074762014448\\
0.0725999999999996	7.15769351826317\\
0.0726999999999993	7.23620778370999\\
0.0728000000000009	7.2460346296287\\
0.0729000000000006	7.20042990613849\\
0.0730000000000004	7.06727286570409\\
0.0731000000000002	6.83566213035518\\
0.0731999999999999	6.52985002759253\\
0.0732999999999997	6.16914272646604\\
0.0733999999999995	5.76289901571718\\
0.0734999999999992	5.32551481509736\\
0.0736000000000008	4.87637699398472\\
0.0737000000000005	4.42346838693162\\
0.0738000000000003	3.95611761709381\\
0.0739000000000001	3.46925976220639\\
0.0739999999999998	2.97476624938867\\
0.0740999999999996	2.47474454797038\\
0.0741999999999994	1.95853543523403\\
0.0742999999999991	1.43571024497766\\
0.0744000000000007	0.938487352997893\\
0.0745000000000005	0.481025022013382\\
0.0746000000000002	0.0314442664017207\\
0.0747	-0.454633321562246\\
0.0747999999999998	-0.971919368188615\\
0.0748999999999995	-1.47406798226467\\
0.0749999999999993	-1.94135501711473\\
0.0751000000000008	-2.39566227940567\\
0.0752000000000006	-2.85476177613947\\
0.0753000000000004	-3.2985337301299\\
0.0754000000000001	-3.69494191886762\\
0.0754999999999999	-4.05388267366393\\
0.0755999999999997	-4.40030956397374\\
0.0756999999999994	-4.70336590242959\\
0.0757999999999992	-4.91669816257366\\
0.0759000000000007	-5.05094599429745\\
0.0760000000000005	-5.12497049665959\\
0.0761000000000003	-5.12201737966539\\
0.0762	-5.04844348106409\\
0.0762999999999998	-4.93634078522683\\
0.0763999999999996	-4.78075564738096\\
0.0764999999999993	-4.56560582707888\\
0.0766000000000009	-4.30472954444247\\
0.0767000000000007	-4.00620128535727\\
0.0768000000000004	-3.67027310327647\\
0.0769000000000002	-3.31807979463125\\
0.077	-2.97055714618523\\
0.0770999999999997	-2.63855349975893\\
0.0771999999999995	-2.33306165385037\\
0.0772999999999993	-2.05039622577883\\
0.0774000000000008	-1.76712594827106\\
0.0775000000000006	-1.45038238107178\\
0.0776000000000003	-1.09544984882299\\
0.0777000000000001	-0.765541216831174\\
0.0777999999999999	-0.507873421185838\\
0.0778999999999996	-0.26651727649913\\
0.0779999999999994	0.0102378929794131\\
0.0780999999999992	0.296085466992075\\
0.0782000000000007	0.590360447789571\\
0.0783000000000005	0.925108778723482\\
0.0784000000000002	1.27009449519439\\
0.0785	1.57132617422465\\
0.0785999999999998	1.83336400270271\\
0.0786999999999995	2.09859873423673\\
0.0787999999999993	2.39259226129552\\
0.0789000000000009	2.7023674432394\\
0.0790000000000006	2.99208017205844\\
0.0791000000000004	3.22589039882887\\
0.0792000000000002	3.38213384364629\\
0.0792999999999999	3.48321667078195\\
0.0793999999999997	3.57994382499795\\
0.0794999999999995	3.66642442957393\\
0.0795999999999992	3.68245883349244\\
0.0797000000000008	3.62480880160033\\
0.0798000000000005	3.55758770559137\\
0.0799000000000003	3.50235863469965\\
0.0800000000000001	3.41659106715525\\
0.0800999999999998	3.27707676940301\\
0.0801999999999996	3.11188928320047\\
0.0802999999999994	2.96172320537451\\
0.0803999999999991	2.84018512622569\\
0.0805000000000007	2.73121631385862\\
0.0806000000000004	2.62737539999631\\
0.0807000000000002	2.54418242810438\\
0.0808	2.48690468387388\\
0.0808999999999997	2.43712359966223\\
0.0809999999999995	2.36778610619265\\
0.0810999999999993	2.26854678960031\\
0.0812000000000008	2.1733180535481\\
0.0813000000000006	2.11962669076969\\
0.0814000000000004	2.07739858617396\\
0.0815000000000001	1.98679532432118\\
0.0815999999999999	1.83748162259218\\
0.0816999999999997	1.65609675473852\\
0.0817999999999994	1.46643928456403\\
0.0818999999999992	1.27841072204821\\
0.0820000000000007	1.07601002292898\\
0.0821000000000005	0.836721152437137\\
0.0822000000000003	0.572689133353959\\
0.0823	0.311535215642236\\
0.0823999999999998	0.0506734960523794\\
0.0824999999999996	-0.225620387429293\\
0.0825999999999993	-0.50886157968332\\
0.0827000000000009	-0.777966056194282\\
0.0828000000000007	-1.01509475959783\\
0.0829000000000004	-1.2030027398932\\
0.0830000000000002	-1.3566499164371\\
0.0831	-1.53151615039595\\
0.0831999999999997	-1.73937906943619\\
0.0832999999999995	-1.92171172085359\\
0.0833999999999993	-2.05329988472441\\
0.0835000000000008	-2.173965915004\\
0.0836000000000006	-2.30329345290908\\
0.0837000000000003	-2.41786438257649\\
0.0838000000000001	-2.51035623919757\\
0.0838999999999999	-2.61968777098983\\
0.0839999999999996	-2.7831109332845\\
0.0840999999999994	-2.97258495714749\\
0.0841999999999992	-3.13375660870934\\
0.0843000000000007	-3.25851935844984\\
0.0844000000000005	-3.35929840608967\\
0.0845000000000002	-3.447302972374\\
0.0846	-3.55082702005121\\
0.0846999999999998	-3.66459120864853\\
0.0847999999999995	-3.72966147469322\\
0.0848999999999993	-3.71959459212099\\
0.0850000000000009	-3.66317651891433\\
0.0851000000000006	-3.57031444716559\\
0.0852000000000004	-3.42030901984863\\
0.0853000000000002	-3.21742366108081\\
0.0853999999999999	-2.9891549575385\\
0.0854999999999997	-2.74120378179834\\
0.0855999999999995	-2.45517846140963\\
0.0856999999999992	-2.110790778617\\
0.0858000000000008	-1.70748481877998\\
0.0859000000000005	-1.27860673053917\\
0.0860000000000003	-0.863530668568389\\
0.0861000000000001	-0.473245937421863\\
0.0861999999999998	-0.087984178819088\\
0.0862999999999996	0.31874665074678\\
0.0863999999999994	0.727555477861014\\
0.0864999999999991	1.09003466391348\\
0.0866000000000007	1.42427720094143\\
0.0867000000000004	1.78541951996471\\
0.0868000000000002	2.15915894853926\\
0.0869	2.49643860736085\\
0.0869999999999997	2.7898037031137\\
0.0870999999999995	3.06286395586118\\
0.0871999999999993	3.34129812766347\\
0.0873000000000008	3.62694576036923\\
0.0874000000000006	3.89923876465606\\
0.0875000000000004	4.15356841880321\\
0.0876000000000001	4.39505369171022\\
0.0876999999999999	4.61760080943338\\
0.0877999999999997	4.81489201524836\\
0.0878999999999994	4.96982891047006\\
0.0879999999999992	5.06286763411084\\
0.0881000000000007	5.11551748142614\\
0.0882000000000005	5.16303269356622\\
0.0883000000000003	5.18683643124265\\
0.0884	5.13073073159005\\
0.0884999999999998	4.97435129641596\\
0.0885999999999996	4.74823920282882\\
0.0886999999999993	4.48119517584644\\
0.0888000000000009	4.17700548749792\\
0.0889000000000006	3.83369217908247\\
0.0890000000000004	3.4417727472653\\
0.0891000000000002	2.99020228049488\\
0.0891999999999999	2.4896009757196\\
0.0892999999999997	1.94972667253926\\
0.0893999999999995	1.36525870823953\\
0.0894999999999992	0.75781716051125\\
0.0896000000000008	0.170158472099994\\
0.0897000000000006	-0.39152972474337\\
0.0898000000000003	-0.948373604639102\\
0.0899000000000001	-1.50332714892332\\
0.0899999999999999	-2.05407689672055\\
0.0900999999999996	-2.60749758473522\\
0.0901999999999994	-3.14756381681675\\
0.0902999999999992	-3.64091397222882\\
0.0904000000000007	-4.08220995715041\\
0.0905000000000005	-4.48868056112595\\
0.0906000000000002	-4.87049949226683\\
0.0907	-5.23166087019087\\
0.0907999999999998	-5.57285302181863\\
0.0908999999999995	-5.8909690061546\\
0.0909999999999993	-6.17627043028715\\
0.0911000000000008	-6.40561222051393\\
0.0912000000000006	-6.56952546180381\\
0.0913000000000004	-6.68686202462736\\
0.0914000000000001	-6.76414597910932\\
0.0914999999999999	-6.79580169906574\\
0.0915999999999997	-6.79069326676269\\
0.0916999999999994	-6.73920023880291\\
0.0917999999999992	-6.61020514149984\\
0.0919000000000008	-6.39592555437778\\
0.0920000000000005	-6.10700383744\\
0.0921000000000003	-5.75798792060666\\
0.0922000000000001	-5.37049228897343\\
0.0922999999999998	-4.95157534360408\\
0.0923999999999996	-4.48309128705299\\
0.0924999999999994	-3.94089488879384\\
0.0925999999999991	-3.32408677171991\\
0.0927000000000007	-2.66843192802111\\
0.0928000000000004	-1.99973873539127\\
0.0929000000000002	-1.30251011192097\\
0.093	-0.580420729658467\\
0.0930999999999997	0.125495181150686\\
0.0931999999999995	0.808991517757324\\
0.0932999999999993	1.49203298346129\\
0.0934000000000008	2.15413237277976\\
0.0935000000000006	2.76694383921389\\
0.0936000000000003	3.34869283534147\\
0.0937000000000001	3.9054280823916\\
0.0937999999999999	4.40401573707569\\
0.0938999999999997	4.83503072022663\\
0.0939999999999994	5.20888394280572\\
0.0940999999999992	5.51875029806969\\
0.0942000000000007	5.77258902846692\\
0.0943000000000005	6.0007673590364\\
0.0944000000000003	6.20652619776395\\
0.0945	6.3562844894895\\
0.0945999999999998	6.42731999045566\\
0.0946999999999996	6.43726069478912\\
0.0947999999999993	6.40721385826202\\
0.0949000000000009	6.33319022293062\\
0.0950000000000006	6.22318052302162\\
0.0951000000000004	6.09879469086988\\
0.0952000000000002	5.93951485785676\\
0.0952999999999999	5.69552244819411\\
0.0953999999999997	5.35649003029224\\
0.0954999999999995	4.95750500195182\\
0.0955999999999992	4.52932199998194\\
0.0957000000000008	4.07267095714812\\
0.0958000000000006	3.57417606500987\\
0.0959000000000003	3.02121279359446\\
0.0960000000000001	2.40290313123892\\
0.0960999999999999	1.72722093216653\\
0.0961999999999996	1.02100815039217\\
0.0962999999999994	0.294972643321682\\
0.0963999999999992	-0.447458659276032\\
0.0965000000000007	-1.17740119090664\\
0.0966000000000005	-1.8683143825855\\
0.0967000000000002	-2.52404752234513\\
0.0968	-3.15085612689258\\
0.0968999999999998	-3.74068249291487\\
0.0969999999999995	-4.28993435923369\\
0.0970999999999993	-4.79734530892441\\
0.0972000000000008	-5.23625666652402\\
0.0973000000000006	-5.57179055012575\\
0.0974000000000004	-5.81986612658881\\
0.0975000000000001	-6.03464251282018\\
0.0975999999999999	-6.22973149087068\\
0.0976999999999997	-6.37665061729766\\
0.0977999999999994	-6.46621101718434\\
0.0978999999999992	-6.50500852870483\\
0.0980000000000008	-6.48910117986108\\
0.0981000000000005	-6.42861424118744\\
0.0982000000000003	-6.34253838785381\\
0.0983000000000001	-6.22562985756062\\
0.0983999999999998	-6.08179561054618\\
0.0984999999999996	-5.93202691843884\\
0.0985999999999994	-5.74890432422099\\
0.0987000000000009	-5.48487228488329\\
0.0988000000000007	-5.15171529881157\\
0.0989000000000004	-4.78190901932394\\
0.0990000000000002	-4.38015571979436\\
0.0991	-3.94150520029448\\
0.0991999999999997	-3.44442156622785\\
0.0992999999999995	-2.8721663263483\\
0.0993999999999993	-2.26126874645725\\
0.0995000000000008	-1.64285619593648\\
0.0996000000000006	-0.987207903872251\\
0.0997000000000003	-0.280064629248661\\
0.0998000000000001	0.437003168590133\\
0.0998999999999999	1.12829422540761\\
0.0999999999999996	1.78485449954726\\
};
\addlegendentry{Full}

\addplot [color=black, mark size=1.8pt, mark=*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.00202531616163704\\
0.000199999999999534	0.0112719723419534\\
0.000299999999999301	0.0326454975310906\\
0.000400000000000844	0.067913994783618\\
0.000500000000000611	0.115832513402019\\
0.000600000000000378	0.173392360532253\\
0.000700000000000145	0.237626632857678\\
0.000799999999999912	0.307171506359024\\
0.000899999999999679	0.38288807051161\\
0.000999999999999446	0.46725278286339\\
0.00109999999999921	0.562763206485325\\
0.00120000000000076	0.670057634940809\\
0.00130000000000052	0.786620769773393\\
0.00140000000000029	0.906759872379993\\
0.00150000000000006	1.02304884513707\\
0.00159999999999982	1.12883724333814\\
0.00169999999999959	1.22094537384197\\
0.00179999999999936	1.30151208261807\\
0.00189999999999912	1.37820441039613\\
0.00200000000000067	1.46255959947663\\
0.00210000000000043	1.56690403547275\\
0.0022000000000002	1.70082464400319\\
0.00229999999999997	1.86834888675529\\
0.00239999999999974	2.06674337459111\\
0.0024999999999995	2.28725510399631\\
0.00259999999999927	2.51741322359608\\
0.00270000000000081	2.74395304140442\\
0.00280000000000058	2.95523395657298\\
0.00290000000000035	3.1422765366231\\
0.00300000000000011	3.29814662927444\\
0.00309999999999988	3.41613298329836\\
0.00319999999999965	3.48771496992122\\
0.00329999999999941	3.50147253679421\\
0.00339999999999918	3.44377318448639\\
0.00350000000000072	3.30138472219842\\
0.00360000000000049	3.06535984643738\\
0.00370000000000026	2.73492671727557\\
0.00380000000000003	2.31994576100185\\
0.00389999999999979	1.84084757623767\\
0.00399999999999956	1.32574520388111\\
0.00409999999999933	0.805349442423083\\
0.00420000000000087	0.307075041003408\\
0.00430000000000064	-0.149969330082204\\
0.0044000000000004	-0.557682063964785\\
0.00450000000000017	-0.918688747756105\\
0.00459999999999994	-1.24338567153711\\
0.0046999999999997	-1.54546452558318\\
0.00479999999999947	-1.83750589456382\\
0.00489999999999924	-2.12808781931649\\
0.00500000000000078	-2.42120381855347\\
0.00510000000000055	-2.71786844356586\\
0.00520000000000032	-3.01894845748921\\
0.00530000000000008	-3.3278038526688\\
0.00539999999999985	-3.65141984314637\\
0.00549999999999962	-3.99931813953182\\
0.00559999999999938	-4.38042333567583\\
0.00569999999999915	-4.79889483353662\\
0.00580000000000069	-5.25040368116131\\
0.00590000000000046	-5.72026063139498\\
0.00600000000000023	-6.18421134236744\\
0.00609999999999999	-6.6118224980267\\
0.00619999999999976	-6.97151421094062\\
0.00629999999999953	-7.23576357098349\\
0.0063999999999993	-7.38499838602368\\
0.00650000000000084	-7.4092105230048\\
0.00660000000000061	-7.30714645625348\\
0.00670000000000037	-7.08376662115011\\
0.00680000000000014	-6.74719710494073\\
0.00689999999999991	-6.30643863165852\\
0.00699999999999967	-5.77064899890536\\
0.00709999999999944	-5.15006282912874\\
0.00719999999999921	-4.45785723316907\\
0.00730000000000075	-3.71181278287872\\
0.00740000000000052	-2.93463931960735\\
0.00750000000000028	-2.15233298350606\\
0.00760000000000005	-1.39071646228382\\
0.00769999999999982	-0.671086397213502\\
0.00779999999999959	-0.00634788262855146\\
0.00789999999999935	0.60103087809034\\
0.00799999999999912	1.15845971792554\\
0.00810000000000066	1.68014009846713\\
0.00820000000000043	2.18238910631594\\
0.0083000000000002	2.6788570283193\\
0.00839999999999996	3.17714625940068\\
0.00849999999999973	3.67782779820559\\
0.0085999999999995	4.17598497511053\\
0.00869999999999926	4.66450450941056\\
0.00880000000000081	5.13771218863276\\
0.00890000000000057	5.5938412568936\\
0.00900000000000034	6.03526726998296\\
0.00910000000000011	6.46628447182229\\
0.00919999999999987	6.8891338791975\\
0.00929999999999964	7.29968721127461\\
0.00939999999999941	7.68439575565881\\
0.00949999999999918	8.01975634016603\\
0.00960000000000072	8.27475349941607\\
0.00970000000000049	8.41578411447784\\
0.00980000000000025	8.41278458671892\\
0.00990000000000002	8.24492103715584\\
0.00999999999999979	7.90437465650965\\
0.0100999999999996	7.39737538839758\\
0.0101999999999993	6.74247632864682\\
0.0103000000000009	5.96682659053608\\
0.0104000000000006	5.10164576434645\\
0.0105000000000004	4.17811279994501\\
0.0106000000000002	3.22450360159785\\
0.0106999999999999	2.26482639980919\\
0.0107999999999997	1.31865072243797\\
0.0108999999999995	0.401506478955463\\
0.0109999999999992	-0.474764780541506\\
0.0111000000000008	-1.30204134556886\\
0.0112000000000005	-2.07626739452053\\
0.0113000000000003	-2.79771921936604\\
0.0114000000000001	-3.47070081165062\\
0.0114999999999998	-4.10235751215579\\
0.0115999999999996	-4.70067371748178\\
0.0116999999999994	-5.27212735169886\\
0.0117999999999991	-5.81972275361075\\
0.0119000000000007	-6.34208822984262\\
0.0120000000000005	-6.83399419947837\\
0.0121000000000002	-7.28813664452319\\
0.0122	-7.69753496598493\\
0.0122999999999998	-8.057615421654\\
0.0123999999999995	-8.36711737040415\\
0.0124999999999993	-8.62736631839716\\
0.0126000000000008	-8.84006829833671\\
0.0127000000000006	-9.00437187827612\\
0.0128000000000004	-9.11429178986126\\
0.0129000000000001	-9.15754985427157\\
0.0129999999999999	-9.11646233686707\\
0.0130999999999997	-8.97082996560103\\
0.0131999999999994	-8.70210360843784\\
0.0132999999999992	-8.29764899014378\\
0.0134000000000007	-7.75387966326846\\
0.0135000000000005	-7.07738829429724\\
0.0136000000000003	-6.28385212970646\\
0.0137	-5.39518789853439\\
0.0137999999999998	-4.43593752033059\\
0.0138999999999996	-3.4300074718429\\
0.0139999999999993	-2.39862768714265\\
0.0141000000000009	-1.35985393006555\\
0.0142000000000007	-0.32932591378521\\
0.0143000000000004	0.678454293814612\\
0.0144000000000002	1.64917975031785\\
0.0145	2.56875003897052\\
0.0145999999999997	3.42436660870601\\
0.0146999999999995	4.20630906100608\\
0.0147999999999993	4.90963062972237\\
0.0149000000000008	5.53497378988466\\
0.0150000000000006	6.08800848113144\\
0.0151000000000003	6.57751680537215\\
0.0152000000000001	7.01268078587314\\
0.0152999999999999	7.40045834964242\\
0.0153999999999996	7.74392025940691\\
0.0154999999999994	8.04206448752082\\
0.0155999999999992	8.29105894090846\\
0.0157000000000007	8.48630930447641\\
0.0158000000000005	8.6244274810465\\
0.0159000000000002	8.70422217783302\\
0.016	8.72623907263016\\
0.0160999999999998	8.69099336681783\\
0.0161999999999995	8.59662434650963\\
0.0162999999999993	8.43702457624331\\
0.0164000000000009	8.20141478608128\\
0.0165000000000006	7.87586061136975\\
0.0166000000000004	7.44652274255435\\
0.0167000000000002	6.90375577286765\\
0.0167999999999999	6.24578002034203\\
0.0168999999999997	5.48070329937919\\
0.0169999999999995	4.62616370249846\\
0.0170999999999992	3.70663381364066\\
0.0172000000000008	2.74919993971823\\
0.0173000000000005	1.77912893600613\\
0.0174000000000003	0.816578267558516\\
0.0175000000000001	-0.124625200448301\\
0.0175999999999998	-1.03596057421593\\
0.0176999999999996	-1.91156075110179\\
0.0177999999999994	-2.74510538315966\\
0.0178999999999991	-3.52754640612135\\
0.0180000000000007	-4.24659240390676\\
0.0181000000000004	-4.88818030310325\\
0.0182000000000002	-5.43939095711764\\
0.0183	-5.8917067763609\\
0.0183999999999997	-6.24337045957104\\
0.0184999999999995	-6.49993168504052\\
0.0185999999999993	-6.67273591413669\\
0.0187000000000008	-6.77586258830571\\
0.0188000000000006	-6.8225750696441\\
0.0189000000000004	-6.82249462228163\\
0.0190000000000001	-6.78040316561312\\
0.0190999999999999	-6.69693601961746\\
0.0191999999999997	-6.57069541468983\\
0.0192999999999994	-6.40077980737908\\
0.0193999999999992	-6.18859003732159\\
0.0195000000000007	-5.93809420367351\\
0.0196000000000005	-5.65438694799616\\
0.0197000000000003	-5.34111392476839\\
0.0198	-4.99786191816043\\
0.0198999999999998	-4.61872642102932\\
0.0199999999999996	-4.19290433857963\\
0.0200999999999993	-3.70744232706003\\
0.0202000000000009	-3.15146000465641\\
0.0203000000000007	-2.52056224435254\\
0.0204000000000004	-1.81998655278627\\
0.0205000000000002	-1.06537462914887\\
0.0206	-0.280800794774922\\
0.0206999999999997	0.505422995167718\\
0.0207999999999995	1.26592596769133\\
0.0208999999999993	1.97890046622561\\
0.0210000000000008	2.63084593208379\\
0.0211000000000006	3.21677090415976\\
0.0212000000000003	3.73804666733758\\
0.0213000000000001	4.19886149839578\\
0.0213999999999999	4.60261831621936\\
0.0214999999999996	4.94952782864436\\
0.0215999999999994	5.2361277110823\\
0.0216999999999992	5.45671197507001\\
0.0218000000000007	5.60596220602834\\
0.0219000000000005	5.68168106525483\\
0.0220000000000002	5.68656465530532\\
0.0221	5.6283771673199\\
0.0221999999999998	5.51852840565788\\
0.0222999999999995	5.36965145817751\\
0.0223999999999993	5.19310960901594\\
0.0225000000000009	4.99731498428524\\
0.0226000000000006	4.78735325803214\\
0.0227000000000004	4.56584745990544\\
0.0228000000000002	4.33449041732337\\
0.0228999999999999	4.09543121503664\\
0.0229999999999997	3.85180980525468\\
0.0230999999999995	3.60714565781685\\
0.0231999999999992	3.36382893664543\\
0.0233000000000008	3.12141070104917\\
0.0234000000000005	2.87555310085173\\
0.0235000000000003	2.61830441089289\\
0.0236000000000001	2.33987367129769\\
0.0236999999999998	2.03148167605801\\
0.0237999999999996	1.68839327154723\\
0.0238999999999994	1.31208200328396\\
0.0239999999999991	0.910715758544182\\
0.0241000000000007	0.497706098351602\\
0.0242000000000004	0.0887364905974088\\
0.0243000000000002	-0.301771998856125\\
0.0244	-0.663589212705801\\
0.0244999999999997	-0.992037618242867\\
0.0245999999999995	-1.28738083702368\\
0.0246999999999993	-1.55253570787978\\
0.0248000000000008	-1.79000169445811\\
0.0249000000000006	-1.99917608777115\\
0.0250000000000004	-2.17507710818217\\
0.0251000000000001	-2.30898488328683\\
0.0251999999999999	-2.39082004696396\\
0.0252999999999997	-2.4124614489333\\
0.0253999999999994	-2.37087827039479\\
0.0254999999999992	-2.27002771314627\\
0.0256000000000007	-2.12090914814274\\
0.0257000000000005	-1.93980014068715\\
0.0258000000000003	-1.7452948086049\\
0.0259	-1.55510925296216\\
0.0259999999999998	-1.38360164566361\\
0.0260999999999996	-1.24060370693165\\
0.0261999999999993	-1.13162664242489\\
0.0263000000000009	-1.05900069606059\\
0.0264000000000006	-1.02322429264147\\
0.0265000000000004	-1.02383294094435\\
0.0266000000000002	-1.05941744064524\\
0.0266999999999999	-1.1268807753545\\
0.0267999999999997	-1.22042617118538\\
0.0268999999999995	-1.33094511988209\\
0.0269999999999992	-1.44634877700944\\
0.0271000000000008	-1.55300884809361\\
0.0272000000000006	-1.63799924941299\\
0.0273000000000003	-1.69145455574287\\
0.0274000000000001	-1.70824606335444\\
0.0274999999999999	-1.68837981316612\\
0.0275999999999996	-1.63597419764442\\
0.0276999999999994	-1.55720597488859\\
0.0277999999999992	-1.45801372953618\\
0.0279000000000007	-1.34245286770286\\
0.0280000000000005	-1.21235263127392\\
0.0281000000000002	-1.06841477912699\\
0.0282	-0.912304078242402\\
0.0282999999999998	-0.748838428910281\\
0.0283999999999995	-0.587268614832549\\
0.0284999999999993	-0.440903923950492\\
0.0286000000000008	-0.32490639476377\\
0.0287000000000006	-0.252744082405293\\
0.0288000000000004	-0.232320249718146\\
0.0289000000000001	-0.262984850486539\\
0.0289999999999999	-0.334410807292461\\
0.0290999999999997	-0.427753231025385\\
0.0291999999999994	-0.518801122927988\\
0.0292999999999992	-0.582226336020909\\
0.0294000000000008	-0.595742780159812\\
0.0295000000000005	-0.543103973539008\\
0.0296000000000003	-0.415334588384294\\
0.0297000000000001	-0.210230717231983\\
0.0297999999999998	0.0692643192006663\\
0.0298999999999996	0.416903295109154\\
0.0299999999999994	0.824365390603079\\
0.0300999999999991	1.28144087313229\\
0.0302000000000007	1.77529414719556\\
0.0303000000000004	2.28941601197248\\
0.0304000000000002	2.80309619815348\\
0.0305	3.29210968912761\\
0.0305999999999997	3.73086434304433\\
0.0306999999999995	4.0956738979663\\
0.0307999999999993	4.36832661771952\\
0.0309000000000008	4.53891165421816\\
0.0310000000000006	4.60703215584741\\
0.0311000000000003	4.58102401566845\\
0.0312000000000001	4.47543660341887\\
0.0312999999999999	4.30758391539258\\
0.0313999999999997	4.09423836836094\\
0.0314999999999994	3.84941868659247\\
0.0315999999999992	3.5837650520974\\
0.0317000000000007	3.30537205823475\\
0.0318000000000005	3.02139748015422\\
0.0319000000000003	2.73949023386101\\
0.032	2.46818715374839\\
0.0320999999999998	2.2158747769917\\
0.0321999999999996	1.98852997157249\\
0.0322999999999993	1.78700738039042\\
0.0324000000000009	1.60492000111638\\
0.0325000000000006	1.42805118917405\\
0.0326000000000004	1.23577440280245\\
0.0327000000000002	1.00430459080868\\
0.0327999999999999	0.710996125287773\\
0.0328999999999997	0.338554365064567\\
0.0329999999999995	-0.121937016478839\\
0.0330999999999992	-0.669871035114658\\
0.0332000000000008	-1.29593786216817\\
0.0333000000000006	-1.9843876770301\\
0.0334000000000003	-2.71583001359097\\
0.0335000000000001	-3.46963062209638\\
0.0335999999999999	-4.22527674218525\\
0.0336999999999996	-4.9626002940093\\
0.0337999999999994	-5.66126744911157\\
0.0338999999999992	-6.30026001992728\\
0.0340000000000007	-6.85806948351081\\
0.0341000000000005	-7.31400546506433\\
0.0342000000000002	-7.65051665101069\\
0.0343	-7.85593412097963\\
0.0343999999999998	-7.92676934491564\\
0.0344999999999995	-7.86874507041758\\
0.0345999999999993	-7.69609651760503\\
0.0347000000000008	-7.42922258621669\\
0.0348000000000006	-7.09129229993353\\
0.0349000000000004	-6.70472695186343\\
0.0350000000000001	-6.28846946380935\\
0.0350999999999999	-5.85662765918867\\
0.0351999999999997	-5.41856405557571\\
0.0352999999999994	-4.9799974207876\\
0.0353999999999992	-4.54437127935467\\
0.0355000000000008	-4.11374456547049\\
0.0356000000000005	-3.68876222839001\\
0.0357000000000003	-3.2677446187765\\
0.0358000000000001	-2.84540092099787\\
0.0358999999999998	-2.41193592662809\\
0.0359999999999996	-1.9532703662653\\
0.0360999999999994	-1.45274189293908\\
0.0361999999999991	-0.894122752233335\\
0.0363000000000007	-0.265277377433797\\
0.0364000000000004	0.43851852905375\\
0.0365000000000002	1.21254910775867\\
0.0366	2.04251826616054\\
0.0366999999999997	2.90633855885662\\
0.0367999999999995	3.77732014814158\\
0.0368999999999993	4.62784841036336\\
0.0370000000000008	5.43256989341688\\
0.0371000000000006	6.17036340638663\\
0.0372000000000003	6.82485118258382\\
0.0373000000000001	7.38372355506313\\
0.0373999999999999	7.83752119183682\\
0.0374999999999996	8.17861558258175\\
0.0375999999999994	8.40093203419454\\
0.0376999999999992	8.50056144987168\\
0.0378000000000007	8.47697184777\\
0.0379000000000005	8.3342303803384\\
0.0380000000000003	8.08159627183531\\
0.0381	7.7330591495874\\
0.0381999999999998	7.30578687712944\\
0.0382999999999996	6.81785655147549\\
0.0383999999999993	6.28591094124529\\
0.0385000000000009	5.72340686149079\\
0.0386000000000006	5.13989522733855\\
0.0387000000000004	4.5413864790285\\
0.0388000000000002	3.9314628071306\\
0.0388999999999999	3.31255415063785\\
0.0389999999999997	2.68679279702549\\
0.0390999999999995	2.05609959637971\\
0.0391999999999992	1.42153563983\\
0.0393000000000008	0.78232161288188\\
0.0394000000000005	0.135131135230596\\
0.0395000000000003	-0.525784352368106\\
0.0396000000000001	-1.20737295273211\\
0.0396999999999998	-1.91562309040214\\
0.0397999999999996	-2.65302915545986\\
0.0398999999999994	-3.41645931429483\\
0.0399999999999991	-4.19614327503225\\
0.0401000000000007	-4.97617442708855\\
0.0402000000000005	-5.73644476995631\\
0.0403000000000002	-6.45547267101122\\
0.0404	-7.11330866698542\\
0.0404999999999998	-7.69371262931693\\
0.0405999999999995	-8.18508203676326\\
0.0406999999999993	-8.58006875814741\\
0.0408000000000008	-8.87428110762131\\
0.0409000000000006	-9.06476045981071\\
0.0410000000000004	-9.14894286012262\\
0.0411000000000001	-9.12456407976167\\
0.0411999999999999	-8.99054249292319\\
0.0412999999999997	-8.74844316058956\\
0.0413999999999994	-8.40385516238208\\
0.0414999999999992	-7.96700747767387\\
0.0416000000000007	-7.45221035876555\\
0.0417000000000005	-6.87614054906715\\
0.0418000000000003	-6.25542635265911\\
0.0419	-5.60426595900128\\
0.0419999999999998	-4.93282305689137\\
0.0420999999999996	-4.24688134254225\\
0.0421999999999993	-3.5488003448356\\
0.0423000000000009	-2.83936169142175\\
0.0424000000000007	-2.11979532837419\\
0.0425000000000004	-1.39323931487321\\
0.0426000000000002	-0.665125853422975\\
0.0427	0.0575912187025285\\
0.0427999999999997	0.768005451637332\\
0.0428999999999995	1.46095742274628\\
0.0429999999999993	2.13415056248838\\
0.0431000000000008	2.788191488507\\
0.0432000000000006	3.42547148577161\\
0.0433000000000003	4.0482452001644\\
0.0434000000000001	4.65656848428325\\
0.0434999999999999	5.24681659940248\\
0.0435999999999996	5.81129712084903\\
0.0436999999999994	6.33907928408865\\
0.0437999999999992	6.81773209101955\\
0.0439000000000007	7.23535794128711\\
0.0440000000000005	7.5822385302073\\
0.0441000000000003	7.8515962995015\\
0.0442	8.03934130813209\\
0.0442999999999998	8.14307603145383\\
0.0443999999999996	8.16091337573255\\
0.0444999999999993	8.09071789565567\\
0.0446000000000009	7.93018743170381\\
0.0447000000000006	7.67782861186094\\
0.0448000000000004	7.33448763670041\\
0.0449000000000002	6.90483167382627\\
0.0449999999999999	6.39814246968825\\
0.0450999999999997	5.82800014659625\\
0.0451999999999995	5.21082332130172\\
0.0452999999999992	4.56364671324453\\
0.0454000000000008	3.90180242305741\\
0.0455000000000005	3.23721670741523\\
0.0456000000000003	2.57782024401651\\
0.0457000000000001	1.92817383913018\\
0.0457999999999998	1.29097938081828\\
0.0458999999999996	0.668837975538125\\
0.0459999999999994	0.0655482477630063\\
0.0460999999999991	-0.513566447408936\\
0.0462000000000007	-1.06242550224424\\
0.0463000000000005	-1.57574184927242\\
0.0464000000000002	-2.0507248889033\\
0.0465	-2.4882198250816\\
0.0465999999999998	-2.89275151155709\\
0.0466999999999995	-3.27132709229471\\
0.0467999999999993	-3.63129966399024\\
0.0469000000000008	-3.97794176905071\\
0.0470000000000006	-4.31249710207709\\
0.0471000000000004	-4.63132898081295\\
0.0472000000000001	-4.9264204336952\\
0.0472999999999999	-5.18703521420012\\
0.0473999999999997	-5.40198091625304\\
0.0474999999999994	-5.56175261182332\\
0.0475999999999992	-5.65992876765199\\
0.0477000000000007	-5.69349734842561\\
0.0478000000000005	-5.66218995762706\\
0.0479000000000003	-5.56724659368111\\
0.048	-5.41019985329253\\
0.0480999999999998	-5.19220249796381\\
0.0481999999999996	-4.91416146731078\\
0.0482999999999993	-4.57759197820125\\
0.0484000000000009	-4.18580415327863\\
0.0485000000000007	-3.74489557582945\\
0.0486000000000004	-3.26409468843955\\
0.0487000000000002	-2.75524832636741\\
0.0488	-2.23157106080256\\
0.0488999999999997	-1.70604678147206\\
0.0489999999999995	-1.18998942971814\\
0.0490999999999993	-0.692188398928312\\
0.0492000000000008	-0.218821352197331\\
0.0493000000000006	0.225987691887225\\
0.0494000000000003	0.639331739025446\\
0.0495000000000001	1.01885922219748\\
0.0495999999999999	1.3626357863527\\
0.0496999999999996	1.66962295593416\\
0.0497999999999994	1.94056524136383\\
0.0498999999999992	2.17885107728697\\
0.0500000000000007	2.39085777654475\\
0.0501000000000005	2.58543631246993\\
0.0502000000000002	2.77249011620885\\
0.0503	2.96094433743031\\
0.0503999999999998	3.15665921761727\\
0.0504999999999995	3.3609130832794\\
0.0505999999999993	3.56993371724704\\
0.0507000000000009	3.77563863669428\\
0.0508000000000006	3.96736587824502\\
0.0509000000000004	4.13407108164066\\
0.0510000000000002	4.26634155151856\\
0.0510999999999999	4.35767541111037\\
0.0511999999999997	4.40475508268769\\
0.0512999999999995	4.40680456175991\\
0.0513999999999992	4.36442817755736\\
0.0515000000000008	4.27847564468241\\
0.0516000000000005	4.1494168597005\\
0.0517000000000003	3.9774707088517\\
0.0518000000000001	3.76341068448896\\
0.0518999999999998	3.50968982026517\\
0.0519999999999996	3.22139295336534\\
0.0520999999999994	2.90658255957954\\
0.0521999999999991	2.5758283336072\\
0.0523000000000007	2.2410111479472\\
0.0524000000000004	1.91375295669166\\
0.0525000000000002	1.60394742457517\\
0.0526	1.3188084197376\\
0.0526999999999997	1.0626424361437\\
0.0527999999999995	0.837272679826667\\
0.0528999999999993	0.642807589003853\\
0.0530000000000008	0.478346688686168\\
0.0531000000000006	0.342289089710929\\
0.0532000000000004	0.232123044066274\\
0.0533000000000001	0.14384099469677\\
0.0533999999999999	0.0713340246693903\\
0.0534999999999997	0.0061843171973841\\
0.0535999999999994	-0.0618378181966381\\
0.0536999999999992	-0.143517110210484\\
0.0538000000000007	-0.248418516741165\\
0.0539000000000005	-0.383064968253017\\
0.0540000000000003	-0.549607351868294\\
0.0541	-0.745403309075156\\
0.0541999999999998	-0.963645149246984\\
0.0542999999999996	-1.19484504645845\\
0.0543999999999993	-1.42871727412955\\
0.0545000000000009	-1.6558898287593\\
0.0546000000000006	-1.86896988383445\\
0.0547000000000004	-2.06274415451767\\
0.0548000000000002	-2.23362090672468\\
0.0548999999999999	-2.37869440588513\\
0.0549999999999997	-2.4949343030437\\
0.0550999999999995	-2.57892832053489\\
0.0551999999999992	-2.62736641983184\\
0.0553000000000008	-2.63814005534268\\
0.0554000000000006	-2.61166017578415\\
0.0555000000000003	-2.55187424294307\\
0.0556000000000001	-2.466532622071\\
0.0556999999999999	-2.3664931019159\\
0.0557999999999996	-2.26417171364806\\
0.0558999999999994	-2.1715319979316\\
0.0559999999999992	-2.09815141775992\\
0.0561000000000007	-2.04986285000578\\
0.0562000000000005	-2.02826096882984\\
0.0563000000000002	-2.03106897127361\\
0.0564	-2.05309122430569\\
0.0564999999999998	-2.08733015922208\\
0.0565999999999995	-2.12586977329585\\
0.0566999999999993	-2.16030508100936\\
0.0568000000000008	-2.18174966876068\\
0.0569000000000006	-2.18067690360387\\
0.0570000000000004	-2.14695217764258\\
0.0571000000000002	-2.07035072711949\\
0.0571999999999999	-1.9416509001977\\
0.0572999999999997	-1.75412648388968\\
0.0573999999999995	-1.50504061586907\\
0.0574999999999992	-1.19665993375602\\
0.0576000000000008	-0.836402233072643\\
0.0577000000000005	-0.435977618576722\\
0.0578000000000003	-0.00969661029477642\\
0.0579000000000001	0.427614086321112\\
0.0579999999999998	0.862524940879563\\
0.0580999999999996	1.28425204666962\\
0.0581999999999994	1.68498456977154\\
0.0582999999999991	2.05935698181915\\
0.0584000000000007	2.40342166123619\\
0.0585000000000004	2.71363068028454\\
0.0586000000000002	2.98629770747686\\
0.0587	3.21779739681294\\
0.0587999999999997	3.40545008732551\\
0.0588999999999995	3.54874861618421\\
0.0589999999999993	3.6504188491812\\
0.0591000000000008	3.71682707947225\\
0.0592000000000006	3.75744847099565\\
0.0593000000000004	3.78341912514318\\
0.0594000000000001	3.80550021468984\\
0.0594999999999999	3.83197866297318\\
0.0595999999999997	3.86704913030622\\
0.0596999999999994	3.91006490505418\\
0.0597999999999992	3.95577201710239\\
0.0599000000000007	3.99535158125476\\
0.0600000000000005	4.0178910078183\\
0.0601000000000003	4.01185008190401\\
0.0602	3.96618917830066\\
0.0602999999999998	3.8710317924721\\
0.0603999999999996	3.71795369596161\\
0.0604999999999993	3.50013707821691\\
0.0606000000000009	3.21264455861571\\
0.0607000000000006	2.85295409944796\\
0.0608000000000004	2.42170453504987\\
0.0609000000000002	1.92341745820462\\
0.0609999999999999	1.36686709309247\\
0.0610999999999997	0.764812629019428\\
0.0611999999999995	0.132979703983978\\
0.0612999999999992	-0.511580871799447\\
0.0614000000000008	-1.15240860699338\\
0.0615000000000006	-1.7753605250086\\
0.0616000000000003	-2.36972785900508\\
0.0617000000000001	-2.92850554014344\\
0.0617999999999999	-3.44784494532202\\
0.0618999999999996	-3.92597434686039\\
0.0619999999999994	-4.36202123640006\\
0.0620999999999992	-4.75516293113584\\
0.0622000000000007	-5.10437116394005\\
0.0623000000000005	-5.40876351904217\\
0.0624000000000002	-5.66832414300056\\
0.0625	-5.8846013344263\\
0.0625999999999998	-6.06098774241246\\
0.0626999999999995	-6.20234040604484\\
0.0627999999999993	-6.313946390924\\
0.0629000000000008	-6.4000933739839\\
0.0630000000000006	-6.46266984109752\\
0.0631000000000004	-6.50023621405872\\
0.0632000000000001	-6.50787061156935\\
0.0632999999999999	-6.47785152364554\\
0.0633999999999997	-6.40098150067972\\
0.0634999999999994	-6.26817206544755\\
0.0635999999999992	-6.0718619994332\\
0.0637000000000008	-5.80693917936934\\
0.0638000000000005	-5.47103693883046\\
0.0639000000000003	-5.06430042035472\\
0.0640000000000001	-4.58888242619864\\
0.0640999999999998	-4.04847449688083\\
0.0641999999999996	-3.44809761255186\\
0.0642999999999994	-2.79420814929392\\
0.0644000000000009	-2.09499158922524\\
0.0645000000000007	-1.36059570398594\\
0.0646000000000004	-0.603046718823094\\
0.0647000000000002	0.164299432125302\\
0.0648	0.927736281354736\\
0.0648999999999997	1.67439903543225\\
0.0649999999999995	2.39334344248215\\
0.0650999999999993	3.07619635006304\\
0.0652000000000008	3.71719462568992\\
0.0653000000000006	4.31263383865238\\
0.0654000000000003	4.85994951753834\\
0.0655000000000001	5.35677547708313\\
0.0655999999999999	5.80031863017667\\
0.0656999999999996	6.1872586087457\\
0.0657999999999994	6.51417210967329\\
0.0658999999999992	6.77827468387162\\
0.0660000000000007	6.97814542845314\\
0.0661000000000005	7.11410177463746\\
0.0662000000000003	7.18802286242831\\
0.0663	7.20263241309276\\
0.0663999999999998	7.16046605998846\\
0.0664999999999996	7.06288297739396\\
0.0665999999999993	6.90948556328419\\
0.0667000000000009	6.69818058237864\\
0.0668000000000006	6.42589707882095\\
0.0669000000000004	6.0897495735651\\
0.0670000000000002	5.68828176794201\\
0.0670999999999999	5.2224010982084\\
0.0671999999999997	4.69572557226614\\
0.0672999999999995	4.11426923905879\\
0.0673999999999992	3.48561578031964\\
0.0675000000000008	2.81789043716398\\
0.0676000000000005	2.11888307059882\\
0.0677000000000003	1.3955889780322\\
0.0678000000000001	0.654256569495429\\
0.0678999999999998	-0.0991675303356807\\
0.0679999999999996	-0.858449018754238\\
0.0680999999999994	-1.61662129467128\\
0.0681999999999992	-2.36589387910864\\
0.0683000000000007	-3.09796006438869\\
0.0684000000000005	-3.8045741477213\\
0.0685000000000002	-4.47815059152776\\
0.0686	-5.11212526016684\\
0.0686999999999998	-5.70091808012606\\
0.0687999999999995	-6.23950792837323\\
0.0688999999999993	-6.72280557028257\\
0.0690000000000008	-7.14511748863618\\
0.0691000000000006	-7.49998610671979\\
0.0692000000000004	-7.78056763005231\\
0.0693000000000001	-7.98051062512555\\
0.0693999999999999	-8.09509969082004\\
0.0694999999999997	-8.12230501718405\\
0.0695999999999994	-8.06338001292538\\
0.0696999999999992	-7.92277983370589\\
0.0698000000000008	-7.70738999398643\\
0.0699000000000005	-7.42528032338969\\
0.0700000000000003	-7.08435466758882\\
0.0701000000000001	-6.69129523180491\\
0.0701999999999998	-6.25109214247817\\
0.0702999999999996	-5.76724279905427\\
0.0703999999999994	-5.24247599306611\\
0.0705000000000009	-4.67968445215979\\
0.0706000000000007	-4.08269618868963\\
0.0707000000000004	-3.45659594022264\\
0.0708000000000002	-2.8074903212184\\
0.0709	-2.14182514245547\\
0.0709999999999997	-1.46553148506372\\
0.0710999999999995	-0.783338276521677\\
0.0711999999999993	-0.0985237386103428\\
0.0713000000000008	0.586786413046811\\
0.0714000000000006	1.27086655771337\\
0.0715000000000003	1.95143877204067\\
0.0716000000000001	2.62483951243196\\
0.0716999999999999	3.28557210498691\\
0.0717999999999996	3.92636628056624\\
0.0718999999999994	4.53868547575273\\
0.0719999999999992	5.11347637373497\\
0.0721000000000007	5.64189696927783\\
0.0722000000000005	6.11580735633795\\
0.0723000000000003	6.52793760338692\\
0.0724	6.87180382465926\\
0.0724999999999998	7.14156163371793\\
0.0725999999999996	7.33201653207872\\
0.0726999999999993	7.43893989825797\\
0.0728000000000009	7.45969449937583\\
0.0729000000000006	7.3940126728597\\
0.0730000000000004	7.24465935938628\\
0.0731000000000002	7.01769916258486\\
0.0731999999999999	6.72218291290521\\
0.0732999999999997	6.36924420048048\\
0.0733999999999995	5.97078828342466\\
0.0734999999999992	5.53809468560157\\
0.0736000000000008	5.0806886749901\\
0.0737000000000005	4.60575138871826\\
0.0738000000000003	4.11816283768646\\
0.0739000000000001	3.62106857152774\\
0.0739999999999998	3.11670178999326\\
0.0740999999999996	2.60713407508592\\
0.0741999999999994	2.09468862991497\\
0.0742999999999991	1.58190510847677\\
0.0744000000000007	1.07113562355171\\
0.0745000000000005	0.564005880751465\\
0.0746000000000002	0.0610363503359821\\
0.0747	-0.438336121568023\\
0.0747999999999998	-0.935244960656146\\
0.0748999999999995	-1.43048549588434\\
0.0749999999999993	-1.92346574232884\\
0.0751000000000008	-2.41133977355266\\
0.0752000000000006	-2.88860353646568\\
0.0753000000000004	-3.34729323082117\\
0.0754000000000001	-3.77774164408657\\
0.0754999999999999	-4.16968413454454\\
0.0755999999999997	-4.51341958798506\\
0.0756999999999994	-4.80074877265842\\
0.0757999999999992	-5.02552038492527\\
0.0759000000000007	-5.18376825577685\\
0.0760000000000005	-5.27356167542271\\
0.0761000000000003	-5.29476326560589\\
0.0762	-5.2488719502813\\
0.0762999999999998	-5.13903511985468\\
0.0763999999999996	-4.97018697742364\\
0.0764999999999993	-4.7491648422593\\
0.0766000000000009	-4.48461784640833\\
0.0767000000000007	-4.18657119347341\\
0.0768000000000004	-3.86562713763922\\
0.0769000000000002	-3.53192574125847\\
0.077	-3.19409805872392\\
0.0770999999999997	-2.85847654214183\\
0.0771999999999995	-2.52876592947445\\
0.0772999999999993	-2.20624205931593\\
0.0774000000000008	-1.89038407190126\\
0.0775000000000006	-1.57971612408824\\
0.0776000000000003	-1.2725853585426\\
0.0777000000000001	-0.967651189622686\\
0.0777999999999999	-0.663988348863786\\
0.0778999999999996	-0.360864370055996\\
0.0779999999999994	-0.0573815928407804\\
0.0780999999999992	0.247774429916564\\
0.0782000000000007	0.556283494073663\\
0.0783000000000005	0.869764830274901\\
0.0784000000000002	1.1890630542246\\
0.0785	1.51346297255841\\
0.0785999999999998	1.84010398257176\\
0.0786999999999995	2.16382043159076\\
0.0787999999999993	2.47750698191887\\
0.0789000000000009	2.77294350957324\\
0.0790000000000006	3.04187148553399\\
0.0791000000000004	3.27704362015789\\
0.0792000000000002	3.47299400229594\\
0.0792999999999999	3.62638476811419\\
0.0793999999999997	3.73593491823529\\
0.0794999999999995	3.80207085114052\\
0.0795999999999992	3.82650767936712\\
0.0797000000000008	3.81195249783157\\
0.0798000000000005	3.76202663762876\\
0.0799000000000003	3.68137399237626\\
0.0800000000000001	3.57581050854108\\
0.0800999999999998	3.45232208377096\\
0.0801999999999996	3.31875519153349\\
0.0802999999999994	3.18315386204852\\
0.0803999999999991	3.05283687227232\\
0.0805000000000007	2.93342595391585\\
0.0806000000000004	2.82808321660797\\
0.0807000000000002	2.73717314752314\\
0.0808	2.65844454012072\\
0.0808999999999997	2.58767258100684\\
0.0809999999999995	2.51956647799538\\
0.0810999999999993	2.44868146459377\\
0.0812000000000008	2.37009849793457\\
0.0813000000000006	2.27973954387516\\
0.0814000000000004	2.17433070081773\\
0.0815000000000001	2.0511551484423\\
0.0815999999999999	1.90780500889726\\
0.0816999999999997	1.74212200373347\\
0.0817999999999994	1.55242060626993\\
0.0818999999999992	1.33795272204827\\
0.0820000000000007	1.09945264585561\\
0.0821000000000005	0.839542257490523\\
0.0822000000000003	0.562802672998536\\
0.0823	0.275421025598062\\
0.0823999999999998	-0.0155380336293316\\
0.0824999999999996	-0.303059429295725\\
0.0825999999999993	-0.581060418977895\\
0.0827000000000009	-0.845004788391204\\
0.0828000000000007	-1.09212015185107\\
0.0829000000000004	-1.32122664365989\\
0.0830000000000002	-1.53231143629406\\
0.0831	-1.72605272456794\\
0.0831999999999997	-1.90348483516668\\
0.0832999999999995	-2.06590995441756\\
0.0833999999999993	-2.21503693283901\\
0.0835000000000008	-2.35321371237677\\
0.0836000000000006	-2.48356261562412\\
0.0837000000000003	-2.60985060414997\\
0.0838000000000001	-2.73602225792933\\
0.0838999999999999	-2.86545600957948\\
0.0839999999999996	-3.00012364930734\\
0.0840999999999994	-3.13989313796292\\
0.0841999999999992	-3.28219092563246\\
0.0843000000000007	-3.42213893627736\\
0.0844000000000005	-3.55313850432957\\
0.0845000000000002	-3.66773975671859\\
0.0846	-3.75855776335567\\
0.0846999999999998	-3.81900276611579\\
0.0847999999999995	-3.84367676337485\\
0.0848999999999993	-3.82841958943632\\
0.0850000000000009	-3.77011497416954\\
0.0851000000000006	-3.66644373834474\\
0.0852000000000004	-3.51576994729197\\
0.0853000000000002	-3.31726901956695\\
0.0853999999999999	-3.07128555336583\\
0.0854999999999997	-2.77979068360322\\
0.0855999999999995	-2.44674031365645\\
0.0856999999999992	-2.07814388056923\\
0.0858000000000008	-1.68173664447301\\
0.0859000000000005	-1.26627681112111\\
0.0860000000000003	-0.840615196041078\\
0.0861000000000001	-0.412763455880793\\
0.0861999999999998	0.0108110962407135\\
0.0862999999999996	0.425510418370562\\
0.0863999999999994	0.828519536683213\\
0.0864999999999991	1.21840458040667\\
0.0866000000000007	1.59457497222847\\
0.0867000000000004	1.95680408731395\\
0.0868000000000002	2.3049454323202\\
0.0869	2.6388779007313\\
0.0869999999999997	2.9586060942981\\
0.0870999999999995	3.26437258897132\\
0.0871999999999993	3.55663497988145\\
0.0873000000000008	3.83582225506453\\
0.0874000000000006	4.10188730073101\\
0.0875000000000004	4.35377393279314\\
0.0876000000000001	4.58897660453371\\
0.0876999999999999	4.80336363781876\\
0.0877999999999997	4.99136098463444\\
0.0878999999999994	5.14647933851461\\
0.0879999999999992	5.26205487363702\\
0.0881000000000007	5.3320048827941\\
0.0882000000000005	5.35140001502873\\
0.0883000000000003	5.31672474342915\\
0.0884	5.22581126005095\\
0.0884999999999998	5.07754709429954\\
0.0885999999999996	4.87153083042124\\
0.0886999999999993	4.60785629080042\\
0.0888000000000009	4.28714195381569\\
0.0889000000000006	3.91081372073303\\
0.0890000000000004	3.48153671877305\\
0.0891000000000002	3.00361816081747\\
0.0891999999999999	2.48319628701517\\
0.0892999999999997	1.92809307559806\\
0.0893999999999995	1.34731787001687\\
0.0894999999999992	0.750325344867518\\
0.0896000000000008	0.146212227722398\\
0.0897000000000006	-0.456945689400774\\
0.0898000000000003	-1.05246620617542\\
0.0899000000000001	-1.63509264562368\\
0.0899999999999999	-2.20074496949146\\
0.0900999999999996	-2.74613071907211\\
0.0901999999999994	-3.26837976821203\\
0.0902999999999992	-3.76482754277525\\
0.0904000000000007	-4.23298801136077\\
0.0905000000000005	-4.67066528142746\\
0.0906000000000002	-5.07608839319893\\
0.0907	-5.44794318441472\\
0.0907999999999998	-5.78522146313116\\
0.0908999999999995	-6.08689182848799\\
0.0909999999999993	-6.35148378930723\\
0.0911000000000008	-6.57673122319072\\
0.0912000000000006	-6.75941918744173\\
0.0913000000000004	-6.89551809621751\\
0.0914000000000001	-6.98059261718885\\
0.0914999999999999	-7.01037550244475\\
0.0915999999999997	-6.98133624952594\\
0.0916999999999994	-6.89107505058442\\
0.0917999999999992	-6.73843531928732\\
0.0919000000000008	-6.52333100416911\\
0.0920000000000005	-6.24639019189624\\
0.0921000000000003	-5.90858492604518\\
0.0922000000000001	-5.51102263101892\\
0.0922999999999998	-5.0550139921756\\
0.0923999999999996	-4.54242693095432\\
0.0924999999999994	-3.97622439503809\\
0.0925999999999991	-3.36100573724218\\
0.0927000000000007	-2.70335594115859\\
0.0928000000000004	-2.01185971594576\\
0.0929000000000002	-1.29673975572285\\
0.093	-0.569193906579937\\
0.0930999999999997	0.15940585188731\\
0.0931999999999995	0.878258625408293\\
0.0932999999999993	1.57766456191148\\
0.0934000000000008	2.24926483945677\\
0.0935000000000006	2.88601899218182\\
0.0936000000000003	3.48202824432149\\
0.0937000000000001	4.03234561143252\\
0.0937999999999999	4.53288742719432\\
0.0938999999999997	4.98049022919574\\
0.0939999999999994	5.37307185157172\\
0.0940999999999992	5.70979108072472\\
0.0942000000000007	5.99108240552517\\
0.0943000000000005	6.21847848117139\\
0.0944000000000003	6.3942087783289\\
0.0945	6.52064867523516\\
0.0945999999999998	6.59975517375685\\
0.0946999999999996	6.63263889363968\\
0.0947999999999993	6.61938119711214\\
0.0949000000000009	6.5591254222157\\
0.0950000000000006	6.4503826148329\\
0.0951000000000004	6.29142860915239\\
0.0952000000000002	6.08065488447147\\
0.0952999999999999	5.81677529472387\\
0.0953999999999997	5.49886832319106\\
0.0954999999999995	5.12631867434207\\
0.0955999999999992	4.69877839247088\\
0.0957000000000008	4.21627213016695\\
0.0958000000000006	3.67951932145389\\
0.0959000000000003	3.09045544018682\\
0.0960000000000001	2.4528386055012\\
0.0960999999999999	1.77276338857013\\
0.0961999999999996	1.05889733323992\\
0.0962999999999994	0.322313524808521\\
0.0963999999999992	-0.424102521262443\\
0.0965000000000007	-1.16657568408729\\
0.0966000000000005	-1.89150678782808\\
0.0967000000000002	-2.58645990380992\\
0.0968	-3.24088392727056\\
0.0968999999999998	-3.84646889730071\\
0.0969999999999995	-4.39714837059452\\
0.0970999999999993	-4.88885444157032\\
0.0972000000000008	-5.31918029198867\\
0.0973000000000006	-5.68709315537032\\
0.0974000000000004	-5.99277738491502\\
0.0975000000000001	-6.23760034426201\\
0.0975999999999999	-6.42411815736347\\
0.0976999999999997	-6.55600338448276\\
0.0977999999999994	-6.6377953834089\\
0.0978999999999992	-6.67443849687012\\
0.0980000000000008	-6.67065788969969\\
0.0981000000000005	-6.63029500956149\\
0.0982000000000003	-6.5557565594531\\
0.0983000000000001	-6.44771036117952\\
0.0983999999999998	-6.30509620021282\\
0.0984999999999996	-6.12543386423108\\
0.0985999999999994	-5.9053353465232\\
0.0987000000000009	-5.64108982566093\\
0.0988000000000007	-5.32919991662541\\
0.0989000000000004	-4.96679827711904\\
0.0990000000000002	-4.5519418439967\\
0.0991	-4.08383744270026\\
0.0991999999999997	-3.56307339989416\\
0.0992999999999995	-2.99190821733325\\
0.0993999999999993	-2.37460907680679\\
0.0995000000000008	-1.71776465900085\\
0.0996000000000006	-1.03044859735675\\
0.0997000000000003	-0.324105546461363\\
0.0998000000000001	0.387920980769644\\
0.0998999999999999	1.09121307296881\\
0.0999999999999996	1.7713505730676\\
};
\addlegendentry{Modal}

\addplot [color=mycolor1, mark size=1.7pt, mark=square*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	-2.2770596448396e-06\\
0.000199999999999534	-0.00355165051325379\\
0.000299999999999301	-0.00767460611348092\\
0.000400000000000844	0.00169128953121955\\
0.000500000000000611	0.0286674231806217\\
0.000600000000000378	0.0625506912020644\\
0.000700000000000145	0.0993942434803845\\
0.000799999999999912	0.151450300721764\\
0.000899999999999679	0.226217196312973\\
0.000999999999999446	0.314925598088017\\
0.00109999999999921	0.411864062244904\\
0.00120000000000076	0.521395353783143\\
0.00130000000000052	0.636347781584769\\
0.00140000000000029	0.738167247663732\\
0.00150000000000006	0.825391106500922\\
0.00159999999999982	0.912079350079924\\
0.00169999999999959	0.999390101510745\\
0.00179999999999936	1.08014713551895\\
0.00189999999999912	1.16264676933774\\
0.00200000000000067	1.26073466357644\\
0.00210000000000043	1.37585787697601\\
0.0022000000000002	1.51121472737988\\
0.00229999999999997	1.68049300365046\\
0.00239999999999974	1.88628266851643\\
0.0024999999999995	2.11488107661569\\
0.00259999999999927	2.35836685103276\\
0.00270000000000081	2.61419813765902\\
0.00280000000000058	2.86497820106968\\
0.00290000000000035	3.0860501807659\\
0.00300000000000011	3.26571623422114\\
0.00309999999999988	3.39549724285422\\
0.00319999999999965	3.45623705651954\\
0.00329999999999941	3.43566161832728\\
0.00339999999999918	3.34194475054368\\
0.00350000000000072	3.18293219473073\\
0.00360000000000049	2.95233553057898\\
0.00370000000000026	2.6491320522076\\
0.00380000000000003	2.28873353022257\\
0.00389999999999979	1.88645118766193\\
0.00399999999999956	1.45153945959303\\
0.00409999999999933	1.00062270904035\\
0.00420000000000087	0.554800825342369\\
0.00430000000000064	0.12268525168623\\
0.0044000000000004	-0.296654634026366\\
0.00450000000000017	-0.699519282476132\\
0.00459999999999994	-1.07975987441395\\
0.0046999999999997	-1.43491884357517\\
0.00479999999999947	-1.76149831187088\\
0.00489999999999924	-2.05732379560954\\
0.00500000000000078	-2.33228519923314\\
0.00510000000000055	-2.60272694489908\\
0.00520000000000032	-2.87701466401246\\
0.00530000000000008	-3.16004738641662\\
0.00539999999999985	-3.46456916256301\\
0.00549999999999962	-3.80344042421757\\
0.00559999999999938	-4.17793179561763\\
0.00569999999999915	-4.58402597591344\\
0.00580000000000069	-5.02007022015108\\
0.00590000000000046	-5.47718345781362\\
0.00600000000000023	-5.9306248713758\\
0.00609999999999999	-6.35125048413311\\
0.00619999999999976	-6.71899190927936\\
0.00629999999999953	-7.01621023014662\\
0.0063999999999993	-7.21764111410299\\
0.00650000000000084	-7.30067505904211\\
0.00660000000000061	-7.25778619213108\\
0.00670000000000037	-7.08766191237482\\
0.00680000000000014	-6.78759629913752\\
0.00689999999999991	-6.36573403715029\\
0.00699999999999967	-5.84242571099946\\
0.00709999999999944	-5.23126053039889\\
0.00719999999999921	-4.54052261778207\\
0.00730000000000075	-3.7931831910782\\
0.00740000000000052	-3.01900863852739\\
0.00750000000000028	-2.23499597903848\\
0.00760000000000005	-1.45822080834927\\
0.00769999999999982	-0.71709993819076\\
0.00779999999999959	-0.0271909976387352\\
0.00789999999999935	0.615377160358275\\
0.00799999999999912	1.20407060833929\\
0.00810000000000066	1.72348529669344\\
0.00820000000000043	2.18280302209825\\
0.0083000000000002	2.60770604593402\\
0.00839999999999996	3.0096277831947\\
0.00849999999999973	3.3995673980279\\
0.0085999999999995	3.80677301307195\\
0.00869999999999926	4.24972687366692\\
0.00880000000000081	4.7186766490655\\
0.00890000000000057	5.20623192397381\\
0.00900000000000034	5.71731585547845\\
0.00910000000000011	6.24033801204313\\
0.00919999999999987	6.74668775249039\\
0.00929999999999964	7.21632646362024\\
0.00939999999999941	7.63151983307136\\
0.00949999999999918	7.96014455598908\\
0.00960000000000072	8.17392997821869\\
0.00970000000000049	8.26558201068288\\
0.00980000000000025	8.23128218394406\\
0.00990000000000002	8.05934071535556\\
0.00999999999999979	7.74510064890761\\
0.0100999999999996	7.29434352245838\\
0.0101999999999993	6.71077431280237\\
0.0103000000000009	6.00046522452947\\
0.0104000000000006	5.18379272681766\\
0.0105000000000004	4.28653288138623\\
0.0106000000000002	3.32840629695833\\
0.0106999999999999	2.33204929299469\\
0.0107999999999997	1.32977320387431\\
0.0108999999999995	0.351550956014655\\
0.0109999999999992	-0.581785618182669\\
0.0111000000000008	-1.45059973579687\\
0.0112000000000005	-2.23720725247061\\
0.0113000000000003	-2.93748464926735\\
0.0114000000000001	-3.56002785772921\\
0.0114999999999998	-4.1147065375347\\
0.0115999999999996	-4.61135622491322\\
0.0116999999999994	-5.06582034155487\\
0.0117999999999991	-5.49856711581752\\
0.0119000000000007	-5.92779165529187\\
0.0120000000000005	-6.36364966275045\\
0.0121000000000002	-6.80479525353256\\
0.0122	-7.24146202068093\\
0.0122999999999998	-7.66301048732912\\
0.0123999999999995	-8.05862031063295\\
0.0124999999999993	-8.41408101607109\\
0.0126000000000008	-8.71601702136681\\
0.0127000000000006	-8.95489845894605\\
0.0128000000000004	-9.11719035943673\\
0.0129000000000001	-9.18220859113806\\
0.0129999999999999	-9.13269160406907\\
0.0130999999999997	-8.96131547473108\\
0.0131999999999994	-8.66535565211024\\
0.0132999999999992	-8.24259432373569\\
0.0134000000000007	-7.69201106074071\\
0.0135000000000005	-7.014369073036\\
0.0136000000000003	-6.21525048120129\\
0.0137	-5.30853492343578\\
0.0137999999999998	-4.3146596351828\\
0.0138999999999996	-3.25960106963143\\
0.0139999999999993	-2.17649245250877\\
0.0141000000000009	-1.09990190443013\\
0.0142000000000007	-0.0571761880151449\\
0.0143000000000004	0.930329639561307\\
0.0144000000000002	1.84413322200645\\
0.0145	2.67328976473622\\
0.0145999999999997	3.41712366324862\\
0.0146999999999995	4.0828760357365\\
0.0147999999999993	4.68446681503165\\
0.0149000000000008	5.23617633983372\\
0.0150000000000006	5.74399088004822\\
0.0151000000000003	6.21165100227478\\
0.0152000000000001	6.64878304857791\\
0.0152999999999999	7.05924034139861\\
0.0153999999999996	7.43418216688994\\
0.0154999999999994	7.76894676364481\\
0.0155999999999992	8.06653530778174\\
0.0157000000000007	8.31777971206863\\
0.0158000000000005	8.50504296524108\\
0.0159000000000002	8.62573130751725\\
0.016	8.68484053547539\\
0.0160999999999998	8.67423405766702\\
0.0161999999999995	8.58349160008876\\
0.0162999999999993	8.41157530343179\\
0.0164000000000009	8.15050082310455\\
0.0165000000000006	7.78410009385345\\
0.0166000000000004	7.31054885271569\\
0.0167000000000002	6.73792958417796\\
0.0167999999999999	6.06367945794335\\
0.0168999999999997	5.28748517124122\\
0.0169999999999995	4.42910022945712\\
0.0170999999999992	3.51075268596001\\
0.0172000000000008	2.54614983833133\\
0.0173000000000005	1.56032622708522\\
0.0174000000000003	0.588722719073962\\
0.0175000000000001	-0.350271040863401\\
0.0175999999999998	-1.25197176107548\\
0.0176999999999996	-2.10015657455827\\
0.0177999999999994	-2.87491285800572\\
0.0178999999999991	-3.57303215540047\\
0.0180000000000007	-4.19577519534828\\
0.0181000000000004	-4.73520818260865\\
0.0182000000000002	-5.1914443861756\\
0.0183	-5.58036198631938\\
0.0183999999999997	-5.91101661696618\\
0.0184999999999995	-6.17826293773765\\
0.0185999999999993	-6.38228599408982\\
0.0187000000000008	-6.53151803144789\\
0.0188000000000006	-6.62731974390989\\
0.0189000000000004	-6.6674956299108\\
0.0190000000000001	-6.65849131740336\\
0.0190999999999999	-6.60630260673589\\
0.0191999999999997	-6.50647990372179\\
0.0192999999999994	-6.35581913175447\\
0.0193999999999992	-6.15916345636174\\
0.0195000000000007	-5.91753557197702\\
0.0196000000000005	-5.62598062861478\\
0.0197000000000003	-5.28442783814764\\
0.0198	-4.89486211745396\\
0.0198999999999998	-4.45239406953225\\
0.0199999999999996	-3.95325706199929\\
0.0200999999999993	-3.40341004374862\\
0.0202000000000009	-2.8094539202482\\
0.0203000000000007	-2.172297717892\\
0.0204000000000004	-1.49625932846654\\
0.0205000000000002	-0.794020816718541\\
0.0206	-0.0801583324638244\\
0.0206999999999997	0.632349611175977\\
0.0207999999999995	1.32999066597227\\
0.0208999999999993	1.99896137470618\\
0.0210000000000008	2.62836344764618\\
0.0211000000000006	3.21254873269923\\
0.0212000000000003	3.74805047194686\\
0.0213000000000001	4.22574549662261\\
0.0213999999999999	4.6315038666273\\
0.0214999999999996	4.95864254992025\\
0.0215999999999994	5.21181675941401\\
0.0216999999999992	5.39641711788808\\
0.0218000000000007	5.51449922015613\\
0.0219000000000005	5.57019441038337\\
0.0220000000000002	5.56791110884077\\
0.0221	5.50848705840188\\
0.0221999999999998	5.39476574604538\\
0.0222999999999995	5.2350118708903\\
0.0223999999999993	5.03904556594937\\
0.0225000000000009	4.81833838360532\\
0.0226000000000006	4.58515617179224\\
0.0227000000000004	4.34504425511762\\
0.0228000000000002	4.09933517752912\\
0.0228999999999999	3.85603531293977\\
0.0229999999999997	3.62435110348003\\
0.0230999999999995	3.40231508947409\\
0.0231999999999992	3.18307472331814\\
0.0233000000000008	2.96343945401236\\
0.0234000000000005	2.73674353131462\\
0.0235000000000003	2.49182883988946\\
0.0236000000000001	2.22286236858886\\
0.0236999999999998	1.9264024723498\\
0.0237999999999996	1.59549981469078\\
0.0238999999999994	1.22965036610259\\
0.0239999999999991	0.837587023968265\\
0.0241000000000007	0.425113510860335\\
0.0242000000000004	-0.00048834454329949\\
0.0243000000000002	-0.418630102976369\\
0.0244	-0.811296346898638\\
0.0244999999999997	-1.17814018052393\\
0.0245999999999995	-1.51605611604607\\
0.0246999999999993	-1.80677463418066\\
0.0248000000000008	-2.04020501389861\\
0.0249000000000006	-2.22097647393479\\
0.0250000000000004	-2.34413490328547\\
0.0251000000000001	-2.3967045693761\\
0.0251999999999999	-2.38278136304683\\
0.0252999999999997	-2.31607455093665\\
0.0253999999999994	-2.19735943710602\\
0.0254999999999992	-2.02710180897968\\
0.0256000000000007	-1.82393488352753\\
0.0257000000000005	-1.60913967095439\\
0.0258000000000003	-1.39391820601258\\
0.0259	-1.1944040754856\\
0.0259999999999998	-1.03275253898787\\
0.0260999999999996	-0.916479053602609\\
0.0261999999999993	-0.842007474403051\\
0.0263000000000009	-0.815860152784566\\
0.0264000000000006	-0.846446165386142\\
0.0265000000000004	-0.924050083447399\\
0.0266000000000002	-1.03210808763631\\
0.0266999999999999	-1.16311125655893\\
0.0267999999999997	-1.30499953997252\\
0.0268999999999995	-1.43365441185182\\
0.0269999999999992	-1.5344984775622\\
0.0271000000000008	-1.60924167218472\\
0.0272000000000006	-1.65409423505964\\
0.0273000000000003	-1.65608338140234\\
0.0274000000000001	-1.61203895845477\\
0.0274999999999999	-1.52778763155476\\
0.0275999999999996	-1.40385750379938\\
0.0276999999999994	-1.24250685059774\\
0.0277999999999992	-1.05932581129619\\
0.0279000000000007	-0.872678747459407\\
0.0280000000000005	-0.693498266113131\\
0.0281000000000002	-0.533648881523806\\
0.0282	-0.410440334180047\\
0.0282999999999998	-0.337517692801155\\
0.0283999999999995	-0.319794535711694\\
0.0284999999999993	-0.355836955042308\\
0.0286000000000008	-0.438727262481665\\
0.0287000000000006	-0.55688461367539\\
0.0288000000000004	-0.695694751409588\\
0.0289000000000001	-0.836945386791648\\
0.0289999999999999	-0.960302158143278\\
0.0290999999999997	-1.0471280271036\\
0.0291999999999994	-1.08038652587486\\
0.0292999999999992	-1.0449573076685\\
0.0294000000000008	-0.933076527173863\\
0.0295000000000005	-0.745700071650546\\
0.0296000000000003	-0.487649389675868\\
0.0297000000000001	-0.165939893820337\\
0.0297999999999998	0.210813889933338\\
0.0298999999999996	0.635389971678151\\
0.0299999999999994	1.09804495763244\\
0.0300999999999991	1.57976989651263\\
0.0302000000000007	2.05821738634185\\
0.0303000000000004	2.51628830118258\\
0.0304000000000002	2.93769732486569\\
0.0305	3.30424709630513\\
0.0305999999999997	3.60412626954455\\
0.0306999999999995	3.83223462409596\\
0.0307999999999993	3.98170371812981\\
0.0309000000000008	4.04693936797336\\
0.0310000000000006	4.03243049143908\\
0.0311000000000003	3.95139882349344\\
0.0312000000000001	3.82241369405821\\
0.0312999999999999	3.66783770928593\\
0.0313999999999997	3.50575287998172\\
0.0314999999999994	3.34683191449977\\
0.0315999999999992	3.20304609608604\\
0.0317000000000007	3.08514801709586\\
0.0318000000000005	2.98924103256976\\
0.0319000000000003	2.90317542767222\\
0.032	2.82139135473029\\
0.0320999999999998	2.73499199878895\\
0.0321999999999996	2.62087918208363\\
0.0322999999999993	2.46022727057629\\
0.0324000000000009	2.25096806845302\\
0.0325000000000006	1.9898772986155\\
0.0326000000000004	1.66477327587567\\
0.0327000000000002	1.27096720811563\\
0.0327999999999999	0.812780072251803\\
0.0328999999999997	0.290243632586797\\
0.0329999999999995	-0.295165243746254\\
0.0330999999999992	-0.930875128377982\\
0.0332000000000008	-1.60563465431203\\
0.0333000000000006	-2.31573664950309\\
0.0334000000000003	-3.04792550949751\\
0.0335000000000001	-3.77604992645431\\
0.0335999999999999	-4.47895845765352\\
0.0336999999999996	-5.13939309831319\\
0.0337999999999994	-5.72880195112966\\
0.0338999999999992	-6.21929613085806\\
0.0340000000000007	-6.60459654040596\\
0.0341000000000005	-6.88776803250832\\
0.0342000000000002	-7.0631721681178\\
0.0343	-7.13176507779474\\
0.0343999999999998	-7.11523489361532\\
0.0344999999999995	-7.03677242820115\\
0.0345999999999993	-6.90789867793568\\
0.0347000000000008	-6.74320673103769\\
0.0348000000000006	-6.56166278536025\\
0.0349000000000004	-6.36720505029507\\
0.0350000000000001	-6.15172734294756\\
0.0350999999999999	-5.91466563772346\\
0.0351999999999997	-5.65844626193729\\
0.0352999999999994	-5.37540767755126\\
0.0353999999999992	-5.05719645579585\\
0.0355000000000008	-4.70195138400309\\
0.0356000000000005	-4.30220137271046\\
0.0357000000000003	-3.84548682928162\\
0.0358000000000001	-3.33056775677031\\
0.0358999999999998	-2.76398249161772\\
0.0359999999999996	-2.14543484560284\\
0.0360999999999994	-1.4737287297728\\
0.0361999999999991	-0.756319374677311\\
0.0363000000000007	-0.000118973122445354\\
0.0364000000000004	0.793029446950879\\
0.0365000000000002	1.61413322166491\\
0.0366	2.44423509659209\\
0.0366999999999997	3.26548288939382\\
0.0367999999999995	4.06305911703264\\
0.0368999999999993	4.81865986472607\\
0.0370000000000008	5.51182603120545\\
0.0371000000000006	6.12597008698451\\
0.0372000000000003	6.6496592640749\\
0.0373000000000001	7.07525245091746\\
0.0373999999999999	7.3987592153437\\
0.0374999999999996	7.62116687092043\\
0.0375999999999994	7.74867809159049\\
0.0376999999999992	7.78850221632259\\
0.0378000000000007	7.74587161779968\\
0.0379000000000005	7.62903301464912\\
0.0380000000000003	7.45181463378202\\
0.0381	7.22539175283806\\
0.0381999999999998	6.95332030471267\\
0.0382999999999996	6.63674932577601\\
0.0383999999999993	6.27594954262704\\
0.0385000000000009	5.86785794635052\\
0.0386000000000006	5.41087763799852\\
0.0387000000000004	4.90799954237419\\
0.0388000000000002	4.36046175207782\\
0.0388999999999999	3.76694313767091\\
0.0389999999999997	3.12960971336112\\
0.0390999999999995	2.45081346610649\\
0.0391999999999992	1.72925457959473\\
0.0393000000000008	0.969684753219722\\
0.0394000000000005	0.186200027052829\\
0.0395000000000003	-0.611557944631651\\
0.0396000000000001	-1.42183630291667\\
0.0396999999999998	-2.23752085012101\\
0.0397999999999996	-3.04438499531762\\
0.0398999999999994	-3.83092603926774\\
0.0399999999999991	-4.58693673129625\\
0.0401000000000007	-5.29838816740815\\
0.0402000000000005	-5.95334322219723\\
0.0403000000000002	-6.54517893022984\\
0.0404	-7.06703490655753\\
0.0404999999999998	-7.51258246401965\\
0.0405999999999995	-7.87963434413846\\
0.0406999999999993	-8.16459358907138\\
0.0408000000000008	-8.36161487340406\\
0.0409000000000006	-8.47329097892346\\
0.0410000000000004	-8.50936222515373\\
0.0411000000000001	-8.47193931341906\\
0.0411999999999999	-8.35749518720785\\
0.0412999999999997	-8.17201493205443\\
0.0413999999999994	-7.92622864534568\\
0.0414999999999992	-7.62033265044358\\
0.0416000000000007	-7.25086536291839\\
0.0417000000000005	-6.82376108349448\\
0.0418000000000003	-6.3439209272282\\
0.0419	-5.80464846613857\\
0.0419999999999998	-5.20221874734875\\
0.0420999999999996	-4.54592288504785\\
0.0421999999999993	-3.84447382077157\\
0.0423000000000009	-3.10121662642098\\
0.0424000000000007	-2.32650422930732\\
0.0425000000000004	-1.53453896416702\\
0.0426000000000002	-0.731377473171408\\
0.0427	0.0746938082207684\\
0.0427999999999997	0.863700010225472\\
0.0428999999999995	1.62269729422926\\
0.0429999999999993	2.35439380610049\\
0.0431000000000008	3.05558362103703\\
0.0432000000000006	3.71351685268217\\
0.0433000000000003	4.32794386776337\\
0.0434000000000001	4.90603579140221\\
0.0434999999999999	5.43872382288908\\
0.0435999999999996	5.91214141805513\\
0.0436999999999994	6.33067846579912\\
0.0437999999999992	6.70208090821862\\
0.0439000000000007	7.0179316054651\\
0.0440000000000005	7.26877574811966\\
0.0441000000000003	7.45664562095934\\
0.0442	7.58129230239542\\
0.0442999999999998	7.63696864535037\\
0.0443999999999996	7.62648526187658\\
0.0444999999999993	7.55825553020376\\
0.0446000000000009	7.43196305781262\\
0.0447000000000006	7.24163391491325\\
0.0448000000000004	6.98523498222846\\
0.0449000000000002	6.66171028464916\\
0.0449999999999999	6.26786147018426\\
0.0450999999999997	5.80421749652911\\
0.0451999999999995	5.27745301445763\\
0.0452999999999992	4.69561490099145\\
0.0454000000000008	4.0662444685237\\
0.0455000000000005	3.39984441312802\\
0.0456000000000003	2.71149683998206\\
0.0457000000000001	2.01648493353796\\
0.0457999999999998	1.32572239664172\\
0.0458999999999996	0.648506174653782\\
0.0459999999999994	-0.00370969050798386\\
0.0460999999999991	-0.622135183228993\\
0.0462000000000007	-1.20430258539474\\
0.0463000000000005	-1.74703639480926\\
0.0464000000000002	-2.24404603964431\\
0.0465	-2.6952914936187\\
0.0465999999999998	-3.10713540376851\\
0.0466999999999995	-3.48020336391113\\
0.0467999999999993	-3.80958863379295\\
0.0469000000000008	-4.09610978245347\\
0.0470000000000006	-4.34496080442921\\
0.0471000000000004	-4.5580067737226\\
0.0472000000000001	-4.7381198293882\\
0.0472999999999999	-4.89355378325029\\
0.0473999999999997	-5.02972215349054\\
0.0474999999999994	-5.1436260605821\\
0.0475999999999992	-5.22907738983571\\
0.0477000000000007	-5.28010224034203\\
0.0478000000000005	-5.28978941571805\\
0.0479000000000003	-5.2510656674893\\
0.048	-5.15638378512997\\
0.0480999999999998	-4.99648872754227\\
0.0481999999999996	-4.76519559916916\\
0.0482999999999993	-4.46389072613559\\
0.0484000000000009	-4.0973243683193\\
0.0485000000000007	-3.67128707225953\\
0.0486000000000004	-3.19819082414488\\
0.0487000000000002	-2.69549156520805\\
0.0488	-2.17508086064358\\
0.0488999999999997	-1.64375926306293\\
0.0489999999999995	-1.11394058377704\\
0.0490999999999993	-0.601852216591077\\
0.0492000000000008	-0.116361627880831\\
0.0493000000000006	0.339594266387408\\
0.0494000000000003	0.761257814394257\\
0.0495000000000001	1.14557533022188\\
0.0495999999999999	1.49424449874685\\
0.0496999999999996	1.80561413319495\\
0.0497999999999994	2.07486015815324\\
0.0498999999999992	2.30533588328845\\
0.0500000000000007	2.50502492171918\\
0.0501000000000005	2.6748034760736\\
0.0502000000000002	2.81791226430283\\
0.0503	2.95098801698221\\
0.0503999999999998	3.0869352435338\\
0.0504999999999995	3.22360820880253\\
0.0505999999999993	3.36448912978917\\
0.0507000000000009	3.52422833712227\\
0.0508000000000006	3.70098913844182\\
0.0509000000000004	3.87302278137271\\
0.0510000000000002	4.0271363450114\\
0.0510999999999999	4.15908190006075\\
0.0511999999999997	4.25181181508454\\
0.0512999999999995	4.2859418110388\\
0.0513999999999992	4.26023105459238\\
0.0515000000000008	4.17774992869687\\
0.0516000000000005	4.03262163222952\\
0.0517000000000003	3.82709031744244\\
0.0518000000000001	3.57729223446459\\
0.0518999999999998	3.29524273637985\\
0.0519999999999996	2.98828640014444\\
0.0520999999999994	2.670910019807\\
0.0521999999999991	2.35472322596078\\
0.0523000000000007	2.03848439470036\\
0.0524000000000004	1.72378332589705\\
0.0525000000000002	1.42390320744762\\
0.0526	1.14880481491028\\
0.0526999999999997	0.900162603124897\\
0.0527999999999995	0.683546853567087\\
0.0528999999999993	0.507594512588206\\
0.0530000000000008	0.371987093838648\\
0.0531000000000006	0.269432865583086\\
0.0532000000000004	0.195799642838239\\
0.0533000000000001	0.148447061857217\\
0.0533999999999999	0.117504548654368\\
0.0534999999999997	0.0854731286551047\\
0.0535999999999994	0.0354218798747556\\
0.0536999999999992	-0.0432266612373837\\
0.0538000000000007	-0.156574066765453\\
0.0539000000000005	-0.308418898091874\\
0.0540000000000003	-0.49681124632901\\
0.0541	-0.712884675719906\\
0.0541999999999998	-0.9464337704296\\
0.0542999999999996	-1.1878497027145\\
0.0543999999999993	-1.42443836531953\\
0.0545000000000009	-1.64267816613967\\
0.0546000000000006	-1.83419849589634\\
0.0547000000000004	-1.9942867062622\\
0.0548000000000002	-2.11886082036932\\
0.0548999999999999	-2.20748923198895\\
0.0549999999999997	-2.26324765145059\\
0.0550999999999995	-2.28779848154139\\
0.0551999999999992	-2.2835466956388\\
0.0553000000000008	-2.25862098631977\\
0.0554000000000006	-2.22223016488415\\
0.0555000000000003	-2.1791077767467\\
0.0556000000000001	-2.13333445185083\\
0.0556999999999999	-2.09030956386029\\
0.0557999999999996	-2.05194183459846\\
0.0558999999999994	-2.01850509033201\\
0.0559999999999992	-1.99582506324631\\
0.0561000000000007	-1.99175334375757\\
0.0562000000000005	-2.00703445365946\\
0.0563000000000002	-2.03715627487267\\
0.0564	-2.07863496960149\\
0.0564999999999998	-2.12627297383301\\
0.0565999999999995	-2.16989176359432\\
0.0566999999999993	-2.19937676298322\\
0.0568000000000008	-2.20707909747016\\
0.0569000000000006	-2.18339680331421\\
0.0570000000000004	-2.11789699405611\\
0.0571000000000002	-2.00501195306718\\
0.0571999999999999	-1.84239608214264\\
0.0572999999999997	-1.62868827426451\\
0.0573999999999995	-1.36889988761552\\
0.0574999999999992	-1.07299338175213\\
0.0576000000000008	-0.745356961282809\\
0.0577000000000005	-0.388094881525413\\
0.0578000000000003	-0.0135664188482671\\
0.0579000000000001	0.362636719271606\\
0.0579999999999998	0.73546958911245\\
0.0580999999999996	1.1011124525442\\
0.0581999999999994	1.44706173303075\\
0.0582999999999991	1.76694090754266\\
0.0584000000000007	2.06708089118112\\
0.0585000000000004	2.34797841709056\\
0.0586000000000002	2.6010871001567\\
0.0587	2.8266569590366\\
0.0587999999999997	3.03133470014647\\
0.0588999999999995	3.21358504232414\\
0.0589999999999993	3.37174280453938\\
0.0591000000000008	3.51220124393516\\
0.0592000000000006	3.63568477276399\\
0.0593000000000004	3.73629625092661\\
0.0594000000000001	3.81856772667008\\
0.0594999999999999	3.89063918409712\\
0.0595999999999997	3.94624084877005\\
0.0596999999999994	3.97763665244114\\
0.0597999999999992	3.99074524217617\\
0.0599000000000007	3.98717637064592\\
0.0600000000000005	3.95437620952933\\
0.0601000000000003	3.88724299603823\\
0.0602	3.79261874572399\\
0.0602999999999998	3.66623573495847\\
0.0603999999999996	3.49172006634058\\
0.0604999999999993	3.26173798018401\\
0.0606000000000009	2.97849012833475\\
0.0607000000000006	2.64095548385339\\
0.0608000000000004	2.24879278265666\\
0.0609000000000002	1.80918301292538\\
0.0609999999999999	1.32963052077871\\
0.0610999999999997	0.814012413625163\\
0.0611999999999995	0.269389327286785\\
0.0612999999999992	-0.293045303692635\\
0.0614000000000008	-0.864079721603307\\
0.0615000000000006	-1.43636486286309\\
0.0616000000000003	-2.00096780509167\\
0.0617000000000001	-2.55061556713048\\
0.0617999999999999	-3.08365168824814\\
0.0618999999999996	-3.59874177374502\\
0.0619999999999994	-4.08760618918163\\
0.0620999999999992	-4.5390201229198\\
0.0622000000000007	-4.9478459857901\\
0.0623000000000005	-5.31255382758772\\
0.0624000000000002	-5.62685171662537\\
0.0625	-5.88394232581787\\
0.0625999999999998	-6.08575170562787\\
0.0626999999999995	-6.23731148382253\\
0.0627999999999993	-6.33765888676189\\
0.0629000000000008	-6.38715764411565\\
0.0630000000000006	-6.39555280400039\\
0.0631000000000004	-6.37191251284108\\
0.0632000000000001	-6.3153513680866\\
0.0632999999999999	-6.22312141350309\\
0.0633999999999997	-6.09677775172646\\
0.0634999999999994	-5.93476056431975\\
0.0635999999999992	-5.72995460196081\\
0.0637000000000008	-5.47767741866486\\
0.0638000000000005	-5.17648707428062\\
0.0639000000000003	-4.82196848475999\\
0.0640000000000001	-4.40953615256057\\
0.0640999999999998	-3.94128694273781\\
0.0641999999999996	-3.42249931213788\\
0.0642999999999994	-2.85569481864639\\
0.0644000000000009	-2.24363347620008\\
0.0645000000000007	-1.59142145497923\\
0.0646000000000004	-0.901835503151707\\
0.0647000000000002	-0.176962724104719\\
0.0648	0.57356171251611\\
0.0648999999999997	1.33447076855538\\
0.0649999999999995	2.0932940489027\\
0.0650999999999993	2.83830742297114\\
0.0652000000000008	3.55382482341307\\
0.0653000000000006	4.22590389337132\\
0.0654000000000003	4.84500544433141\\
0.0655000000000001	5.39885165876981\\
0.0655999999999999	5.87423027179807\\
0.0656999999999996	6.26704373226119\\
0.0657999999999994	6.57926532609809\\
0.0658999999999992	6.81046970755523\\
0.0660000000000007	6.9621348710123\\
0.0661000000000005	7.04059048266947\\
0.0662000000000003	7.04955557829719\\
0.0663	6.99189299157359\\
0.0663999999999998	6.87723146322402\\
0.0664999999999996	6.71405997566565\\
0.0665999999999993	6.50298787400276\\
0.0667000000000009	6.24843641539733\\
0.0668000000000006	5.95988161586485\\
0.0669000000000004	5.63599661571433\\
0.0670000000000002	5.27025674957303\\
0.0670999999999999	4.86983888701034\\
0.0671999999999997	4.4437367514415\\
0.0672999999999995	3.98325754472651\\
0.0673999999999992	3.47796408721553\\
0.0675000000000008	2.93178996700075\\
0.0676000000000005	2.34501945536892\\
0.0677000000000003	1.70579412697834\\
0.0678000000000001	1.01147098680074\\
0.0678999999999998	0.272683184528876\\
0.0679999999999996	-0.504919525529569\\
0.0680999999999994	-1.31726931749691\\
0.0681999999999992	-2.1466982562958\\
0.0683000000000007	-2.971002520463\\
0.0684000000000005	-3.77552672543779\\
0.0685000000000002	-4.54365492182349\\
0.0686	-5.25343856477277\\
0.0686999999999998	-5.89145178296852\\
0.0687999999999995	-6.4526035416563\\
0.0688999999999993	-6.9263295512596\\
0.0690000000000008	-7.30105225677126\\
0.0691000000000006	-7.57867513079303\\
0.0692000000000004	-7.76856401146271\\
0.0693000000000001	-7.87279179929028\\
0.0693999999999999	-7.89048307114344\\
0.0694999999999997	-7.82895168197353\\
0.0695999999999994	-7.69750433203406\\
0.0696999999999992	-7.49723733312921\\
0.0698000000000008	-7.22949706621814\\
0.0699000000000005	-6.90840440943779\\
0.0700000000000003	-6.55301991185001\\
0.0701000000000001	-6.17263174807297\\
0.0701999999999998	-5.77025048532721\\
0.0702999999999996	-5.35285694242027\\
0.0703999999999994	-4.92642702209993\\
0.0705000000000009	-4.48739410847377\\
0.0706000000000007	-4.02781403847836\\
0.0707000000000004	-3.54155465848276\\
0.0708000000000002	-3.02023191353702\\
0.0709	-2.45264722606846\\
0.0709999999999997	-1.83268416826257\\
0.0710999999999995	-1.16129948271484\\
0.0711999999999993	-0.442388276659898\\
0.0713000000000008	0.315500644062665\\
0.0714000000000006	1.09683465973851\\
0.0715000000000003	1.8852421898175\\
0.0716000000000001	2.66744575142907\\
0.0716999999999999	3.42735277188348\\
0.0717999999999996	4.14442428809487\\
0.0718999999999994	4.80292499192814\\
0.0719999999999992	5.39568330244626\\
0.0721000000000007	5.91586363488739\\
0.0722000000000005	6.35357971380713\\
0.0723000000000003	6.7030521195768\\
0.0724	6.96401622779285\\
0.0724999999999998	7.13454694086266\\
0.0725999999999996	7.21186123809626\\
0.0726999999999993	7.20022604896599\\
0.0728000000000009	7.10910518153826\\
0.0729000000000006	6.9458960552216\\
0.0730000000000004	6.71841688754493\\
0.0731000000000002	6.43948275720952\\
0.0731999999999999	6.12293797421742\\
0.0732999999999997	5.78133495268781\\
0.0733999999999995	5.42834275591475\\
0.0734999999999992	5.07433957426196\\
0.0736000000000008	4.7211533945453\\
0.0737000000000005	4.36710562496858\\
0.0738000000000003	4.00963145999017\\
0.0739000000000001	3.640099705714\\
0.0739999999999998	3.24836766081495\\
0.0740999999999996	2.83169758263298\\
0.0741999999999994	2.3872507503897\\
0.0742999999999991	1.90503095122584\\
0.0744000000000007	1.38102008926941\\
0.0745000000000005	0.823678069051979\\
0.0746000000000002	0.240170128919189\\
0.0747	-0.365040531823032\\
0.0747999999999998	-0.977210003100657\\
0.0748999999999995	-1.57816959669512\\
0.0749999999999993	-2.16062843240635\\
0.0751000000000008	-2.71782075969951\\
0.0752000000000006	-3.23285771054841\\
0.0753000000000004	-3.69233936355443\\
0.0754000000000001	-4.09259961004815\\
0.0754999999999999	-4.4267225439521\\
0.0755999999999997	-4.68608558436508\\
0.0756999999999994	-4.87273073418729\\
0.0757999999999992	-4.99106464612954\\
0.0759000000000007	-5.03730445156185\\
0.0760000000000005	-5.01232100141956\\
0.0761000000000003	-4.92887324463222\\
0.0762	-4.79654430693904\\
0.0762999999999998	-4.61882368422907\\
0.0763999999999996	-4.40803012798783\\
0.0764999999999993	-4.18201918593724\\
0.0766000000000009	-3.94732721730814\\
0.0767000000000007	-3.70395727119288\\
0.0768000000000004	-3.46020924799364\\
0.0769000000000002	-3.22563685182652\\
0.077	-2.99729040769107\\
0.0770999999999997	-2.76667463848776\\
0.0771999999999995	-2.53183344468681\\
0.0772999999999993	-2.29243885448999\\
0.0774000000000008	-2.04204716469991\\
0.0775000000000006	-1.77343184515036\\
0.0776000000000003	-1.48389986577252\\
0.0777000000000001	-1.1708324563933\\
0.0777999999999999	-0.830433724531463\\
0.0778999999999996	-0.46383629314092\\
0.0779999999999994	-0.0772701261139535\\
0.0780999999999992	0.322897099416513\\
0.0782000000000007	0.72811239100535\\
0.0783000000000005	1.12559430377264\\
0.0784000000000002	1.50627127286181\\
0.0785	1.86784132777184\\
0.0785999999999998	2.2042179067142\\
0.0786999999999995	2.50266082204681\\
0.0787999999999993	2.75618948517072\\
0.0789000000000009	2.96681842371256\\
0.0790000000000006	3.13441859123419\\
0.0791000000000004	3.25579194157127\\
0.0792000000000002	3.33523218315273\\
0.0792999999999999	3.38300800105056\\
0.0793999999999997	3.40385213330501\\
0.0794999999999995	3.39751647515382\\
0.0795999999999992	3.36849271662823\\
0.0797000000000008	3.32575408375391\\
0.0798000000000005	3.27466269092744\\
0.0799000000000003	3.21648582527151\\
0.0800000000000001	3.15434686917177\\
0.0800999999999998	3.09361003556941\\
0.0801999999999996	3.0376587056497\\
0.0802999999999994	2.98805694735312\\
0.0803999999999991	2.94637067675058\\
0.0805000000000007	2.91099643058608\\
0.0806000000000004	2.87559636266403\\
0.0807000000000002	2.83418188260742\\
0.0808	2.7823492774478\\
0.0808999999999997	2.71288537412807\\
0.0809999999999995	2.61941510219514\\
0.0810999999999993	2.50331268424216\\
0.0812000000000008	2.36719489559814\\
0.0813000000000006	2.20777349196646\\
0.0814000000000004	2.02579087729837\\
0.0815000000000001	1.83225725207714\\
0.0815999999999999	1.6351455619604\\
0.0816999999999997	1.43317970569694\\
0.0817999999999994	1.22740843753159\\
0.0818999999999992	1.02269531742275\\
0.0820000000000007	0.817824987566288\\
0.0821000000000005	0.609673058859533\\
0.0822000000000003	0.401802026975325\\
0.0823	0.197262578024153\\
0.0823999999999998	-0.0066518282377217\\
0.0824999999999996	-0.210164137769969\\
0.0825999999999993	-0.410303434557109\\
0.0827000000000009	-0.607855634635849\\
0.0828000000000007	-0.802872056935589\\
0.0829000000000004	-0.990686865322894\\
0.0830000000000002	-1.17159980731515\\
0.0831	-1.35257906979915\\
0.0831999999999997	-1.53602208696956\\
0.0832999999999995	-1.72096428500336\\
0.0833999999999993	-1.91131682116925\\
0.0835000000000008	-2.10811485913843\\
0.0836000000000006	-2.30306519860607\\
0.0837000000000003	-2.49110951401921\\
0.0838000000000001	-2.67533940469263\\
0.0838999999999999	-2.85345909618695\\
0.0839999999999996	-3.01650956698333\\
0.0840999999999994	-3.16213616995482\\
0.0841999999999992	-3.29250086653269\\
0.0843000000000007	-3.40341477613841\\
0.0844000000000005	-3.49023151986863\\
0.0845000000000002	-3.55603863722654\\
0.0846	-3.6026372953964\\
0.0846999999999998	-3.62425091768142\\
0.0847999999999995	-3.61688521392224\\
0.0848999999999993	-3.5812476288964\\
0.0850000000000009	-3.51397916591042\\
0.0851000000000006	-3.40952092957559\\
0.0852000000000004	-3.26939072158419\\
0.0853000000000002	-3.09660690308361\\
0.0853999999999999	-2.88660477086879\\
0.0854999999999997	-2.63671639309283\\
0.0855999999999995	-2.35556328671931\\
0.0856999999999992	-2.05089630733551\\
0.0858000000000008	-1.72047323325636\\
0.0859000000000005	-1.36527980350907\\
0.0860000000000003	-0.995840783136209\\
0.0861000000000001	-0.616896134038358\\
0.0861999999999998	-0.22378578524139\\
0.0862999999999996	0.180680079738798\\
0.0863999999999994	0.58495864488593\\
0.0864999999999991	0.985826731768016\\
0.0866000000000007	1.38756612442889\\
0.0867000000000004	1.78584500769057\\
0.0868000000000002	2.16907741949357\\
0.0869	2.53106173489554\\
0.0869999999999997	2.86966711434328\\
0.0870999999999995	3.18081689754703\\
0.0871999999999993	3.46339361601586\\
0.0873000000000008	3.72263343358632\\
0.0874000000000006	3.96371926366156\\
0.0875000000000004	4.18853473094729\\
0.0876000000000001	4.39880257482949\\
0.0876999999999999	4.59499599967222\\
0.0877999999999997	4.77248383459131\\
0.0878999999999994	4.9242153853923\\
0.0879999999999992	5.04570630659192\\
0.0881000000000007	5.13214101994186\\
0.0882000000000005	5.17268361114927\\
0.0883000000000003	5.15539273849656\\
0.0884	5.07757421586789\\
0.0884999999999998	4.94277712072188\\
0.0885999999999996	4.74922229106625\\
0.0886999999999993	4.49323619416239\\
0.0888000000000009	4.18122189236865\\
0.0889000000000006	3.82344388540063\\
0.0890000000000004	3.42057000553754\\
0.0891000000000002	2.97087760703377\\
0.0891999999999999	2.48193399949736\\
0.0892999999999997	1.96157580487707\\
0.0893999999999995	1.40944008868573\\
0.0894999999999992	0.827809745147899\\
0.0896000000000008	0.227583078269548\\
0.0897000000000006	-0.38054396888754\\
0.0898000000000003	-0.987230559809761\\
0.0899000000000001	-1.57934056707288\\
0.0899999999999999	-2.14568580237451\\
0.0900999999999996	-2.68154310735108\\
0.0901999999999994	-3.18209696317458\\
0.0902999999999992	-3.64298545273267\\
0.0904000000000007	-4.06769876559348\\
0.0905000000000005	-4.46230642228858\\
0.0906000000000002	-4.82814113131695\\
0.0907	-5.1685644892993\\
0.0907999999999998	-5.4909731000867\\
0.0908999999999995	-5.7954377822466\\
0.0909999999999993	-6.07404568064825\\
0.0911000000000008	-6.32151913277997\\
0.0912000000000006	-6.53386113849314\\
0.0913000000000004	-6.70241551970179\\
0.0914000000000001	-6.81981878074061\\
0.0914999999999999	-6.88267874740816\\
0.0915999999999997	-6.8838906408167\\
0.0916999999999994	-6.81503071252546\\
0.0917999999999992	-6.67603779437789\\
0.0919000000000008	-6.47024589209768\\
0.0920000000000005	-6.1961266569708\\
0.0921000000000003	-5.8544608239367\\
0.0922000000000001	-5.45218105338009\\
0.0922999999999998	-4.99097385226335\\
0.0923999999999996	-4.46645208748031\\
0.0924999999999994	-3.88301929692596\\
0.0925999999999991	-3.25392727489585\\
0.0927000000000007	-2.58716227606166\\
0.0928000000000004	-1.88821244031566\\
0.0929000000000002	-1.17245353033482\\
0.093	-0.457855703909297\\
0.0930999999999997	0.247409219011441\\
0.0931999999999995	0.935865385982869\\
0.0932999999999993	1.59155402783778\\
0.0934000000000008	2.20351627465409\\
0.0935000000000006	2.77439306869945\\
0.0936000000000003	3.30584113449392\\
0.0937000000000001	3.7919765333317\\
0.0937999999999999	4.23301997039205\\
0.0938999999999997	4.63712771336606\\
0.0939999999999994	5.00649506844356\\
0.0940999999999992	5.33827102409039\\
0.0942000000000007	5.63537229993319\\
0.0943000000000005	5.9009165851152\\
0.0944000000000003	6.1294431639709\\
0.0945	6.31467322482339\\
0.0945999999999998	6.45488636375415\\
0.0946999999999996	6.54497330576361\\
0.0947999999999993	6.57684203852556\\
0.0949000000000009	6.54887928300707\\
0.0950000000000006	6.46200297676094\\
0.0951000000000004	6.31034356252622\\
0.0952000000000002	6.08789889464484\\
0.0952999999999999	5.79790325683001\\
0.0953999999999997	5.44629231473125\\
0.0954999999999995	5.03353230983592\\
0.0955999999999992	4.559711707639\\
0.0957000000000008	4.03078296045491\\
0.0958000000000006	3.45451541669719\\
0.0959000000000003	2.83523025038649\\
0.0960000000000001	2.17777770789209\\
0.0960999999999999	1.49436706437661\\
0.0961999999999996	0.801148376945454\\
0.0962999999999994	0.10825012118331\\
0.0963999999999992	-0.579652854161244\\
0.0965000000000007	-1.25398677462736\\
0.0966000000000005	-1.90302322629946\\
0.0967000000000002	-2.519919061121\\
0.0968	-3.10055040619309\\
0.0968999999999998	-3.63826911256754\\
0.0969999999999995	-4.12886813502912\\
0.0970999999999993	-4.57326956504352\\
0.0972000000000008	-4.97135925579523\\
0.0973000000000006	-5.32270923592403\\
0.0974000000000004	-5.63147301672613\\
0.0975000000000001	-5.90018144248639\\
0.0975999999999999	-6.12604583329678\\
0.0976999999999997	-6.31082580896272\\
0.0977999999999994	-6.46054223774622\\
0.0978999999999992	-6.57136895493917\\
0.0980000000000008	-6.6327585499633\\
0.0981000000000005	-6.64313254848136\\
0.0982000000000003	-6.60508566940941\\
0.0983000000000001	-6.51254319713103\\
0.0983999999999998	-6.35863463012347\\
0.0984999999999996	-6.14548207285589\\
0.0985999999999994	-5.8759046937847\\
0.0987000000000009	-5.54895619750505\\
0.0988000000000007	-5.16793692638781\\
0.0989000000000004	-4.73969733180587\\
0.0990000000000002	-4.26786469243323\\
0.0991	-3.75645318713806\\
0.0991999999999997	-3.21223770110929\\
0.0992999999999995	-2.63792709623544\\
0.0993999999999993	-2.03437183004788\\
0.0995000000000008	-1.41016420383457\\
0.0996000000000006	-0.776818059917439\\
0.0997000000000003	-0.139281116832398\\
0.0998000000000001	0.497011208113692\\
0.0998999999999999	1.11858479725088\\
0.0999999999999996	1.71327760519476\\
};
\addlegendentry{Krylov}

\addplot [color=mycolor2, mark size=4.3pt, mark=triangle*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.000674581314747513\\
0.000199999999999534	0.00625001325248142\\
0.000299999999999301	0.0233036669833702\\
0.000400000000000844	0.0445986348281213\\
0.000500000000000611	0.0407898573255014\\
0.000600000000000378	0.00371860538761837\\
0.000700000000000145	-0.00360591705073254\\
0.000799999999999912	0.0996662625670712\\
0.000899999999999679	0.289390619133908\\
0.000999999999999446	0.431748058338572\\
0.00109999999999921	0.445920251913176\\
0.00120000000000076	0.420594529200482\\
0.00130000000000052	0.50852842418265\\
0.00140000000000029	0.73175409030808\\
0.00150000000000006	0.95130898064725\\
0.00159999999999982	1.02953719374052\\
0.00169999999999959	0.980956745751914\\
0.00179999999999936	0.950593015458452\\
0.00189999999999912	1.0601702420086\\
0.00200000000000067	1.28614553287365\\
0.00210000000000043	1.49516969077263\\
0.0022000000000002	1.60226893936812\\
0.00229999999999997	1.67078800449329\\
0.00239999999999974	1.82730612620806\\
0.0024999999999995	2.09971397820026\\
0.00259999999999927	2.39299863173256\\
0.00270000000000081	2.62197984768805\\
0.00280000000000058	2.80388369069414\\
0.00290000000000035	2.99719141885267\\
0.00300000000000011	3.20438502406961\\
0.00309999999999988	3.37498771893147\\
0.00319999999999965	3.46905144352393\\
0.00329999999999941	3.47667236383848\\
0.00339999999999918	3.3963981385846\\
0.00350000000000072	3.23283824317123\\
0.00360000000000049	3.00650265378147\\
0.00370000000000026	2.73406446474485\\
0.00380000000000003	2.3985575791106\\
0.00389999999999979	1.96329597735304\\
0.00399999999999956	1.42598769537184\\
0.00409999999999933	0.850963565821866\\
0.00420000000000087	0.336092536469637\\
0.00430000000000064	-0.0620064063716299\\
0.0044000000000004	-0.373138545465213\\
0.00450000000000017	-0.677454806699716\\
0.00459999999999994	-1.02113408270379\\
0.0046999999999997	-1.37873198803282\\
0.00479999999999947	-1.70291875934317\\
0.00489999999999924	-1.98894206234811\\
0.00500000000000078	-2.26828735916727\\
0.00510000000000055	-2.55416115116137\\
0.00520000000000032	-2.82794983956752\\
0.00530000000000008	-3.0861070243083\\
0.00539999999999985	-3.37347135679462\\
0.00549999999999962	-3.7469232291839\\
0.00559999999999938	-4.20918714141579\\
0.00569999999999915	-4.69617598824173\\
0.00580000000000069	-5.14016982554263\\
0.00590000000000046	-5.53805893760242\\
0.00600000000000023	-5.9410980104844\\
0.00609999999999999	-6.37635442034084\\
0.00619999999999976	-6.79800555068446\\
0.00629999999999953	-7.12593431174037\\
0.0063999999999993	-7.31211000248453\\
0.00650000000000084	-7.35162705184931\\
0.00660000000000061	-7.24964154581206\\
0.00670000000000037	-7.00971664499589\\
0.00680000000000014	-6.65034610929242\\
0.00689999999999991	-6.20485518627342\\
0.00699999999999967	-5.69769310584637\\
0.00709999999999944	-5.13103809632707\\
0.00719999999999921	-4.4926576523844\\
0.00730000000000075	-3.77273725587694\\
0.00740000000000052	-2.98792461843719\\
0.00750000000000028	-2.19725448578468\\
0.00760000000000005	-1.47084040501056\\
0.00769999999999982	-0.824136867058925\\
0.00779999999999959	-0.204905175236233\\
0.00789999999999935	0.432574566422899\\
0.00799999999999912	1.06218460389278\\
0.00810000000000066	1.62123423543168\\
0.00820000000000043	2.09227155250026\\
0.0083000000000002	2.52095797042606\\
0.00839999999999996	2.96524953613022\\
0.00849999999999973	3.45087835493166\\
0.0085999999999995	3.96382415335734\\
0.00869999999999926	4.46459628807928\\
0.00880000000000081	4.92290807001956\\
0.00890000000000057	5.35548285518958\\
0.00900000000000034	5.81130523139069\\
0.00910000000000011	6.30288693634908\\
0.00919999999999987	6.77680844531245\\
0.00929999999999964	7.17433751260626\\
0.00939999999999941	7.49621450369011\\
0.00949999999999918	7.78076024001819\\
0.00960000000000072	8.03797683608385\\
0.00970000000000049	8.22928741889375\\
0.00980000000000025	8.29263691518311\\
0.00990000000000002	8.16734631243713\\
0.00999999999999979	7.82093359673745\\
0.0100999999999996	7.28049774781493\\
0.0101999999999993	6.61913866786958\\
0.0103000000000009	5.88748420769992\\
0.0104000000000006	5.07764659884798\\
0.0105000000000004	4.17411888755908\\
0.0106000000000002	3.21191915202187\\
0.0106999999999999	2.25363946587887\\
0.0107999999999997	1.32999173062002\\
0.0108999999999995	0.43586889382164\\
0.0109999999999992	-0.42843410043959\\
0.0111000000000008	-1.24407558823964\\
0.0112000000000005	-1.99748490856653\\
0.0113000000000003	-2.69433889945177\\
0.0114000000000001	-3.34999519606237\\
0.0114999999999998	-3.97690055945424\\
0.0115999999999996	-4.57618987708362\\
0.0116999999999994	-5.13647710042371\\
0.0117999999999991	-5.65137930743804\\
0.0119000000000007	-6.13925127797233\\
0.0120000000000005	-6.62625601418827\\
0.0121000000000002	-7.10528191271764\\
0.0122	-7.53473905922123\\
0.0122999999999998	-7.88750675027435\\
0.0123999999999995	-8.17810403971149\\
0.0124999999999993	-8.42924265935204\\
0.0126000000000008	-8.63615710065335\\
0.0127000000000006	-8.78415985170223\\
0.0128000000000004	-8.88119630202414\\
0.0129000000000001	-8.943292145927\\
0.0129999999999999	-8.95105369643553\\
0.0130999999999997	-8.84517984669026\\
0.0131999999999994	-8.57500409394745\\
0.0132999999999992	-8.14233135908261\\
0.0134000000000007	-7.58937600459388\\
0.0135000000000005	-6.94743996582204\\
0.0136000000000003	-6.20777660843547\\
0.0137	-5.34759902339222\\
0.0137999999999998	-4.37614062741185\\
0.0138999999999996	-3.3426923571486\\
0.0139999999999993	-2.30151406633598\\
0.0141000000000009	-1.28207440270833\\
0.0142000000000007	-0.292568097519364\\
0.0143000000000004	0.666500866820275\\
0.0144000000000002	1.59979558657965\\
0.0145	2.51102384381527\\
0.0145999999999997	3.38448511770089\\
0.0146999999999995	4.1804002416886\\
0.0147999999999993	4.86262282953149\\
0.0149000000000008	5.43306371839421\\
0.0150000000000006	5.9340540532738\\
0.0151000000000003	6.41241798735509\\
0.0152000000000001	6.87586919228806\\
0.0152999999999999	7.28525811870683\\
0.0153999999999996	7.60046813114369\\
0.0154999999999994	7.83548624773332\\
0.0155999999999992	8.04874360621661\\
0.0157000000000007	8.26897369762345\\
0.0158000000000005	8.45422486628332\\
0.0159000000000002	8.545418132926\\
0.016	8.53958177119342\\
0.0160999999999998	8.48086827714337\\
0.0161999999999995	8.39360022485257\\
0.0162999999999993	8.25661986466845\\
0.0164000000000009	8.03581796201681\\
0.0165000000000006	7.70981832625189\\
0.0166000000000004	7.26621389933967\\
0.0167000000000002	6.70285054354933\\
0.0167999999999999	6.03727573459009\\
0.0168999999999997	5.29511864456268\\
0.0169999999999995	4.48835404057494\\
0.0170999999999992	3.61842859890116\\
0.0172000000000008	2.69349859068632\\
0.0173000000000005	1.72878288119709\\
0.0174000000000003	0.743094734485103\\
0.0175000000000001	-0.228738221464267\\
0.0175999999999998	-1.13879625813079\\
0.0176999999999996	-1.96573213577684\\
0.0177999999999994	-2.73699791088149\\
0.0178999999999991	-3.4871042530116\\
0.0180000000000007	-4.20641440321389\\
0.0181000000000004	-4.85280396014574\\
0.0182000000000002	-5.39680986827722\\
0.0183	-5.83015284226347\\
0.0183999999999997	-6.1488343312015\\
0.0184999999999995	-6.36123803005069\\
0.0185999999999993	-6.50246208431876\\
0.0187000000000008	-6.60861656468147\\
0.0188000000000006	-6.67998419576628\\
0.0189000000000004	-6.6920095665845\\
0.0190000000000001	-6.63534412514076\\
0.0190999999999999	-6.52390409626991\\
0.0191999999999997	-6.37292329422301\\
0.0192999999999994	-6.19107610573656\\
0.0193999999999992	-5.98568195649419\\
0.0195000000000007	-5.75466378950796\\
0.0196000000000005	-5.48103769908369\\
0.0197000000000003	-5.15405376139836\\
0.0198	-4.78742034301496\\
0.0198999999999998	-4.39927706959621\\
0.0199999999999996	-3.98304102390663\\
0.0200999999999993	-3.51396282488156\\
0.0202000000000009	-2.97438924319906\\
0.0203000000000007	-2.35781510945003\\
0.0204000000000004	-1.66243257925627\\
0.0205000000000002	-0.902774497076241\\
0.0206	-0.120498116709646\\
0.0206999999999997	0.637555954865112\\
0.0207999999999995	1.35227379823896\\
0.0208999999999993	2.03142859801306\\
0.0210000000000008	2.6792746093997\\
0.0211000000000006	3.27846188038071\\
0.0212000000000003	3.80149674967621\\
0.0213000000000001	4.23380372916544\\
0.0213999999999999	4.58727496105229\\
0.0214999999999996	4.89266943789018\\
0.0215999999999994	5.17118452867826\\
0.0216999999999992	5.40909982865279\\
0.0218000000000007	5.56732378180628\\
0.0219000000000005	5.6211311535756\\
0.0220000000000002	5.58588863259296\\
0.0221	5.50082590237865\\
0.0221999999999998	5.39308369916979\\
0.0222999999999995	5.26109397271144\\
0.0223999999999993	5.0881503202264\\
0.0225000000000009	4.86676898005263\\
0.0226000000000006	4.61024445657047\\
0.0227000000000004	4.34450156418486\\
0.0228000000000002	4.09256845355972\\
0.0228999999999999	3.86575073104951\\
0.0229999999999997	3.66035428083921\\
0.0230999999999995	3.45547569715022\\
0.0231999999999992	3.22260658648528\\
0.0233000000000008	2.95211252932365\\
0.0234000000000005	2.66742120760047\\
0.0235000000000003	2.39800117098581\\
0.0236000000000001	2.13910701172445\\
0.0236999999999998	1.85387108437665\\
0.0237999999999996	1.51604958158052\\
0.0238999999999994	1.13545050813038\\
0.0239999999999991	0.74041953167316\\
0.0241000000000007	0.352120761567605\\
0.0242000000000004	-0.0206171246404399\\
0.0243000000000002	-0.376888711513917\\
0.0244	-0.720196567243216\\
0.0244999999999997	-1.04969224629425\\
0.0245999999999995	-1.35382427386627\\
0.0246999999999993	-1.62056613290132\\
0.0248000000000008	-1.84884598418067\\
0.0249000000000006	-2.03982847310833\\
0.0250000000000004	-2.18683936328008\\
0.0251000000000001	-2.28801436409765\\
0.0251999999999999	-2.35507897366256\\
0.0252999999999997	-2.3883240305864\\
0.0253999999999994	-2.35618840954567\\
0.0254999999999992	-2.22824627035454\\
0.0256000000000007	-2.02241836475833\\
0.0257000000000005	-1.79284450775426\\
0.0258000000000003	-1.57622378370748\\
0.0259	-1.37687151168257\\
0.0259999999999998	-1.19843997921198\\
0.0260999999999996	-1.05716375794222\\
0.0261999999999993	-0.959999349766116\\
0.0263000000000009	-0.896765269816202\\
0.0264000000000006	-0.86053150877035\\
0.0265000000000004	-0.856509800827336\\
0.0266000000000002	-0.888032072437998\\
0.0266999999999999	-0.950115133380773\\
0.0267999999999997	-1.03611820060245\\
0.0268999999999995	-1.13618814962397\\
0.0269999999999992	-1.2345338773114\\
0.0271000000000008	-1.32371226256178\\
0.0272000000000006	-1.41245158030692\\
0.0273000000000003	-1.50111854978715\\
0.0274000000000001	-1.56094846419999\\
0.0274999999999999	-1.56094638405433\\
0.0275999999999996	-1.50701541687205\\
0.0276999999999994	-1.43073738291549\\
0.0277999999999992	-1.34651981423871\\
0.0279000000000007	-1.24401445027814\\
0.0280000000000005	-1.11683793449054\\
0.0281000000000002	-0.973011434546089\\
0.0282	-0.819307301480611\\
0.0282999999999998	-0.659986033262177\\
0.0283999999999995	-0.512482429143375\\
0.0284999999999993	-0.402869491971028\\
0.0286000000000008	-0.341183959655323\\
0.0287000000000006	-0.316056864205658\\
0.0288000000000004	-0.315916243477639\\
0.0289000000000001	-0.343175377143691\\
0.0289999999999999	-0.40599825742245\\
0.0290999999999997	-0.504200789420659\\
0.0291999999999994	-0.620521750606883\\
0.0292999999999992	-0.717952751935693\\
0.0294000000000008	-0.752000051152326\\
0.0295000000000005	-0.697545824476952\\
0.0296000000000003	-0.561883693146335\\
0.0297000000000001	-0.36436099312291\\
0.0297999999999998	-0.108573605818739\\
0.0298999999999996	0.217325906942497\\
0.0299999999999994	0.619088240457053\\
0.0300999999999991	1.08526690688872\\
0.0302000000000007	1.59346777529241\\
0.0303000000000004	2.11721161898956\\
0.0304000000000002	2.62754272017311\\
0.0305	3.09756979331167\\
0.0305999999999997	3.51026098887568\\
0.0306999999999995	3.85971890728858\\
0.0307999999999993	4.14212699999388\\
0.0309000000000008	4.34503694255418\\
0.0310000000000006	4.44827533722683\\
0.0311000000000003	4.44025908605613\\
0.0312000000000001	4.33439445074741\\
0.0312999999999999	4.16444225526823\\
0.0313999999999997	3.96127307954358\\
0.0314999999999994	3.73769826688664\\
0.0315999999999992	3.49524056843886\\
0.0317000000000007	3.23685751826373\\
0.0318000000000005	2.96977987150694\\
0.0319000000000003	2.70389654998925\\
0.032	2.45165546477416\\
0.0320999999999998	2.2232421195517\\
0.0321999999999996	2.01907367134236\\
0.0322999999999993	1.83244836640013\\
0.0324000000000009	1.65814146616613\\
0.0325000000000006	1.48909172411328\\
0.0326000000000004	1.30645097408972\\
0.0327000000000002	1.08500880821682\\
0.0327999999999999	0.807517737489146\\
0.0328999999999997	0.461595753658669\\
0.0329999999999995	0.0273743619519671\\
0.0330999999999992	-0.511582745046434\\
0.0332000000000008	-1.14314166955727\\
0.0333000000000006	-1.83050490500734\\
0.0334000000000003	-2.54454822586391\\
0.0335000000000001	-3.2766606936544\\
0.0335999999999999	-4.01922745645598\\
0.0336999999999996	-4.75259756216455\\
0.0337999999999994	-5.45434845722669\\
0.0338999999999992	-6.1030951392122\\
0.0340000000000007	-6.66977945809544\\
0.0341000000000005	-7.12336091064617\\
0.0342000000000002	-7.45016788633165\\
0.0343	-7.65386347990907\\
0.0343999999999998	-7.73653955720337\\
0.0344999999999995	-7.69623875794231\\
0.0345999999999993	-7.54187509168164\\
0.0347000000000008	-7.29261199654037\\
0.0348000000000006	-6.96423546972163\\
0.0349000000000004	-6.57466481755243\\
0.0350000000000001	-6.15803723041384\\
0.0350999999999999	-5.74804834653157\\
0.0351999999999997	-5.3461209319966\\
0.0352999999999994	-4.9292941714586\\
0.0353999999999992	-4.49202868043565\\
0.0355000000000008	-4.05803086189962\\
0.0356000000000005	-3.64768103427641\\
0.0357000000000003	-3.25524429740826\\
0.0358000000000001	-2.86208175313019\\
0.0358999999999998	-2.45159444116285\\
0.0359999999999996	-2.00585891973569\\
0.0360999999999994	-1.50659660316605\\
0.0361999999999991	-0.947105364537803\\
0.0363000000000007	-0.330756633465965\\
0.0364000000000004	0.344274673676152\\
0.0365000000000002	1.08516525868374\\
0.0366	1.88817086963041\\
0.0366999999999997	2.73412965769608\\
0.0367999999999995	3.59804491993697\\
0.0368999999999993	4.4502336805065\\
0.0370000000000008	5.25333647625221\\
0.0371000000000006	5.97698750183257\\
0.0372000000000003	6.61568000995609\\
0.0373000000000001	7.1764286551647\\
0.0373999999999999	7.64908641803087\\
0.0374999999999996	8.00467539044991\\
0.0375999999999994	8.22389193119232\\
0.0376999999999992	8.31207601637561\\
0.0378000000000007	8.28376436346324\\
0.0379000000000005	8.14663078808713\\
0.0380000000000003	7.90528070078866\\
0.0381	7.56973438323634\\
0.0381999999999998	7.15400213753604\\
0.0382999999999996	6.67233754481014\\
0.0383999999999993	6.14070672804585\\
0.0385000000000009	5.57774441207617\\
0.0386000000000006	5.00077066977953\\
0.0387000000000004	4.42058971699628\\
0.0388000000000002	3.83863992023717\\
0.0388999999999999	3.24854541593145\\
0.0389999999999997	2.64394457294266\\
0.0390999999999995	2.02704477289658\\
0.0391999999999992	1.40677215811504\\
0.0393000000000008	0.78710369362148\\
0.0394000000000005	0.160491246445963\\
0.0395000000000003	-0.485661270954733\\
0.0396000000000001	-1.1587674848374\\
0.0396999999999998	-1.85808248420719\\
0.0397999999999996	-2.57882438433477\\
0.0398999999999994	-3.31699240580773\\
0.0399999999999991	-4.06927825526374\\
0.0401000000000007	-4.82698149436932\\
0.0402000000000005	-5.57146687062359\\
0.0403000000000002	-6.27982550377666\\
0.0404	-6.93410269005362\\
0.0404999999999998	-7.51942267110451\\
0.0405999999999995	-8.01604196196021\\
0.0406999999999993	-8.40512081067157\\
0.0408000000000008	-8.68418136584508\\
0.0409000000000006	-8.86475058808586\\
0.0410000000000004	-8.9504862301477\\
0.0411000000000001	-8.92897684006771\\
0.0411999999999999	-8.7898432882622\\
0.0412999999999997	-8.53947879570471\\
0.0413999999999994	-8.19293695880496\\
0.0414999999999992	-7.76318855543018\\
0.0416000000000007	-7.26390526482786\\
0.0417000000000005	-6.71059163215049\\
0.0418000000000003	-6.11216246940331\\
0.0419	-5.47151065141123\\
0.0419999999999998	-4.7986853204967\\
0.0420999999999996	-4.11211557531057\\
0.0421999999999993	-3.423183105607\\
0.0423000000000009	-2.73149801438194\\
0.0424000000000007	-2.03730577855174\\
0.0425000000000004	-1.34431328458267\\
0.0426000000000002	-0.648897845673861\\
0.0427	0.0558181317052444\\
0.0427999999999997	0.761118412966601\\
0.0428999999999995	1.44553285722858\\
0.0429999999999993	2.10168489459683\\
0.0431000000000008	2.74317552173696\\
0.0432000000000006	3.37937835805067\\
0.0433000000000003	4.00078062086005\\
0.0434000000000001	4.59528819153166\\
0.0434999999999999	5.16139153306714\\
0.0435999999999996	5.69763390801073\\
0.0436999999999994	6.19497006037024\\
0.0437999999999992	6.64679072661945\\
0.0439000000000007	7.05177346435952\\
0.0440000000000005	7.40053543732989\\
0.0441000000000003	7.67380792830519\\
0.0442	7.85960421525591\\
0.0442999999999998	7.95910385241527\\
0.0443999999999996	7.97238653261504\\
0.0444999999999993	7.89336022211754\\
0.0446000000000009	7.72216481066951\\
0.0447000000000006	7.46681372791068\\
0.0448000000000004	7.1286868000592\\
0.0449000000000002	6.70260952033245\\
0.0449999999999999	6.19640183151898\\
0.0450999999999997	5.6349525982259\\
0.0451999999999995	5.03903037255202\\
0.0452999999999992	4.41377233897819\\
0.0454000000000008	3.76323570414333\\
0.0455000000000005	3.10230181212258\\
0.0456000000000003	2.44722339218939\\
0.0457000000000001	1.80540787339829\\
0.0457999999999998	1.18035390700457\\
0.0458999999999996	0.577095625139592\\
0.0459999999999994	-0.0021060590974642\\
0.0460999999999991	-0.559011127969537\\
0.0462000000000007	-1.09214821083147\\
0.0463000000000005	-1.59480178653986\\
0.0464000000000002	-2.06204815338418\\
0.0465	-2.49345591442079\\
0.0465999999999998	-2.8890007344897\\
0.0466999999999995	-3.2503564117758\\
0.0467999999999993	-3.58670123230786\\
0.0469000000000008	-3.91063354735887\\
0.0470000000000006	-4.22558622913931\\
0.0471000000000004	-4.5228193165512\\
0.0472000000000001	-4.79189662970447\\
0.0472999999999999	-5.02829296358963\\
0.0473999999999997	-5.22888312215113\\
0.0474999999999994	-5.3850955217572\\
0.0475999999999992	-5.4842966053377\\
0.0477000000000007	-5.51688956644794\\
0.0478000000000005	-5.48057531923121\\
0.0479000000000003	-5.37814624406603\\
0.048	-5.21272517320921\\
0.0480999999999998	-4.9868627866991\\
0.0481999999999996	-4.70539287951829\\
0.0482999999999993	-4.37458553293019\\
0.0484000000000009	-3.99629773732012\\
0.0485000000000007	-3.56783350235341\\
0.0486000000000004	-3.09215213125258\\
0.0487000000000002	-2.58474452178055\\
0.0488	-2.0658900033515\\
0.0488999999999997	-1.54924861762547\\
0.0489999999999995	-1.04172107441821\\
0.0490999999999993	-0.549778612624754\\
0.0492000000000008	-0.0808038044104329\\
0.0493000000000006	0.358142749068767\\
0.0494000000000003	0.759230078408432\\
0.0495000000000001	1.1164589187103\\
0.0495999999999999	1.43249108947082\\
0.0496999999999996	1.71661642934581\\
0.0497999999999994	1.97303466201748\\
0.0498999999999992	2.1988686570183\\
0.0500000000000007	2.39635830727573\\
0.0501000000000005	2.57689943805862\\
0.0502000000000002	2.74926515194048\\
0.0503	2.91528823980236\\
0.0503999999999998	3.08163179557489\\
0.0504999999999995	3.26178976293715\\
0.0505999999999993	3.45799553866256\\
0.0507000000000009	3.65298545752788\\
0.0508000000000006	3.82814038223136\\
0.0509000000000004	3.97870663919686\\
0.0510000000000002	4.10356760395981\\
0.0510999999999999	4.19284401020646\\
0.0511999999999997	4.23589411380573\\
0.0512999999999995	4.23154331902337\\
0.0513999999999992	4.18181238351511\\
0.0515000000000008	4.0854406498493\\
0.0516000000000005	3.94490094079967\\
0.0517000000000003	3.76893217691939\\
0.0518000000000001	3.56078513926728\\
0.0518999999999998	3.31472781382883\\
0.0519999999999996	3.03066456345435\\
0.0520999999999994	2.72096816788875\\
0.0521999999999991	2.39757421787959\\
0.0523000000000007	2.06567151181949\\
0.0524000000000004	1.73621263569407\\
0.0525000000000002	1.42968954060225\\
0.0526	1.15856610861333\\
0.0526999999999997	0.9185924877735\\
0.0527999999999995	0.705371329924015\\
0.0528999999999993	0.526277007047661\\
0.0530000000000008	0.387104627260092\\
0.0531000000000006	0.279410511350687\\
0.0532000000000004	0.190785568524388\\
0.0533000000000001	0.117234893913944\\
0.0533999999999999	0.0568222925376318\\
0.0534999999999997	0.000987151400066111\\
0.0535999999999994	-0.0595362962227082\\
0.0536999999999992	-0.128810860687896\\
0.0538000000000007	-0.212566925833816\\
0.0539000000000005	-0.322396556389004\\
0.0540000000000003	-0.46642161425086\\
0.0541	-0.642584254275498\\
0.0541999999999998	-0.844883150821518\\
0.0542999999999996	-1.06746945267545\\
0.0543999999999993	-1.29867404472138\\
0.0545000000000009	-1.52093310312204\\
0.0546000000000006	-1.72288950988339\\
0.0547000000000004	-1.90463130708187\\
0.0548000000000002	-2.06683964554046\\
0.0548999999999999	-2.20246491715454\\
0.0549999999999997	-2.30387184318608\\
0.0550999999999995	-2.37125615147016\\
0.0551999999999992	-2.40866018244332\\
0.0553000000000008	-2.41672756235581\\
0.0554000000000006	-2.39415594575173\\
0.0555000000000003	-2.3429860279717\\
0.0556000000000001	-2.26913364708055\\
0.0556999999999999	-2.18038848555991\\
0.0557999999999996	-2.08649031430187\\
0.0558999999999994	-1.99935190465292\\
0.0559999999999992	-1.93091571322445\\
0.0561000000000007	-1.89009276151716\\
0.0562000000000005	-1.88030246262576\\
0.0563000000000002	-1.89838311318946\\
0.0564	-1.93655652539906\\
0.0564999999999998	-1.98654773813354\\
0.0565999999999995	-2.04135584408301\\
0.0566999999999993	-2.09338143782318\\
0.0568000000000008	-2.13273652166644\\
0.0569000000000006	-2.14770572110845\\
0.0570000000000004	-2.12604524829301\\
0.0571000000000002	-2.0574617637558\\
0.0571999999999999	-1.93681348841852\\
0.0572999999999997	-1.76317994497466\\
0.0573999999999995	-1.53458611960324\\
0.0574999999999992	-1.24783491679326\\
0.0576000000000008	-0.906522117236111\\
0.0577000000000005	-0.524506669351227\\
0.0578000000000003	-0.117553573350872\\
0.0579000000000001	0.303453299870544\\
0.0579999999999998	0.727368810146741\\
0.0580999999999996	1.13861654955619\\
0.0581999999999994	1.52540275595053\\
0.0582999999999991	1.88636392728727\\
0.0584000000000007	2.22207936195088\\
0.0585000000000004	2.5256835461734\\
0.0586000000000002	2.78881872200376\\
0.0587	3.01072337911672\\
0.0587999999999997	3.19408367729613\\
0.0588999999999995	3.3381831683348\\
0.0589999999999993	3.44377807989879\\
0.0591000000000008	3.51868562688998\\
0.0592000000000006	3.57155832213619\\
0.0593000000000004	3.60682991567721\\
0.0594000000000001	3.63211771432272\\
0.0594999999999999	3.6617803254961\\
0.0595999999999997	3.70474481570487\\
0.0596999999999994	3.75624563216675\\
0.0597999999999992	3.80826162969387\\
0.0599000000000007	3.85822824651127\\
0.0600000000000005	3.89922509681252\\
0.0601000000000003	3.91233912323296\\
0.0602	3.87955744237396\\
0.0602999999999998	3.79589743380045\\
0.0603999999999996	3.65953658892909\\
0.0604999999999993	3.45961702260873\\
0.0606000000000009	3.18485654288871\\
0.0607000000000006	2.83639317741576\\
0.0608000000000004	2.42201942878572\\
0.0609000000000002	1.94542927116947\\
0.0609999999999999	1.41105622883324\\
0.0610999999999997	0.832282925228316\\
0.0611999999999995	0.225371400263457\\
0.0612999999999992	-0.398308260908346\\
0.0614000000000008	-1.02643357156489\\
0.0615000000000006	-1.64031825591429\\
0.0616000000000003	-2.2241424687876\\
0.0617000000000001	-2.77302881330542\\
0.0617999999999999	-3.28526669623319\\
0.0618999999999996	-3.75474510129124\\
0.0619999999999994	-4.1782370603259\\
0.0620999999999992	-4.56119447931721\\
0.0622000000000007	-4.90763017483069\\
0.0623000000000005	-5.21173615162873\\
0.0624000000000002	-5.46772432543244\\
0.0625	-5.68093108016779\\
0.0625999999999998	-5.86105702257995\\
0.0626999999999995	-6.01073553992847\\
0.0627999999999993	-6.12863601864047\\
0.0629000000000008	-6.21811095514379\\
0.0630000000000006	-6.28451852424113\\
0.0631000000000004	-6.32737274786394\\
0.0632000000000001	-6.34105060155685\\
0.0632999999999999	-6.31963860707882\\
0.0633999999999997	-6.25595127887313\\
0.0634999999999994	-6.1393247077771\\
0.0635999999999992	-5.95951658172347\\
0.0637000000000008	-5.71115625864279\\
0.0638000000000005	-5.39227433760479\\
0.0639000000000003	-5.00201437729466\\
0.0640000000000001	-4.54241142111319\\
0.0640999999999998	-4.01915498855149\\
0.0641999999999996	-3.43806495600502\\
0.0642999999999994	-2.8034611694564\\
0.0644000000000009	-2.12194985541379\\
0.0645000000000007	-1.40528688456134\\
0.0646000000000004	-0.667423705326708\\
0.0647000000000002	0.0798047769407351\\
0.0648	0.826724379962013\\
0.0648999999999997	1.56275820694832\\
0.0649999999999995	2.27500583585767\\
0.0650999999999993	2.95080974358233\\
0.0652000000000008	3.58202925533402\\
0.0653000000000006	4.16589951324715\\
0.0654000000000003	4.70096777397189\\
0.0655000000000001	5.18398285389061\\
0.0655999999999999	5.61238822364098\\
0.0656999999999996	5.98688492587\\
0.0657999999999994	6.30771651830271\\
0.0658999999999992	6.5705966088782\\
0.0660000000000007	6.77065016315989\\
0.0661000000000005	6.90846805419975\\
0.0662000000000003	6.98780932923084\\
0.0663	7.00957463766108\\
0.0663999999999998	6.972884176742\\
0.0664999999999996	6.87941690141289\\
0.0665999999999993	6.73110088729539\\
0.0667000000000009	6.52589632789834\\
0.0668000000000006	6.26105965851796\\
0.0669000000000004	5.93740324327126\\
0.0670000000000002	5.55507054463959\\
0.0670999999999999	5.10965251898598\\
0.0671999999999997	4.59929811585821\\
0.0672999999999995	4.03169541078909\\
0.0673999999999992	3.41762717531671\\
0.0675000000000008	2.7627082098711\\
0.0676000000000005	2.07253441594276\\
0.0677000000000003	1.35969535709626\\
0.0678000000000001	0.636384428358967\\
0.0678999999999998	-0.0950745740825543\\
0.0679999999999996	-0.835338736110238\\
0.0680999999999994	-1.57657764283984\\
0.0681999999999992	-2.30682258982435\\
0.0683000000000007	-3.02046196049831\\
0.0684000000000005	-3.71466850638389\\
0.0685000000000002	-4.38002360133021\\
0.0686	-5.00433553032475\\
0.0686999999999998	-5.58163032325335\\
0.0687999999999995	-6.10858552066365\\
0.0688999999999993	-6.57696646766819\\
0.0690000000000008	-6.97864477712477\\
0.0691000000000006	-7.31310101462166\\
0.0692000000000004	-7.58086231804837\\
0.0693000000000001	-7.77455050576165\\
0.0693999999999999	-7.88539835211526\\
0.0694999999999997	-7.91345467752469\\
0.0695999999999994	-7.86270007780665\\
0.0696999999999992	-7.73220879004992\\
0.0698000000000008	-7.52200806940964\\
0.0699000000000005	-7.2422682842141\\
0.0700000000000003	-6.90645476046018\\
0.0701000000000001	-6.51948113787401\\
0.0701999999999998	-6.08155909172729\\
0.0702999999999996	-5.59891993626134\\
0.0703999999999994	-5.08108632702072\\
0.0705000000000009	-4.531294110911\\
0.0706000000000007	-3.94869367818913\\
0.0707000000000004	-3.33712173554232\\
0.0708000000000002	-2.70397674697295\\
0.0709	-2.05368964481011\\
0.0709999999999997	-1.38959510079082\\
0.0710999999999995	-0.718963677575593\\
0.0711999999999993	-0.04914224728976\\
0.0713000000000008	0.618531156450242\\
0.0714000000000006	1.28503690582911\\
0.0715000000000003	1.94701407547646\\
0.0716000000000001	2.5989919145651\\
0.0716999999999999	3.23824770851808\\
0.0717999999999996	3.86129111385025\\
0.0718999999999994	4.45838537755169\\
0.0719999999999992	5.01714598241234\\
0.0721000000000007	5.52937327000918\\
0.0722000000000005	5.98971027137041\\
0.0723000000000003	6.39006214781763\\
0.0724	6.72046871802061\\
0.0724999999999998	6.97457697166159\\
0.0725999999999996	7.15057041775901\\
0.0726999999999993	7.24742032311848\\
0.0728000000000009	7.26318124305634\\
0.0729000000000006	7.19686721939562\\
0.0730000000000004	7.05029780948575\\
0.0731000000000002	6.82827356247366\\
0.0731999999999999	6.53797373117248\\
0.0732999999999997	6.1883404971111\\
0.0733999999999995	5.78995211586727\\
0.0734999999999992	5.35496184486082\\
0.0736000000000008	4.89544696597283\\
0.0737000000000005	4.4206092199108\\
0.0738000000000003	3.93603342422351\\
0.0739000000000001	3.44548521271155\\
0.0739999999999998	2.95187905177326\\
0.0740999999999996	2.45676124216516\\
0.0741999999999994	1.96110217388367\\
0.0742999999999991	1.46662950670509\\
0.0744000000000007	0.97451491102195\\
0.0745000000000005	0.483897541352574\\
0.0746000000000002	-0.00548926066663569\\
0.0747	-0.490826212548376\\
0.0747999999999998	-0.969875288432183\\
0.0748999999999995	-1.44499894386977\\
0.0749999999999993	-1.91882720596658\\
0.0751000000000008	-2.38773818978058\\
0.0752000000000006	-2.84435474195653\\
0.0753000000000004	-3.28359270789984\\
0.0754000000000001	-3.69984433836307\\
0.0754999999999999	-4.08074007547598\\
0.0755999999999997	-4.41137700444713\\
0.0756999999999994	-4.68375384051021\\
0.0757999999999992	-4.89566928897269\\
0.0759000000000007	-5.04275145084772\\
0.0760000000000005	-5.11950463116685\\
0.0761000000000003	-5.12672061472558\\
0.0762	-5.07014058014067\\
0.0762999999999998	-4.95319757735988\\
0.0763999999999996	-4.77840258404691\\
0.0764999999999993	-4.55378969273248\\
0.0766000000000009	-4.29014435838017\\
0.0767000000000007	-3.99393132919379\\
0.0768000000000004	-3.67066384909651\\
0.0769000000000002	-3.33239357134249\\
0.077	-2.99310538406645\\
0.0770999999999997	-2.65878501503582\\
0.0771999999999995	-2.32997693718352\\
0.0772999999999993	-2.01075089612642\\
0.0774000000000008	-1.7057924003355\\
0.0775000000000006	-1.41149027425346\\
0.0776000000000003	-1.11983727996362\\
0.0777000000000001	-0.829412278686013\\
0.0777999999999999	-0.543546679915641\\
0.0778999999999996	-0.260031593050643\\
0.0779999999999994	0.0277446394602983\\
0.0780999999999992	0.321100482898622\\
0.0782000000000007	0.616595225569327\\
0.0783000000000005	0.914641562762766\\
0.0784000000000002	1.21878083283024\\
0.0785	1.52765468772074\\
0.0785999999999998	1.8356644925\\
0.0786999999999995	2.13975328250403\\
0.0787999999999993	2.43743105714403\\
0.0789000000000009	2.71977980089981\\
0.0790000000000006	2.97439981948463\\
0.0791000000000004	3.19415548618191\\
0.0792000000000002	3.37641699540485\\
0.0792999999999999	3.51636233631614\\
0.0793999999999997	3.60901271920663\\
0.0794999999999995	3.65638443680896\\
0.0795999999999992	3.66526169064545\\
0.0797000000000008	3.6390215725896\\
0.0798000000000005	3.57824522349391\\
0.0799000000000003	3.48798223190922\\
0.0800000000000001	3.37764326189677\\
0.0800999999999998	3.2542741394103\\
0.0801999999999996	3.12170911825067\\
0.0802999999999994	2.98576687517047\\
0.0803999999999991	2.85484924347966\\
0.0805000000000007	2.73527886009455\\
0.0806000000000004	2.62990653610368\\
0.0807000000000002	2.5405061017877\\
0.0808	2.46742554531452\\
0.0808999999999997	2.40695104326174\\
0.0809999999999995	2.35209009079027\\
0.0810999999999993	2.29597989492239\\
0.0812000000000008	2.23284869838977\\
0.0813000000000006	2.15700804938169\\
0.0814000000000004	2.06359323553061\\
0.0815000000000001	1.95014887821889\\
0.0815999999999999	1.81597323522366\\
0.0816999999999997	1.66023488981385\\
0.0817999999999994	1.481806894155\\
0.0818999999999992	1.28070003176042\\
0.0820000000000007	1.0589371614475\\
0.0821000000000005	0.819875013746021\\
0.0822000000000003	0.566750079908108\\
0.0823	0.302423620716883\\
0.0823999999999998	0.0313573332888772\\
0.0824999999999996	-0.238931061397844\\
0.0825999999999993	-0.500375455982322\\
0.0827000000000009	-0.748233575885379\\
0.0828000000000007	-0.980652693240877\\
0.0829000000000004	-1.19545085504539\\
0.0830000000000002	-1.39075724527675\\
0.0831	-1.56844568615101\\
0.0831999999999997	-1.73288889831729\\
0.0832999999999995	-1.88605178679978\\
0.0833999999999993	-2.02765130089952\\
0.0835000000000008	-2.15999310199313\\
0.0836000000000006	-2.28810230038979\\
0.0837000000000003	-2.41498141337755\\
0.0838000000000001	-2.54137419093007\\
0.0838999999999999	-2.66997055826107\\
0.0839999999999996	-2.80451959059374\\
0.0840999999999994	-2.94463578063145\\
0.0841999999999992	-3.08645670815373\\
0.0843000000000007	-3.22762258028381\\
0.0844000000000005	-3.36556084696767\\
0.0845000000000002	-3.49157730001032\\
0.0846	-3.59349318612831\\
0.0846999999999998	-3.66414652086425\\
0.0847999999999995	-3.70110058365579\\
0.0848999999999993	-3.69921089738047\\
0.0850000000000009	-3.65137045500956\\
0.0851000000000006	-3.55636545154545\\
0.0852000000000004	-3.41807266009047\\
0.0853000000000002	-3.23676048605067\\
0.0853999999999999	-3.00899652119849\\
0.0854999999999997	-2.73630557639\\
0.0855999999999995	-2.42602533399274\\
0.0856999999999992	-2.08336664613091\\
0.0858000000000008	-1.71057442880572\\
0.0859000000000005	-1.31431180458817\\
0.0860000000000003	-0.905945133843327\\
0.0861000000000001	-0.493778103630548\\
0.0861999999999998	-0.082027259413616\\
0.0862999999999996	0.322973595239285\\
0.0863999999999994	0.713673763500809\\
0.0864999999999991	1.08872043558459\\
0.0866000000000007	1.45194173300749\\
0.0867000000000004	1.8038100739469\\
0.0868000000000002	2.14110442855881\\
0.0869	2.46442942228439\\
0.0869999999999997	2.77795871151673\\
0.0870999999999995	3.08151995514532\\
0.0871999999999993	3.3706138372282\\
0.0873000000000008	3.64452310920755\\
0.0874000000000006	3.90680937053821\\
0.0875000000000004	4.1571719652048\\
0.0876000000000001	4.38986664386936\\
0.0876999999999999	4.600663252108\\
0.0877999999999997	4.78839017017475\\
0.0878999999999994	4.94870364153288\\
0.0879999999999992	5.0727056409043\\
0.0881000000000007	5.15287022382683\\
0.0882000000000005	5.18511570689264\\
0.0883000000000003	5.16487030726129\\
0.0884	5.08681779399866\\
0.0884999999999998	4.94942210189893\\
0.0885999999999996	4.7550215622707\\
0.0886999999999993	4.50495200331049\\
0.0888000000000009	4.19873775668855\\
0.0889000000000006	3.83808650888463\\
0.0890000000000004	3.42746408940466\\
0.0891000000000002	2.97063367853285\\
0.0891999999999999	2.47066468666592\\
0.0892999999999997	1.93380484701342\\
0.0893999999999995	1.36996048308539\\
0.0894999999999992	0.788851543730292\\
0.0896000000000008	0.198320793291817\\
0.0897000000000006	-0.393572253689712\\
0.0898000000000003	-0.97777501574198\\
0.0899000000000001	-1.54670050864803\\
0.0899999999999999	-2.09615565571028\\
0.0900999999999996	-2.62439261144876\\
0.0901999999999994	-3.13010749562275\\
0.0902999999999992	-3.61150155186813\\
0.0904000000000007	-4.06656765129003\\
0.0905000000000005	-4.49364121127995\\
0.0906000000000002	-4.89116726350418\\
0.0907	-5.25695852311917\\
0.0907999999999998	-5.58859124945851\\
0.0908999999999995	-5.88480108994593\\
0.0909999999999993	-6.14523079450975\\
0.0911000000000008	-6.36828044802283\\
0.0912000000000006	-6.5505605321712\\
0.0913000000000004	-6.68870859506847\\
0.0914000000000001	-6.77972936894582\\
0.0914999999999999	-6.81919404022753\\
0.0915999999999997	-6.80170515787843\\
0.0916999999999994	-6.72391914176485\\
0.0917999999999992	-6.58472482548034\\
0.0919000000000008	-6.38244424754356\\
0.0920000000000005	-6.11541264235169\\
0.0921000000000003	-5.78571284037788\\
0.0922000000000001	-5.39827258462004\\
0.0922999999999998	-4.95554780111157\\
0.0923999999999996	-4.45732314776653\\
0.0924999999999994	-3.90636276988313\\
0.0925999999999991	-3.30951396314182\\
0.0927000000000007	-2.67267789216038\\
0.0928000000000004	-2.0003289987007\\
0.0929000000000002	-1.301352238534\\
0.093	-0.58976725634235\\
0.0930999999999997	0.122013874293902\\
0.0931999999999995	0.825527611703338\\
0.0932999999999993	1.51111935011125\\
0.0934000000000008	2.16691802718631\\
0.0935000000000006	2.7849213407852\\
0.0936000000000003	3.362480623847\\
0.0937000000000001	3.89628489073353\\
0.0937999999999999	4.380727450509\\
0.0938999999999997	4.81342373585614\\
0.0939999999999994	5.19591008255691\\
0.0940999999999992	5.52730873206101\\
0.0942000000000007	5.80366331453816\\
0.0943000000000005	6.02503366531776\\
0.0944000000000003	6.19669861287622\\
0.0945	6.32173524354292\\
0.0945999999999998	6.39888739429244\\
0.0946999999999996	6.42904047774768\\
0.0947999999999993	6.41656942118387\\
0.0949000000000009	6.36209975914809\\
0.0950000000000006	6.26053806354918\\
0.0951000000000004	6.10833793558055\\
0.0952000000000002	5.90636755715651\\
0.0952999999999999	5.65382262794576\\
0.0953999999999997	5.3460236041828\\
0.0954999999999995	4.98070275563241\\
0.0955999999999992	4.56064863856586\\
0.0957000000000008	4.08820243649366\\
0.0958000000000006	3.56299086473772\\
0.0959000000000003	2.98708486352014\\
0.0960000000000001	2.36694714203679\\
0.0960999999999999	1.70869589678884\\
0.0961999999999996	1.01707216898464\\
0.0962999999999994	0.300957449696369\\
0.0963999999999992	-0.425240678008997\\
0.0965000000000007	-1.14742847883714\\
0.0966000000000005	-1.85450536484343\\
0.0967000000000002	-2.53449714117101\\
0.0968	-3.17374524055993\\
0.0968999999999998	-3.76227313930121\\
0.0969999999999995	-4.29597303353453\\
0.0970999999999993	-4.77215459503402\\
0.0972000000000008	-5.18709548102114\\
0.0973000000000006	-5.53940693747866\\
0.0974000000000004	-5.83178132678647\\
0.0975000000000001	-6.06744611569933\\
0.0975999999999999	-6.24774032274538\\
0.0976999999999997	-6.3744462710238\\
0.0977999999999994	-6.45176362230632\\
0.0978999999999992	-6.48463179798406\\
0.0980000000000008	-6.47706879067287\\
0.0981000000000005	-6.43283756198088\\
0.0982000000000003	-6.35559332112077\\
0.0983000000000001	-6.24716328802793\\
0.0983999999999998	-6.10661511919261\\
0.0984999999999996	-5.93129431169808\\
0.0985999999999994	-5.71783719588844\\
0.0987000000000009	-5.46222111076407\\
0.0988000000000007	-5.16005878911184\\
0.0989000000000004	-4.80761095927655\\
0.0990000000000002	-4.40270542913075\\
0.0991	-3.94503348232704\\
0.0991999999999997	-3.43585982500847\\
0.0992999999999995	-2.87770214309463\\
0.0993999999999993	-2.27491698796385\\
0.0995000000000008	-1.63471766545884\\
0.0996000000000006	-0.966630693364532\\
0.0997000000000003	-0.280716063885372\\
0.0998000000000001	0.412273543332256\\
0.0998999999999999	1.0988327148895\\
0.0999999999999996	1.76329456030183\\
};
\addlegendentry{POD-State}

\addplot [color=mycolor3, mark size=2.5pt, mark=diamond*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.08840484402961e-08\\
0.000200000000000006	4.92416140779328e-08\\
0.000299999999999995	1.30916572887996e-07\\
0.000399999999999998	2.71736669860134e-07\\
0.0005	4.5190775886661e-07\\
0.000600000000000003	5.91272694416833e-07\\
0.000700000000000006	6.01658455084975e-07\\
0.000799999999999995	4.85836518834826e-07\\
0.000899999999999998	3.5805017309376e-07\\
0.001	3.3765318803447e-07\\
0.0011	4.46940438658672e-07\\
0.00120000000000001	6.25291616568324e-07\\
0.0013	8.02853052275787e-07\\
0.0014	9.28517512169269e-07\\
0.0015	9.63811455353958e-07\\
0.0016	9.08715520886449e-07\\
0.00170000000000001	8.26865728803527e-07\\
0.0018	7.99889017397137e-07\\
0.0019	8.46498636089543e-07\\
0.002	9.16306183651461e-07\\
0.0021	9.63855063235153e-07\\
0.00219999999999999	9.96446751055924e-07\\
0.0023	1.03697598841102e-06\\
0.0024	1.07057614641415e-06\\
0.0025	1.04921324352303e-06\\
0.00260000000000001	9.3467436761141e-07\\
0.00269999999999999	7.2009570076248e-07\\
0.0028	4.2663302864121e-07\\
0.0029	1.02858901562808e-07\\
0.003	-1.81298681178887e-07\\
0.00310000000000001	-3.73097960235103e-07\\
0.00319999999999999	-4.82003172763701e-07\\
0.0033	-5.71874822566376e-07\\
0.0034	-6.97883944814071e-07\\
0.0035	-8.59190353710848e-07\\
0.00360000000000001	-1.01550623109181e-06\\
0.00369999999999999	-1.13352162502134e-06\\
0.0038	-1.20706693790273e-06\\
0.0039	-1.2474890407066e-06\\
0.004	-1.27143082168102e-06\\
0.00410000000000001	-1.29115704490534e-06\\
0.0042	-1.30292047961778e-06\\
0.0043	-1.28954692994732e-06\\
0.0044	-1.24355366762363e-06\\
0.0045	-1.17660893260429e-06\\
0.00460000000000001	-1.09345292700902e-06\\
0.0047	-9.72250255498741e-07\\
0.0048	-7.95178562912335e-07\\
0.0049	-5.89313135415659e-07\\
0.005	-4.09595187003675e-07\\
0.00510000000000001	-2.84859856314323e-07\\
0.0052	-2.07783937222761e-07\\
0.0053	-1.69815132428086e-07\\
0.0054	-1.64791967488531e-07\\
0.0055	-1.56174339252524e-07\\
0.00559999999999999	-9.37040463971917e-08\\
0.0057	1.35476426049719e-08\\
0.0058	8.57009289645383e-08\\
0.0059	6.80450735479621e-08\\
0.00600000000000001	1.43421904907903e-09\\
0.00609999999999999	-3.96500566823832e-08\\
0.0062	-4.08477140723118e-08\\
0.0063	-3.13824748271463e-08\\
0.0064	-1.03111049282179e-08\\
0.00650000000000001	4.43835583285868e-08\\
0.00659999999999999	1.1058608015424e-07\\
0.0067	1.37952456180646e-07\\
0.0068	1.30810952556071e-07\\
0.0069	1.50047432395661e-07\\
0.00700000000000001	2.20095186853619e-07\\
0.0071	2.95438328370978e-07\\
0.0072	3.4126192158257e-07\\
0.0073	3.90408655306929e-07\\
0.0074	4.84817575141516e-07\\
0.00750000000000001	6.04174859780704e-07\\
0.0076	6.9226285592805e-07\\
0.0077	7.23207924060998e-07\\
0.0078	7.03959179962355e-07\\
0.0079	6.39873121349721e-07\\
0.00800000000000001	5.44581048367299e-07\\
0.0081	4.69601872735148e-07\\
0.0082	4.7294192032088e-07\\
0.0083	5.49992749995787e-07\\
0.0084	6.29382652383992e-07\\
0.00850000000000001	6.47788375732206e-07\\
0.0086	6.03769874901738e-07\\
0.0087	5.33522518553209e-07\\
0.0088	4.66849247995893e-07\\
0.00890000000000001	4.22557580981309e-07\\
0.00900000000000001	4.13655222783471e-07\\
0.0091	4.26828260666201e-07\\
0.0092	4.1721299452735e-07\\
0.0093	3.56601157602832e-07\\
0.00940000000000001	2.76214450006806e-07\\
0.00949999999999999	2.32929437946061e-07\\
0.0096	2.42834801697511e-07\\
0.0097	2.77952679747506e-07\\
0.0098	3.16494776442244e-07\\
0.00990000000000001	3.55807094551408e-07\\
0.01	3.77166549561658e-07\\
0.0101	3.43009505757164e-07\\
0.0102	2.43774131547525e-07\\
0.0103	1.13456885358909e-07\\
0.0104	-1.76227560877429e-08\\
0.0105	-1.53948634715184e-07\\
0.0106	-2.9922166631946e-07\\
0.0107	-4.21682705337156e-07\\
0.0108	-4.88701392326041e-07\\
0.0109	-5.1934529018971e-07\\
0.011	-5.68380745247232e-07\\
0.0111	-6.62578873975028e-07\\
0.0112	-7.8186014251802e-07\\
0.0113	-9.00024867939164e-07\\
0.0114	-1.00807312310158e-06\\
0.0115	-1.08835142903496e-06\\
0.0116	-1.10618438876886e-06\\
0.0117	-1.05809340264496e-06\\
0.0118	-1.00026479743498e-06\\
0.0119	-9.86376539904854e-07\\
0.012	-9.91213239945332e-07\\
0.0121	-9.42718374835616e-07\\
0.0122	-8.24298305043825e-07\\
0.0123	-6.91200081892607e-07\\
0.0124	-5.80096655600215e-07\\
0.0125	-4.65130477314557e-07\\
0.0126	-3.28288462192461e-07\\
0.0127	-2.10586861740247e-07\\
0.0128	-1.48147946590904e-07\\
0.0129	-1.08722456093613e-07\\
0.013	-4.74925589549757e-08\\
0.0131	1.63344891918049e-08\\
0.0132	4.37104800410371e-08\\
0.0133	6.30172794779948e-08\\
0.0134	1.34748388849748e-07\\
0.0135	2.42608773806663e-07\\
0.0136	3.01727420146114e-07\\
0.0137	2.82937195866806e-07\\
0.0138	2.5261701298851e-07\\
0.0139	2.67095844538878e-07\\
0.014	2.99415972584982e-07\\
0.0141	3.09288631900051e-07\\
0.0142	3.21152683599446e-07\\
0.0143	3.74419632298562e-07\\
0.0144	4.41409315946051e-07\\
0.0145	4.65061078466777e-07\\
0.0146	4.58050242430064e-07\\
0.0147	4.94417045374118e-07\\
0.0148	6.00842073344987e-07\\
0.0149	7.17380886680608e-07\\
0.015	7.8093669518553e-07\\
0.0151	7.94169895373953e-07\\
0.0152	7.86683394329857e-07\\
0.0153	7.56941561583235e-07\\
0.0154	6.94381234581098e-07\\
0.0155	6.26724544816604e-07\\
0.0156	5.95501133140997e-07\\
0.0157	5.95697207478318e-07\\
0.0158	5.8263958278848e-07\\
0.0159	5.3637119498684e-07\\
0.016	4.79037225192824e-07\\
0.0161	4.23399629842502e-07\\
0.0162	3.44856517855985e-07\\
0.0163	2.24617199104382e-07\\
0.0164	9.06461800342928e-08\\
0.0165	-1.11857962753481e-08\\
0.0166	-6.87263416176975e-08\\
0.0167	-1.01289103493496e-07\\
0.0168	-1.2127891065028e-07\\
0.0169	-1.2839048191271e-07\\
0.017	-1.34037972263079e-07\\
0.0171	-1.56820169794347e-07\\
0.0172	-1.89305520620353e-07\\
0.0173	-1.9965268892308e-07\\
0.0174	-1.76797268311435e-07\\
0.0175	-1.4819538576849e-07\\
0.0176	-1.40474352094966e-07\\
0.0177	-1.48639030403408e-07\\
0.0178	-1.61299857984187e-07\\
0.0179	-1.89685793350325e-07\\
0.018	-2.45167795648316e-07\\
0.0181	-3.07931046023002e-07\\
0.0182	-3.4940737336786e-07\\
0.0183	-3.74442260100971e-07\\
0.0184	-4.10229356026526e-07\\
0.0185	-4.60916637551323e-07\\
0.0186	-5.07015829473434e-07\\
0.0187	-5.48519441617712e-07\\
0.0188	-6.10968904982134e-07\\
0.0189	-6.97296341958809e-07\\
0.019	-7.66756792169865e-07\\
0.0191	-7.82896659487498e-07\\
0.0192	-7.58296548830639e-07\\
0.0193	-7.27686432402952e-07\\
0.0194	-6.97238992292126e-07\\
0.0195	-6.51183908143005e-07\\
0.0196	-5.93920188571295e-07\\
0.0197	-5.45573195717686e-07\\
0.0198	-4.96480641265507e-07\\
0.0199	-4.0794044739445e-07\\
0.02	-2.72603438322694e-07\\
0.0201	-1.38838122623608e-07\\
0.0202	-5.23202103169806e-08\\
0.0203	-1.63784145967849e-09\\
0.0204	5.18838178253933e-08\\
0.0205	1.16221981733e-07\\
0.0206	1.74076957557001e-07\\
0.0207	2.26066461661567e-07\\
0.0208	2.86775031013708e-07\\
0.0209	3.44532592053137e-07\\
0.021	3.66685601826955e-07\\
0.0211	3.50241269791995e-07\\
0.0212	3.31748995247017e-07\\
0.0213	3.34757744455128e-07\\
0.0214	3.3804901346246e-07\\
0.0215	3.15347935153643e-07\\
0.0216	2.83005360007804e-07\\
0.0217	2.81595624887498e-07\\
0.0218	3.2121186469003e-07\\
0.0219	3.72165960257909e-07\\
0.022	4.08650164193669e-07\\
0.0221	4.34586624409317e-07\\
0.0222	4.58126976271567e-07\\
0.0223	4.68693366478812e-07\\
0.0224	4.62795929939697e-07\\
0.0225	4.72101980536488e-07\\
0.0226	5.29659199138832e-07\\
0.0227	6.13350755823694e-07\\
0.0228	6.60372692834477e-07\\
0.0229	6.43103334266315e-07\\
0.023	5.95205469647309e-07\\
0.0231	5.53651672480227e-07\\
0.0232	5.15006691140241e-07\\
0.0233	4.67896579398053e-07\\
0.0234	4.26508273129733e-07\\
0.0235	3.97351562125836e-07\\
0.0236	3.45451694958032e-07\\
0.0237	2.37146195639082e-07\\
0.0238	9.84854257451984e-08\\
0.0239	-1.07754180023178e-08\\
0.024	-7.20815258037355e-08\\
0.0241	-1.18652901656691e-07\\
0.0242	-1.76366742765666e-07\\
0.0243	-2.33400984844812e-07\\
0.0244	-2.73146969917426e-07\\
0.0245	-3.01841087971266e-07\\
0.0246	-3.29803896179093e-07\\
0.0247	-3.51132522766195e-07\\
0.0248	-3.58220513238527e-07\\
0.0249	-3.57810439693962e-07\\
0.025	-3.55877292371187e-07\\
0.0251	-3.4039236920802e-07\\
0.0252	-2.98134992846033e-07\\
0.0253	-2.42366016145468e-07\\
0.0254	-2.06264059693373e-07\\
0.0255	-2.08913322363724e-07\\
0.0256	-2.40151291547308e-07\\
0.0257	-2.78383632937307e-07\\
0.0258	-3.10071319564731e-07\\
0.0259	-3.30156975744678e-07\\
0.026	-3.38615205666692e-07\\
0.0261	-3.45318901862068e-07\\
0.0262	-3.68347532128666e-07\\
0.0263	-4.16756083032599e-07\\
0.0264	-4.78540232759506e-07\\
0.0265	-5.31632646474933e-07\\
0.0266	-5.6228037183248e-07\\
0.0267	-5.68021113631079e-07\\
0.0268	-5.50715304900584e-07\\
0.0269	-5.16999805952323e-07\\
0.027	-4.81653344555633e-07\\
0.0271	-4.57992977376254e-07\\
0.0272	-4.41701105524661e-07\\
0.0273	-4.1175658992143e-07\\
0.0274	-3.51726210365277e-07\\
0.0275	-2.65276533309433e-07\\
0.0276	-1.66738411785938e-07\\
0.0277	-6.30008852309238e-08\\
0.0278	4.50180750177775e-08\\
0.0279	1.45176633534194e-07\\
0.028	2.14099613204954e-07\\
0.0281	2.43341972155919e-07\\
0.0282	2.54905571636654e-07\\
0.0283	2.77643530444127e-07\\
0.0284	3.14825509689642e-07\\
0.0285	3.49131570084871e-07\\
0.0286	3.72540483309369e-07\\
0.0287	3.90141174727576e-07\\
0.0288	3.96204190178384e-07\\
0.0289	3.73512593535019e-07\\
0.029	3.26145703249958e-07\\
0.0291	2.88868427608668e-07\\
0.0292	2.86665098978012e-07\\
0.0293	3.03439707888264e-07\\
0.0294	3.10874032002917e-07\\
0.0295	3.11151940698973e-07\\
0.0296	3.24117934130674e-07\\
0.0297	3.44640514335359e-07\\
0.0298	3.48337926669995e-07\\
0.0299	3.39360411549805e-07\\
0.03	3.55635083354455e-07\\
0.0301	4.1476308074162e-07\\
0.0302	4.86364561375074e-07\\
0.0303	5.3555011611528e-07\\
0.0304	5.63864142669179e-07\\
0.0305	5.82485012903811e-07\\
0.0306	5.73618715415947e-07\\
0.0307	5.16627622432209e-07\\
0.0308	4.36564122768823e-07\\
0.0309	3.84005139006383e-07\\
0.031	3.6823404486741e-07\\
0.0311	3.48483409962075e-07\\
0.0312	2.95490046930968e-07\\
0.0313	2.23487080577844e-07\\
0.0314	1.48886054457398e-07\\
0.0315	5.63246252971439e-08\\
0.0316	-6.5924220429836e-08\\
0.0317	-1.84500221198092e-07\\
0.0318	-2.53138730241242e-07\\
0.0319	-2.76064064164139e-07\\
0.032	-3.02454167849797e-07\\
0.0321	-3.56858862404774e-07\\
0.0322	-4.10845252679648e-07\\
0.0323	-4.34713266064812e-07\\
0.0324	-4.41258170585934e-07\\
0.0325	-4.52227083710954e-07\\
0.0326	-4.51223536881984e-07\\
0.0327	-4.10350687152228e-07\\
0.0328	-3.47826662236428e-07\\
0.0329	-3.12761364806846e-07\\
0.033	-3.15544380485866e-07\\
0.0331	-3.20932950367836e-07\\
0.0332	-3.15841553202856e-07\\
0.0333	-3.31376775769554e-07\\
0.0334	-3.77427300260469e-07\\
0.0335	-4.07376132077752e-07\\
0.0336	-3.8485460096549e-07\\
0.0337	-3.45127216472285e-07\\
0.0338	-3.46268330661537e-07\\
0.0339	-3.89936503364385e-07\\
0.034	-4.37188928975596e-07\\
0.0341	-4.77410604118877e-07\\
0.0342	-5.26544942605622e-07\\
0.0343	-5.69633137131875e-07\\
0.0344	-5.64286614185283e-07\\
0.0345	-5.07234033775283e-07\\
0.0346	-4.47279492624131e-07\\
0.0347	-4.17169851496535e-07\\
0.0348	-3.94038172771283e-07\\
0.0349	-3.4573414163519e-07\\
0.035	-2.77171302340284e-07\\
0.0351	-2.0385447434268e-07\\
0.0352	-1.13654266067909e-07\\
0.0353	7.06723821131128e-09\\
0.0354	1.30759876190711e-07\\
0.0355	2.14378360563483e-07\\
0.0356	2.59178945027916e-07\\
0.0357	3.04409029663888e-07\\
0.0358	3.63542394049565e-07\\
0.0359	4.09998837880288e-07\\
0.036	4.3337913778474e-07\\
0.0361	4.63826220917229e-07\\
0.0362	5.18555108824925e-07\\
0.0363	5.6424780525699e-07\\
0.0364	5.64321558760295e-07\\
0.0365	5.31671474748863e-07\\
0.0366	4.98493148801127e-07\\
0.0367	4.62344917101509e-07\\
0.0368	4.0738012543895e-07\\
0.0369	3.58918662943242e-07\\
0.037	3.62430240957723e-07\\
0.0371	4.11121323373731e-07\\
0.0372	4.46011910265609e-07\\
0.0373	4.36810491194484e-07\\
0.0374	4.16447071896475e-07\\
0.0375	4.19836428344755e-07\\
0.0376	4.34122204934217e-07\\
0.0377	4.37832474872724e-07\\
0.0378	4.49294057458527e-07\\
0.0379	4.93015198249624e-07\\
0.038	5.42005342524243e-07\\
0.0381	5.42747818327305e-07\\
0.0382	4.90968867006281e-07\\
0.0383	4.35970940348973e-07\\
0.0384	4.05734435479643e-07\\
0.0385	3.74106483999603e-07\\
0.0386	3.17637885841049e-07\\
0.0387	2.58063753408311e-07\\
0.0388	2.15753176671662e-07\\
0.0389	1.59291139251172e-07\\
0.039	4.80490161131053e-08\\
0.0391	-9.77303090121673e-08\\
0.0392	-2.2002589941672e-07\\
0.0393	-3.0500459587135e-07\\
0.0394	-3.88469881637543e-07\\
0.0395	-4.80206955075224e-07\\
0.0396	-5.41273283180543e-07\\
0.0397	-5.53838389344419e-07\\
0.0398	-5.60061318696792e-07\\
0.0399	-5.9926544698774e-07\\
0.04	-6.48610941733629e-07\\
0.0401	-6.65322770335153e-07\\
0.0402	-6.54062146610013e-07\\
0.0403	-6.46014601049516e-07\\
0.0404	-6.35208342383842e-07\\
0.0405	-5.89893228028493e-07\\
0.0406	-5.19284811525966e-07\\
0.0407	-4.7468344813173e-07\\
0.0408	-4.7653507231904e-07\\
0.0409	-4.87240140012446e-07\\
0.041	-4.71992382441999e-07\\
0.0411	-4.44506611713136e-07\\
0.0412	-4.29337411456121e-07\\
0.0413	-4.17226332469212e-07\\
0.0414	-3.91953935460765e-07\\
0.0415	-3.73673791451146e-07\\
0.0416	-3.9443262768446e-07\\
0.0417	-4.43112611658858e-07\\
0.0418	-4.72652099278714e-07\\
0.0419	-4.58709492764942e-07\\
0.042	-4.18282702197015e-07\\
0.0421	-3.7012026371519e-07\\
0.0422	-3.10531143021819e-07\\
0.0423	-2.37646876330433e-07\\
0.0424	-1.69518506121236e-07\\
0.0425	-1.18876205282281e-07\\
0.0426	-6.85548382228784e-08\\
0.0427	7.6507330332154e-09\\
0.0428	1.10084954277334e-07\\
0.0429	2.17601384286392e-07\\
0.043	3.19626798736539e-07\\
0.0431	4.22902350638577e-07\\
0.0432	5.264425392143e-07\\
0.0433	6.11559238763992e-07\\
0.0434	6.66101997753854e-07\\
0.0435	7.0217397149519e-07\\
0.0436	7.3660379876217e-07\\
0.0437	7.66732947271587e-07\\
0.0438	7.81191841950357e-07\\
0.0439	7.82807083155035e-07\\
0.044	7.79842260600905e-07\\
0.0441	7.62557181163692e-07\\
0.0442	7.14122589853816e-07\\
0.0443	6.43570446157149e-07\\
0.0444	5.82145219793495e-07\\
0.0445	5.43858119025908e-07\\
0.0446	5.14719428260091e-07\\
0.0447	4.85520257276217e-07\\
0.0448	4.66195078901999e-07\\
0.0449	4.55961116307968e-07\\
0.045	4.28738372970638e-07\\
0.0451	3.70288458298451e-07\\
0.0452	3.08472852664221e-07\\
0.0453	2.81296646004181e-07\\
0.0454	2.88678275520149e-07\\
0.0455	3.00184176932339e-07\\
0.0456	2.99009228821312e-07\\
0.0457	2.90010680206731e-07\\
0.0458	2.69702828625817e-07\\
0.0459	2.21140101522299e-07\\
0.046	1.45852784586009e-07\\
0.0461	7.24848176619775e-08\\
0.0462	1.80508868685703e-08\\
0.0463	-3.75836879534797e-08\\
0.0464	-1.19337755608018e-07\\
0.0465	-2.17891231793499e-07\\
0.0466	-3.08218017622264e-07\\
0.0467	-3.92754513564575e-07\\
0.0468	-4.93410668683802e-07\\
0.0469	-6.05390924182658e-07\\
0.047	-6.94713342824782e-07\\
0.0471	-7.47334342438011e-07\\
0.0472	-7.8709866671578e-07\\
0.0473	-8.32548200435657e-07\\
0.0474	-8.67954109098901e-07\\
0.0475	-8.76548576764224e-07\\
0.0476	-8.73493861047736e-07\\
0.0477	-8.78642871335322e-07\\
0.0478	-8.77465782825326e-07\\
0.0479	-8.39481078693249e-07\\
0.048	-7.63775740583728e-07\\
0.0481	-6.78042722940253e-07\\
0.0482	-5.99651297852888e-07\\
0.0483	-5.25412007804094e-07\\
0.0484	-4.57450997928821e-07\\
0.0485	-4.10132709044442e-07\\
0.0486	-3.8342838165617e-07\\
0.0487	-3.52159593153267e-07\\
0.0488	-2.96059620624733e-07\\
0.0489	-2.2722786921503e-07\\
0.049	-1.73544144055349e-07\\
0.0491	-1.43518889078598e-07\\
0.0492	-1.22941416547118e-07\\
0.0493	-1.01377680514214e-07\\
0.0494	-8.27558099825154e-08\\
0.0495	-6.63463392974739e-08\\
0.0496	-3.62989324986795e-08\\
0.0497	1.76058180534344e-08\\
0.0498	8.1859215655955e-08\\
0.0499	1.36967691993783e-07\\
0.05	1.8438131201004e-07\\
0.0501	2.39839907462125e-07\\
0.0502	3.07425499196379e-07\\
0.0503	3.79232748135006e-07\\
0.0504	4.56573857221532e-07\\
0.0505	5.49632986915349e-07\\
0.0506	6.53959778232349e-07\\
0.0507	7.47148667920583e-07\\
0.0508	8.14550006375536e-07\\
0.0509	8.61795960080403e-07\\
0.051	8.96374980602355e-07\\
0.0511	9.14115400721394e-07\\
0.0512	9.12832262917052e-07\\
0.0513	9.03580251898628e-07\\
0.0514	8.95684761290094e-07\\
0.0515	8.8142397516866e-07\\
0.0516	8.47385879951257e-07\\
0.0517	7.92023921780682e-07\\
0.0518	7.20775172519117e-07\\
0.0519	6.33582801529142e-07\\
0.052	5.32034190689479e-07\\
0.0521	4.32021065727151e-07\\
0.0522	3.51974056164717e-07\\
0.0523	2.89817245424651e-07\\
0.0524	2.26780607945343e-07\\
0.0525	1.54263418400413e-07\\
0.0526	8.21352026808553e-08\\
0.0527	1.94493409433338e-08\\
0.0528	-3.60210270777817e-08\\
0.0529	-8.37541805215336e-08\\
0.053	-1.13032384757572e-07\\
0.0531	-1.20707190090497e-07\\
0.0532	-1.2457116414788e-07\\
0.0533	-1.46521102820096e-07\\
0.0534	-1.89440853989864e-07\\
0.0535	-2.40919033125953e-07\\
0.0536	-2.92700385720601e-07\\
0.0537	-3.44548538921963e-07\\
0.0538	-3.93654031705104e-07\\
0.0539	-4.34268938115379e-07\\
0.054	-4.69588190582515e-07\\
0.0541	-5.13687168440802e-07\\
0.0542	-5.76622457532094e-07\\
0.0543	-6.5258994087769e-07\\
0.0544	-7.26772294221134e-07\\
0.0545	-7.90295067540359e-07\\
0.0546	-8.43479801712621e-07\\
0.0547	-8.86004753050673e-07\\
0.0548	-9.11078866669413e-07\\
0.0549	-9.1338549478015e-07\\
0.055	-8.98319999442787e-07\\
0.0551	-8.76566299601311e-07\\
0.0552	-8.50183127704129e-07\\
0.0553	-8.10349035096358e-07\\
0.0554	-7.49748477982259e-07\\
0.0555	-6.70887041795409e-07\\
0.0556	-5.79784999676924e-07\\
0.0557	-4.78302683112886e-07\\
0.0558	-3.68888109877896e-07\\
0.0559	-2.6280745725471e-07\\
0.056	-1.74494575719275e-07\\
0.0561	-1.05455355350892e-07\\
0.0562	-4.02455492404252e-08\\
0.0563	3.64983173545275e-08\\
0.0564	1.2275401517492e-07\\
0.0565	2.04130733039154e-07\\
0.0566	2.71515761651742e-07\\
0.0567	3.23998555248894e-07\\
0.0568	3.57107954193636e-07\\
0.0569	3.63948532353109e-07\\
0.057	3.53333192787408e-07\\
0.0571	3.51929345582258e-07\\
0.0572	3.77104036788922e-07\\
0.0573	4.1765400171645e-07\\
0.0574	4.52443987622453e-07\\
0.0575	4.78078809817983e-07\\
0.0576	5.0481695651472e-07\\
0.0577	5.34668967905327e-07\\
0.0578	5.61625280767752e-07\\
0.0579	5.89556084978904e-07\\
0.058	6.30971400017444e-07\\
0.0581	6.85676145154024e-07\\
0.0582	7.36095170483786e-07\\
0.0583	7.69210026119183e-07\\
0.0584	7.9073438399857e-07\\
0.0585	8.09726119585519e-07\\
0.0586	8.19395828022262e-07\\
0.0587	8.05809135695501e-07\\
0.0588	7.71620481190838e-07\\
0.0589	7.36249794894284e-07\\
0.059	7.08511125255273e-07\\
0.0591	6.7199476204427e-07\\
0.0592	6.06841896969024e-07\\
0.0593	5.151617691046e-07\\
0.0594	4.11529473651195e-07\\
0.0595	2.98510209911784e-07\\
0.0596	1.72217244354123e-07\\
0.0597	4.7291012286732e-08\\
0.0598	-4.93509529075897e-08\\
0.0599	-1.14100076428758e-07\\
0.06	-1.7330402164728e-07\\
0.0601	-2.46824600841355e-07\\
0.0602	-3.2587521270333e-07\\
0.0603	-3.95465920718929e-07\\
0.0604	-4.55639650259743e-07\\
0.0605	-5.06355992038743e-07\\
0.0606	-5.33125223800557e-07\\
0.0607	-5.28261623833348e-07\\
0.0608	-5.11782678944139e-07\\
0.0609	-5.1034057063637e-07\\
0.061	-5.24821735153891e-07\\
0.0611	-5.37369154243739e-07\\
0.0612	-5.41812898033345e-07\\
0.0613	-5.46679358129354e-07\\
0.0614	-5.53198428454582e-07\\
0.0615	-5.52646300583381e-07\\
0.0616	-5.47156904756596e-07\\
0.0617	-5.53464979582974e-07\\
0.0618	-5.79693264821102e-07\\
0.0619	-6.13997573256642e-07\\
0.062	-6.43586259146955e-07\\
0.0621	-6.70025931542861e-07\\
0.0622	-6.94909815940337e-07\\
0.0623	-7.04253698677326e-07\\
0.0624	-6.83753514807428e-07\\
0.0625	-6.41728157030341e-07\\
0.0626	-5.99389025648933e-07\\
0.0627	-5.62169404624835e-07\\
0.0628	-5.18214808231665e-07\\
0.0629	-4.62890883456968e-07\\
0.063	-4.03653655237091e-07\\
0.0631	-3.37347528786558e-07\\
0.0632	-2.45104571847121e-07\\
0.0633	-1.213591888094e-07\\
0.0634	9.25479647084781e-09\\
0.0635	1.18353922884396e-07\\
0.0636	2.04426465325036e-07\\
0.0637	2.82652829114438e-07\\
0.0638	3.56625753733519e-07\\
0.0639	4.19630268450044e-07\\
0.064	4.7638583626497e-07\\
0.0641	5.39653850814559e-07\\
0.0642	6.03143737509804e-07\\
0.0643	6.3939084594955e-07\\
0.0644	6.34126690476911e-07\\
0.0645	6.068958566946e-07\\
0.0646	5.85649980094916e-07\\
0.0647	5.74220424778837e-07\\
0.0648	5.60450517300692e-07\\
0.0649	5.45448841676732e-07\\
0.065	5.423976322666e-07\\
0.0651	5.48662941871059e-07\\
0.0652	5.42733928785011e-07\\
0.0653	5.15598105974013e-07\\
0.0654	4.85804448474569e-07\\
0.0655	4.73002287962321e-07\\
0.0656	4.73523604382908e-07\\
0.0657	4.7587606132049e-07\\
0.0658	4.84597948477439e-07\\
0.0659	5.08573886212615e-07\\
0.066	5.35074959409632e-07\\
0.0661	5.38405160274702e-07\\
0.0662	5.12947920361384e-07\\
0.0663	4.77068326731889e-07\\
0.0664	4.42347286827571e-07\\
0.0665	3.99789994789956e-07\\
0.0666	3.43262944957345e-07\\
0.0667	2.85360280238844e-07\\
0.0668	2.34859315995095e-07\\
0.0669	1.74389928719876e-07\\
0.067	8.12614375372833e-08\\
0.0671	-3.73557500765731e-08\\
0.0672	-1.50711588722818e-07\\
0.0673	-2.424071851026e-07\\
0.0674	-3.21029717906263e-07\\
0.0675	-3.93491636663246e-07\\
0.0676	-4.52270045109282e-07\\
0.0677	-4.96825575013737e-07\\
0.0678	-5.44767229437859e-07\\
0.0679	-6.06136981079475e-07\\
0.068	-6.62294747391656e-07\\
0.0681	-6.87092728615668e-07\\
0.0682	-6.78180874430501e-07\\
0.0683	-6.51826297951019e-07\\
0.0684	-6.16956073312691e-07\\
0.0685	-5.73025751904321e-07\\
0.0686	-5.27992104482067e-07\\
0.0687	-4.97878458877166e-07\\
0.0688	-4.85637445715725e-07\\
0.0689	-4.75295694080113e-07\\
0.069	-4.5260887938936e-07\\
0.0691	-4.2145065887178e-07\\
0.0692	-3.94174899873145e-07\\
0.0693	-3.74427720092885e-07\\
0.0694	-3.58155137991645e-07\\
0.0695	-3.46783937024697e-07\\
0.0696	-3.48002879027587e-07\\
0.0697	-3.61530463968696e-07\\
0.0698	-3.7354293594416e-07\\
0.0699	-3.70918815759125e-07\\
0.07	-3.54024570423106e-07\\
0.0701	-3.28935856344637e-07\\
0.0702	-2.95192499930041e-07\\
0.0703	-2.51739661921713e-07\\
0.0704	-2.07593931114691e-07\\
0.0705	-1.71433011314504e-07\\
0.0706	-1.33562904749973e-07\\
0.0707	-7.38245131276516e-08\\
0.0708	1.27844799330257e-08\\
0.0709	1.12466220350549e-07\\
0.071	2.12933818036221e-07\\
0.0711	3.10266200412301e-07\\
0.0712	3.95385655174718e-07\\
0.0713	4.54382907535966e-07\\
0.0714	4.89338481068913e-07\\
0.0715	5.21654658497406e-07\\
0.0716	5.65280296946358e-07\\
0.0717	6.10146141083456e-07\\
0.0718	6.40496239961985e-07\\
0.0719	6.55062734292167e-07\\
0.072	6.57411146243181e-07\\
0.0721	6.39979653216383e-07\\
0.0722	5.95319574137054e-07\\
0.0723	5.36592626623755e-07\\
0.0724	4.88545022228615e-07\\
0.0725	4.58096361274918e-07\\
0.0726	4.29565202797466e-07\\
0.0727	3.91666363924736e-07\\
0.0728	3.53211623435601e-07\\
0.0729	3.2464654034503e-07\\
0.073	2.99473626591551e-07\\
0.0731	2.68103005698905e-07\\
0.0732	2.395037603381e-07\\
0.0733	2.31222979887868e-07\\
0.0734	2.42510760528614e-07\\
0.0735	2.55124141340657e-07\\
0.0736	2.592547142799e-07\\
0.0737	2.60065289720002e-07\\
0.0738	2.56953941582538e-07\\
0.0739	2.36712417500673e-07\\
0.074	1.9544548392203e-07\\
0.0741	1.50403821258527e-07\\
0.0742	1.18318606523449e-07\\
0.0743	9.37422080377059e-08\\
0.0744	5.98090384718031e-08\\
0.0745	1.00893072924046e-08\\
0.0746	-5.22834323196664e-08\\
0.0747	-1.28278106664714e-07\\
0.0748	-2.20152159904896e-07\\
0.0749	-3.17269312044566e-07\\
0.075	-3.98830779027581e-07\\
0.0751	-4.54347947820288e-07\\
0.0752	-4.93038085649933e-07\\
0.0753	-5.29504762245003e-07\\
0.0754	-5.6695808832441e-07\\
0.0755	-5.98926946440703e-07\\
0.0756	-6.20904637108066e-07\\
0.0757	-6.31919900642708e-07\\
0.0758	-6.27194910271522e-07\\
0.0759	-5.99614988605612e-07\\
0.076	-5.51824078348639e-07\\
0.0761	-4.99258205402531e-07\\
0.0762	-4.55541225574674e-07\\
0.0763	-4.19746172486413e-07\\
0.0764	-3.83443517742998e-07\\
0.0765	-3.45113934027697e-07\\
0.0766	-3.09766781503296e-07\\
0.0767	-2.77633129833199e-07\\
0.0768	-2.43146530576333e-07\\
0.0769	-2.06192320051368e-07\\
0.077	-1.76215951941394e-07\\
0.0771	-1.61851634677967e-07\\
0.0772	-1.6203691306782e-07\\
0.0773	-1.70419376957498e-07\\
0.0774	-1.82839954190883e-07\\
0.0775	-1.95343523176628e-07\\
0.0776	-1.99115549992523e-07\\
0.0777	-1.8515600595792e-07\\
0.0778	-1.54476015423732e-07\\
0.0779	-1.18179953392805e-07\\
0.078	-8.56034173823961e-08\\
0.0781	-5.58118694454768e-08\\
0.0782	-2.16359588439685e-08\\
0.0783	2.24452459951507e-08\\
0.0784	7.87845256672304e-08\\
0.0785	1.48389837348328e-07\\
0.0786	2.29088798611721e-07\\
0.0787	3.12414057374033e-07\\
0.0788	3.86100549767954e-07\\
0.0789	4.41980605170311e-07\\
0.079	4.82068616705633e-07\\
0.0791	5.16592314231401e-07\\
0.0792	5.54326902463265e-07\\
0.0793	5.93560321324182e-07\\
0.0794	6.23496331689233e-07\\
0.0795	6.34631612123071e-07\\
0.0796	6.25175676519096e-07\\
0.0797	5.97642189043013e-07\\
0.0798	5.55053170703257e-07\\
0.0799	5.03282134176053e-07\\
0.08	4.51452691049847e-07\\
0.0801	4.05386253912732e-07\\
0.0802	3.64189120111158e-07\\
0.0803	3.25837055503708e-07\\
0.0804	2.90907720634781e-07\\
0.0805	2.58286406942809e-07\\
0.0806	2.24135737469933e-07\\
0.0807	1.89206554646049e-07\\
0.0808	1.6065588731573e-07\\
0.0809	1.42733280056317e-07\\
0.081	1.32584773868127e-07\\
0.0811	1.28585924588642e-07\\
0.0812	1.33631962412339e-07\\
0.0813	1.4457983400773e-07\\
0.0814	1.47823138993419e-07\\
0.0815	1.33674633806535e-07\\
0.0816	1.0826337260017e-07\\
0.0817	8.30577104454777e-08\\
0.0818	5.88825521952163e-08\\
0.0819	2.91193276713564e-08\\
0.082	-7.34494584597734e-09\\
0.0821	-4.81349150538435e-08\\
0.0822	-9.9458902169669e-08\\
0.0823	-1.72265749276423e-07\\
0.0824	-2.6297679647791e-07\\
0.0825	-3.49611031125185e-07\\
0.0826	-4.14409964233364e-07\\
0.0827	-4.6209369462813e-07\\
0.0828	-5.0720676242344e-07\\
0.0829	-5.51424481354257e-07\\
0.083	-5.86188297388435e-07\\
0.0831	-6.12171356995095e-07\\
0.0832	-6.38264566324431e-07\\
0.0833	-6.60388587966909e-07\\
0.0834	-6.59933574412297e-07\\
0.0835	-6.2994874154565e-07\\
0.0836	-5.86509432548565e-07\\
0.0837	-5.44881050293378e-07\\
0.0838	-5.00181936466393e-07\\
0.0839	-4.44145249939298e-07\\
0.084	-3.86205769184467e-07\\
0.0841	-3.40707336329849e-07\\
0.0842	-3.03346848876118e-07\\
0.0843	-2.59235558894289e-07\\
0.0844	-2.09018327410049e-07\\
0.0845	-1.68467358660496e-07\\
0.0846	-1.43667869684228e-07\\
0.0847	-1.24482170432705e-07\\
0.0848	-1.0512296341747e-07\\
0.0849	-9.44675496161729e-08\\
0.085	-9.82725045228783e-08\\
0.0851	-1.03928677372411e-07\\
0.0852	-9.41575008933659e-08\\
0.0853	-6.86199470162352e-08\\
0.0854	-4.03539952703591e-08\\
0.0855	-1.49952485567484e-08\\
0.0856	1.33582282874078e-08\\
0.0857	4.64854400111792e-08\\
0.0858	7.78816750257594e-08\\
0.0859	1.09716882384925e-07\\
0.086	1.59101203739409e-07\\
0.0861	2.3582452403359e-07\\
0.0862	3.24471066709409e-07\\
0.0863	4.02202730884205e-07\\
0.0864	4.65844839828145e-07\\
0.0865	5.26001012302046e-07\\
0.0866	5.81988842646153e-07\\
0.0867	6.22678674164212e-07\\
0.0868	6.49657408591242e-07\\
0.0869	6.7770093684083e-07\\
0.087	7.08330956819547e-07\\
0.0871	7.22418582968509e-07\\
0.0872	7.06788072610265e-07\\
0.0873	6.71668412291493e-07\\
0.0874	6.32211605219868e-07\\
0.0875	5.87694117495929e-07\\
0.0876	5.31693837943492e-07\\
0.0877	4.70738417870931e-07\\
0.0878	4.16911397932429e-07\\
0.0879	3.68511336265587e-07\\
0.088	3.13759714459794e-07\\
0.0881	2.51236324036452e-07\\
0.0882	1.92142317126387e-07\\
0.0883	1.423881193785e-07\\
0.0884	9.691613993279e-08\\
0.0885	5.4901778401284e-08\\
0.0886	2.65190760184719e-08\\
0.0887	1.71926974740222e-08\\
0.0888	1.59018738177252e-08\\
0.0889	7.9648109774233e-09\\
0.089	-8.91246802747769e-09\\
0.0891	-3.02098411703033e-08\\
0.0892	-5.76298975624168e-08\\
0.0893	-9.44700971616808e-08\\
0.0894	-1.3364724409104e-07\\
0.0895	-1.64490475781931e-07\\
0.0896	-1.90615629405699e-07\\
0.0897	-2.28398975746225e-07\\
0.0898	-2.86023163570404e-07\\
0.0899	-3.5497805037088e-07\\
0.09	-4.24746610688809e-07\\
0.0901	-4.9422290369916e-07\\
0.0902	-5.62721964331159e-07\\
0.0903	-6.20613937449277e-07\\
0.0904	-6.59880096384735e-07\\
0.0905	-6.8824108905019e-07\\
0.0906	-7.20458448927319e-07\\
0.0907	-7.5650593078791e-07\\
0.0908	-7.79848767160085e-07\\
0.0909	-7.79001734743656e-07\\
0.091	-7.58861283076118e-07\\
0.0911	-7.25965857775734e-07\\
0.0912	-6.75726921334219e-07\\
0.0913	-6.05184148960713e-07\\
0.0914	-5.28059999935215e-07\\
0.0915	-4.61646885815958e-07\\
0.0916	-4.0378840011901e-07\\
0.0917	-3.3887215211692e-07\\
0.0918	-2.64407988559423e-07\\
0.0919	-1.94255957916556e-07\\
0.092	-1.34170843948955e-07\\
0.0921	-7.28521221265988e-08\\
0.0922	-4.47186977725611e-09\\
0.0923	5.62909740625672e-08\\
0.0924	9.34503958799349e-08\\
0.0925	1.12301931046166e-07\\
0.0926	1.29879514101927e-07\\
0.0927	1.51367657755253e-07\\
0.0928	1.70628900009184e-07\\
0.0929	1.8918311670002e-07\\
0.093	2.17595075055477e-07\\
0.0931	2.56304025142429e-07\\
0.0932	2.90614653800092e-07\\
0.0933	3.11886261220029e-07\\
0.0934	3.32029852320725e-07\\
0.0935	3.67675019471991e-07\\
0.0936	4.19365125903237e-07\\
0.0937	4.77479956351168e-07\\
0.0938	5.39884244865618e-07\\
0.0939	6.0807548230013e-07\\
0.094	6.70956709872272e-07\\
0.0941	7.11391821076046e-07\\
0.0942	7.30159852954659e-07\\
0.0943	7.46204883397827e-07\\
0.0944	7.69212400206221e-07\\
0.0945	7.88013399727339e-07\\
0.0946	7.91159269056263e-07\\
0.0947	7.81614157868704e-07\\
0.0948	7.62062203535363e-07\\
0.0949	7.22114757184533e-07\\
0.095	6.53931437277766e-07\\
0.0951	5.69139729483803e-07\\
0.0952	4.85837322025673e-07\\
0.0953	4.06421779675092e-07\\
0.0954	3.21969476399508e-07\\
0.0955	2.3275675210821e-07\\
0.0956	1.49310963995508e-07\\
0.0957	7.43791057356002e-08\\
0.0958	-1.67341235313145e-09\\
0.0959	-8.37227635136495e-08\\
0.096	-1.61157215072816e-07\\
0.0961	-2.2075334141225e-07\\
0.0962	-2.62627467439991e-07\\
0.0963	-2.95511101339185e-07\\
0.0964	-3.2200859323428e-07\\
0.0965	-3.39507664037786e-07\\
0.0966	-3.53605809064184e-07\\
0.0967	-3.77261572426235e-07\\
0.0968	-4.12789819478898e-07\\
0.0969	-4.46189677816289e-07\\
0.097	-4.65845420932753e-07\\
0.0971	-4.76989651027049e-07\\
0.0972	-4.90513204803866e-07\\
0.0973	-5.0849898820815e-07\\
0.0974	-5.31176059873073e-07\\
0.0975	-5.6720996297055e-07\\
0.0976	-6.21816931972718e-07\\
0.0977	-6.80999251490011e-07\\
0.0978	-7.23331550378514e-07\\
0.0979	-7.44586392473212e-07\\
0.098	-7.56759402711915e-07\\
0.0981	-7.65762060817021e-07\\
0.0982	-7.65894743515183e-07\\
0.0983	-7.55775087152299e-07\\
0.0984	-7.4232251712214e-07\\
0.0985	-7.2443725315785e-07\\
0.0986	-6.87929040635304e-07\\
0.0987	-6.24513631891643e-07\\
0.0988	-5.4405945887348e-07\\
0.0989	-4.59328052898611e-07\\
0.099	-3.69284747642196e-07\\
0.0991	-2.68768455130575e-07\\
0.0992	-1.65792766501638e-07\\
0.0993	-7.40325076242776e-08\\
0.0994	8.25851753649687e-09\\
0.0995	9.59151820884019e-08\\
0.0996	1.92521004721558e-07\\
0.0997	2.83531110367718e-07\\
0.0998	3.57754631405416e-07\\
0.0999	4.20471583412185e-07\\
0.1	4.76868188659108e-07\\
};
\addlegendentry{POD-Disp}

\addplot [color=mycolor4, mark size=2.5pt, mark=asterisk, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.00112082099306932\\
0.000199999999999534	0.009412438191438\\
0.000299999999999301	0.0348745478666768\\
0.000400000000000844	0.0762582145275843\\
0.000500000000000611	0.110145602035704\\
0.000600000000000378	0.114223567096472\\
0.000700000000000145	0.105065989642936\\
0.000799999999999912	0.129921335289566\\
0.000899999999999679	0.209042033429959\\
0.000999999999999446	0.310494673651132\\
0.00109999999999921	0.400986837201819\\
0.00120000000000076	0.49404161671567\\
0.00130000000000052	0.617256082375\\
0.00140000000000029	0.75664822976065\\
0.00150000000000006	0.875151201815887\\
0.00159999999999982	0.971448274233401\\
0.00169999999999959	1.07526208030689\\
0.00179999999999936	1.18975039962474\\
0.00189999999999912	1.28389026660211\\
0.00200000000000067	1.34687903019904\\
0.00210000000000043	1.41135104610182\\
0.0022000000000002	1.51333969581912\\
0.00229999999999997	1.66178029297063\\
0.00239999999999974	1.85702584206791\\
0.0024999999999995	2.10506558091036\\
0.00259999999999927	2.39211770257193\\
0.00270000000000081	2.66963557182112\\
0.00280000000000058	2.89356496794682\\
0.00290000000000035	3.07138099742222\\
0.00300000000000011	3.24628443794105\\
0.00309999999999988	3.43269650658167\\
0.00319999999999965	3.58528863149303\\
0.00329999999999941	3.63712272758335\\
0.00339999999999918	3.55287989696322\\
0.00350000000000072	3.33932882979128\\
0.00360000000000049	3.02701689055909\\
0.00370000000000026	2.66031264932287\\
0.00380000000000003	2.28361217633737\\
0.00389999999999979	1.90519133920046\\
0.00399999999999956	1.48459492408686\\
0.00409999999999933	0.988734634677686\\
0.00420000000000087	0.456160780002556\\
0.00430000000000064	-0.0265684784101925\\
0.0044000000000004	-0.410512414910425\\
0.00450000000000017	-0.716643673531411\\
0.00459999999999994	-0.990682440078675\\
0.0046999999999997	-1.26593426185578\\
0.00479999999999947	-1.56863811643858\\
0.00489999999999924	-1.91070296202572\\
0.00500000000000078	-2.26045935475867\\
0.00510000000000055	-2.55920636562138\\
0.00520000000000032	-2.79142912701638\\
0.00530000000000008	-3.01709293865187\\
0.00539999999999985	-3.31674702574292\\
0.00549999999999962	-3.71833251730986\\
0.00559999999999938	-4.18563645569212\\
0.00569999999999915	-4.66144337434292\\
0.00580000000000069	-5.11186656190988\\
0.00590000000000046	-5.54029754579765\\
0.00600000000000023	-5.9678808212068\\
0.00609999999999999	-6.39779765980266\\
0.00619999999999976	-6.79695567022891\\
0.00629999999999953	-7.11204523921895\\
0.0063999999999993	-7.29767082750756\\
0.00650000000000084	-7.33053843652777\\
0.00660000000000061	-7.21271137216488\\
0.00670000000000037	-6.97039379671435\\
0.00680000000000014	-6.63796000117626\\
0.00689999999999991	-6.23110572046198\\
0.00699999999999967	-5.73841647030521\\
0.00709999999999944	-5.14256419034649\\
0.00719999999999921	-4.44548272915414\\
0.00730000000000075	-3.67494872338762\\
0.00740000000000052	-2.87698028839936\\
0.00750000000000028	-2.10265684381446\\
0.00760000000000005	-1.39028279697334\\
0.00769999999999982	-0.750292938031937\\
0.00779999999999959	-0.16442800201381\\
0.00789999999999935	0.400116746305333\\
0.00799999999999912	0.968422319163201\\
0.00810000000000066	1.53764231796501\\
0.00820000000000043	2.07815926220789\\
0.0083000000000002	2.56538062782167\\
0.00839999999999996	3.01229985992762\\
0.00849999999999973	3.4621898695225\\
0.0085999999999995	3.94943060672892\\
0.00869999999999926	4.47383327087433\\
0.00880000000000081	5.00586973991813\\
0.00890000000000057	5.50512983252964\\
0.00900000000000034	5.94326723125931\\
0.00910000000000011	6.32830656234904\\
0.00919999999999987	6.70395161271116\\
0.00929999999999964	7.10840996665732\\
0.00939999999999941	7.53218062558621\\
0.00949999999999918	7.92165931441731\\
0.00960000000000072	8.21382413922941\\
0.00970000000000049	8.35749583406297\\
0.00980000000000025	8.31778359363928\\
0.00990000000000002	8.08633953076275\\
0.00999999999999979	7.69063396729118\\
0.0100999999999996	7.17877017482303\\
0.0101999999999993	6.58556344977323\\
0.0103000000000009	5.90953888487449\\
0.0104000000000006	5.12140997946878\\
0.0105000000000004	4.20305074631093\\
0.0106000000000002	3.1891046912363\\
0.0106999999999999	2.16634951247917\\
0.0107999999999997	1.22047138256796\\
0.0108999999999995	0.382195724648012\\
0.0109999999999992	-0.376940756782929\\
0.0111000000000008	-1.11310098118234\\
0.0112000000000005	-1.87698059609339\\
0.0113000000000003	-2.67853871385034\\
0.0114000000000001	-3.46032224682881\\
0.0114999999999998	-4.13104172235315\\
0.0115999999999996	-4.65807080313037\\
0.0116999999999994	-5.1139582151321\\
0.0117999999999991	-5.60598588399057\\
0.0119000000000007	-6.17192237875827\\
0.0120000000000005	-6.76281852548088\\
0.0121000000000002	-7.30211705684642\\
0.0122	-7.7306830822242\\
0.0122999999999998	-8.02107663556591\\
0.0123999999999995	-8.19994610285215\\
0.0124999999999993	-8.35494833256351\\
0.0126000000000008	-8.57182537711929\\
0.0127000000000006	-8.84439483911457\\
0.0128000000000004	-9.06981736097589\\
0.0129000000000001	-9.14622813876973\\
0.0129999999999999	-9.05729815538527\\
0.0130999999999997	-8.85187550528684\\
0.0131999999999994	-8.56636229035929\\
0.0132999999999992	-8.19239157293933\\
0.0134000000000007	-7.70436735499722\\
0.0135000000000005	-7.08200812006355\\
0.0136000000000003	-6.30609868631529\\
0.0137	-5.37371287915266\\
0.0137999999999998	-4.33780299735378\\
0.0138999999999996	-3.29819664244258\\
0.0139999999999993	-2.32093452843457\\
0.0141000000000009	-1.38512252429124\\
0.0142000000000007	-0.435716076718034\\
0.0143000000000004	0.534697776027357\\
0.0144000000000002	1.48890503152077\\
0.0145	2.40266835737104\\
0.0145999999999997	3.27141258018717\\
0.0146999999999995	4.07319153838205\\
0.0147999999999993	4.7767984039088\\
0.0149000000000008	5.38831943175142\\
0.0150000000000006	5.94690389337162\\
0.0151000000000003	6.46885015960313\\
0.0152000000000001	6.93104312945413\\
0.0152999999999999	7.31282588843762\\
0.0153999999999996	7.61907289625472\\
0.0154999999999994	7.85680601361103\\
0.0155999999999992	8.02530954585166\\
0.0157000000000007	8.14274699893321\\
0.0158000000000005	8.25116916297944\\
0.0159000000000002	8.37120170561877\\
0.016	8.4662972673368\\
0.0160999999999998	8.47332579231354\\
0.0161999999999995	8.3660767069581\\
0.0162999999999993	8.1739432957832\\
0.0164000000000009	7.93575999176003\\
0.0165000000000006	7.64815917092771\\
0.0166000000000004	7.26841159863426\\
0.0167000000000002	6.75687561188796\\
0.0167999999999999	6.0996876364523\\
0.0168999999999997	5.30052996403125\\
0.0169999999999995	4.38429671205169\\
0.0170999999999992	3.41547250362565\\
0.0172000000000008	2.47527523824135\\
0.0173000000000005	1.59400170992811\\
0.0174000000000003	0.726696923671472\\
0.0175000000000001	-0.182288333562296\\
0.0175999999999998	-1.12912284001168\\
0.0176999999999996	-2.06122211313159\\
0.0177999999999994	-2.92958527850875\\
0.0178999999999991	-3.70249461176425\\
0.0180000000000007	-4.35454212991437\\
0.0181000000000004	-4.88662354880872\\
0.0182000000000002	-5.35015068562277\\
0.0183	-5.80837407454105\\
0.0183999999999997	-6.25932083883892\\
0.0184999999999995	-6.62011333604502\\
0.0185999999999993	-6.80361807801265\\
0.0187000000000008	-6.80373491423798\\
0.0188000000000006	-6.70135349470997\\
0.0189000000000004	-6.59822616019744\\
0.0190000000000001	-6.55033511473046\\
0.0190999999999999	-6.54555045027695\\
0.0191999999999997	-6.51770607615497\\
0.0192999999999994	-6.38340479820301\\
0.0193999999999992	-6.10128323898832\\
0.0195000000000007	-5.72245563510845\\
0.0196000000000005	-5.36597690334773\\
0.0197000000000003	-5.11312313679229\\
0.0198	-4.924633272639\\
0.0198999999999998	-4.67619335525613\\
0.0199999999999996	-4.26637565026646\\
0.0200999999999993	-3.6786323630284\\
0.0202000000000009	-2.96644199153458\\
0.0203000000000007	-2.2156224947655\\
0.0204000000000004	-1.50520160442196\\
0.0205000000000002	-0.856586284590216\\
0.0206	-0.213055902481212\\
0.0206999999999997	0.500431869507796\\
0.0207999999999995	1.2901996232764\\
0.0208999999999993	2.08286075754457\\
0.0210000000000008	2.79236829624585\\
0.0211000000000006	3.37545807456064\\
0.0212000000000003	3.83574802685988\\
0.0213000000000001	4.2108969952251\\
0.0213999999999999	4.5559690870614\\
0.0214999999999996	4.90521083924284\\
0.0215999999999994	5.23666538443094\\
0.0216999999999992	5.48879101482359\\
0.0218000000000007	5.61654428356823\\
0.0219000000000005	5.62383338832055\\
0.0220000000000002	5.5491146479916\\
0.0221	5.43624966141728\\
0.0221999999999998	5.3168581894003\\
0.0222999999999995	5.20247126263864\\
0.0223999999999993	5.08319192441307\\
0.0225000000000009	4.9347823401163\\
0.0226000000000006	4.73170683551216\\
0.0227000000000004	4.46388747932204\\
0.0228000000000002	4.15312920898077\\
0.0228999999999999	3.85142626212104\\
0.0229999999999997	3.60757212944721\\
0.0230999999999995	3.42521809429021\\
0.0231999999999992	3.25596300890878\\
0.0233000000000008	3.03841286203137\\
0.0234000000000005	2.74731169943804\\
0.0235000000000003	2.40893867595723\\
0.0236000000000001	2.07138118107775\\
0.0236999999999998	1.75913899121059\\
0.0237999999999996	1.4555399383705\\
0.0238999999999994	1.12517393754845\\
0.0239999999999991	0.745856976475698\\
0.0241000000000007	0.322660706090403\\
0.0242000000000004	-0.110173662264319\\
0.0243000000000002	-0.49652933429447\\
0.0244	-0.793633081660239\\
0.0244999999999997	-1.01930835080034\\
0.0245999999999995	-1.24587264863234\\
0.0246999999999993	-1.52529031008465\\
0.0248000000000008	-1.83227783324078\\
0.0249000000000006	-2.09648572183519\\
0.0250000000000004	-2.27193623400809\\
0.0251000000000001	-2.35603430586208\\
0.0251999999999999	-2.36448704422897\\
0.0252999999999997	-2.31987641355365\\
0.0253999999999994	-2.25236285099081\\
0.0254999999999992	-2.1778026813443\\
0.0256000000000007	-2.07406188521145\\
0.0257000000000005	-1.90227297558723\\
0.0258000000000003	-1.65765887666249\\
0.0259	-1.38937038043242\\
0.0259999999999998	-1.16866827277628\\
0.0260999999999996	-1.03981230564522\\
0.0261999999999993	-0.993232131617068\\
0.0263000000000009	-0.976583341375184\\
0.0264000000000006	-0.934967777385268\\
0.0265000000000004	-0.852359697040917\\
0.0266000000000002	-0.766309256926336\\
0.0266999999999999	-0.747602744168082\\
0.0267999999999997	-0.851725374799109\\
0.0268999999999995	-1.06413678139423\\
0.0269999999999992	-1.28847482883212\\
0.0271000000000008	-1.41380272594261\\
0.0272000000000006	-1.4102472379182\\
0.0273000000000003	-1.34815778556858\\
0.0274000000000001	-1.32009823502694\\
0.0274999999999999	-1.36155999355016\\
0.0275999999999996	-1.44364944923139\\
0.0276999999999994	-1.50453241352059\\
0.0277999999999992	-1.47464622011183\\
0.0279000000000007	-1.31328158030887\\
0.0280000000000005	-1.05664840376869\\
0.0281000000000002	-0.809858906629685\\
0.0282	-0.6582943019627\\
0.0282999999999998	-0.592107152454101\\
0.0283999999999995	-0.534480620493573\\
0.0284999999999993	-0.430346405238025\\
0.0286000000000008	-0.289333174286639\\
0.0287000000000006	-0.161012626900762\\
0.0288000000000004	-0.100617326967742\\
0.0289000000000001	-0.151983934847001\\
0.0289999999999999	-0.32216447912359\\
0.0290999999999997	-0.5511117250269\\
0.0291999999999994	-0.729269893506819\\
0.0292999999999992	-0.775937872309797\\
0.0294000000000008	-0.700224672123122\\
0.0295000000000005	-0.569675795078588\\
0.0296000000000003	-0.42847006896916\\
0.0297000000000001	-0.269727471200589\\
0.0297999999999998	-0.0736639263049064\\
0.0298999999999996	0.174804243965244\\
0.0299999999999994	0.512644310785289\\
0.0300999999999991	0.986644889075514\\
0.0302000000000007	1.57952279950111\\
0.0303000000000004	2.18562926289747\\
0.0304000000000002	2.70018500894857\\
0.0305	3.1089422550007\\
0.0305999999999997	3.46025804443615\\
0.0306999999999995	3.78307151402191\\
0.0307999999999993	4.07285763186405\\
0.0309000000000008	4.32303040807367\\
0.0310000000000006	4.51108159436095\\
0.0311000000000003	4.57065462913706\\
0.0312000000000001	4.4419134188787\\
0.0312999999999999	4.15974997046901\\
0.0313999999999997	3.84734048241148\\
0.0314999999999994	3.60490301462061\\
0.0315999999999992	3.42820896009465\\
0.0317000000000007	3.24167033119226\\
0.0318000000000005	2.98581786469756\\
0.0319000000000003	2.66493532437203\\
0.032	2.33552325680239\\
0.0320999999999998	2.06790447818229\\
0.0321999999999996	1.90523316142758\\
0.0322999999999993	1.832953627468\\
0.0324000000000009	1.77874406433389\\
0.0325000000000006	1.65542991806906\\
0.0326000000000004	1.42098563743615\\
0.0327000000000002	1.09986662569599\\
0.0327999999999999	0.741532818024808\\
0.0328999999999997	0.363882355945291\\
0.0329999999999995	-0.0551227729082253\\
0.0330999999999992	-0.544380138424705\\
0.0332000000000008	-1.12041775113545\\
0.0333000000000006	-1.79079157016925\\
0.0334000000000003	-2.54238259866073\\
0.0335000000000001	-3.32214438417007\\
0.0335999999999999	-4.06233777423249\\
0.0336999999999996	-4.73969584695214\\
0.0337999999999994	-5.38675822779771\\
0.0338999999999992	-6.0313878882643\\
0.0340000000000007	-6.64434782237495\\
0.0341000000000005	-7.15778580174563\\
0.0342000000000002	-7.51637361594428\\
0.0343	-7.69952792229\\
0.0343999999999998	-7.71693332566893\\
0.0344999999999995	-7.60637381024038\\
0.0345999999999993	-7.42567498355784\\
0.0347000000000008	-7.21835898114388\\
0.0348000000000006	-6.976035597776\\
0.0349000000000004	-6.64777756646819\\
0.0350000000000001	-6.20384477484411\\
0.0350999999999999	-5.69056986796891\\
0.0351999999999997	-5.20669515851439\\
0.0352999999999994	-4.81706312731373\\
0.0353999999999992	-4.49968606231334\\
0.0355000000000008	-4.18225220084269\\
0.0356000000000005	-3.81210114154467\\
0.0357000000000003	-3.38038693986027\\
0.0358000000000001	-2.90530279727631\\
0.0358999999999998	-2.41963676893201\\
0.0359999999999996	-1.95592040358973\\
0.0360999999999994	-1.50808469406907\\
0.0361999999999991	-1.01235300077046\\
0.0363000000000007	-0.394723967742925\\
0.0364000000000004	0.360779727031886\\
0.0365000000000002	1.20352701315167\\
0.0366	2.06208357061539\\
0.0366999999999997	2.88152780284368\\
0.0367999999999995	3.6373733208392\\
0.0368999999999993	4.34633999046068\\
0.0370000000000008	5.05703142748918\\
0.0371000000000006	5.80048647158537\\
0.0372000000000003	6.54484182074901\\
0.0373000000000001	7.20972641026164\\
0.0373999999999999	7.72065098512716\\
0.0374999999999996	8.04457114608018\\
0.0375999999999994	8.19294478045929\\
0.0376999999999992	8.21129319864383\\
0.0378000000000007	8.15519489553021\\
0.0379000000000005	8.05295567051368\\
0.0380000000000003	7.88648262006996\\
0.0381	7.61353361428363\\
0.0381999999999998	7.20768503013115\\
0.0382999999999996	6.68111415584504\\
0.0383999999999993	6.08442290476848\\
0.0385000000000009	5.48912905113622\\
0.0386000000000006	4.95136146361488\\
0.0387000000000004	4.47121985524453\\
0.0388000000000002	3.98573663874755\\
0.0388999999999999	3.41521420360925\\
0.0389999999999997	2.73097513621626\\
0.0390999999999995	1.98509693337073\\
0.0391999999999992	1.27221698449531\\
0.0393000000000008	0.654859632250655\\
0.0394000000000005	0.116812133626208\\
0.0395000000000003	-0.421695400671034\\
0.0396000000000001	-1.04908874659765\\
0.0396999999999998	-1.80690467015978\\
0.0397999999999996	-2.65793969823281\\
0.0398999999999994	-3.50090557323692\\
0.0399999999999991	-4.24190232378251\\
0.0401000000000007	-4.87169303210331\\
0.0402000000000005	-5.46421702442671\\
0.0403000000000002	-6.09299041382969\\
0.0404	-6.76250339986394\\
0.0404999999999998	-7.41816197616791\\
0.0405999999999995	-7.99038799488911\\
0.0406999999999993	-8.41996600161388\\
0.0408000000000008	-8.67986400935644\\
0.0409000000000006	-8.80055691554609\\
0.0410000000000004	-8.85003678739359\\
0.0411000000000001	-8.86292643190892\\
0.0411999999999999	-8.80402149820613\\
0.0412999999999997	-8.61543259299916\\
0.0413999999999994	-8.2771642046174\\
0.0414999999999992	-7.80814965865721\\
0.0416000000000007	-7.24019591441764\\
0.0417000000000005	-6.61891579872339\\
0.0418000000000003	-6.0040922028702\\
0.0419	-5.42741580568583\\
0.0419999999999998	-4.85134239394534\\
0.0420999999999996	-4.20067701291804\\
0.0421999999999993	-3.44644101047851\\
0.0423000000000009	-2.6450981449772\\
0.0424000000000007	-1.88574919478217\\
0.0425000000000004	-1.20608935033696\\
0.0426000000000002	-0.569680550339106\\
0.0427	0.0806434712331399\\
0.0427999999999997	0.765763770492745\\
0.0428999999999995	1.46913317068642\\
0.0429999999999993	2.16562850762918\\
0.0431000000000008	2.82984197589293\\
0.0432000000000006	3.43657863292999\\
0.0433000000000003	3.98808561526718\\
0.0434000000000001	4.53273257138888\\
0.0434999999999999	5.11872434871158\\
0.0435999999999996	5.72580236823527\\
0.0436999999999994	6.27528409039703\\
0.0437999999999992	6.71401149611153\\
0.0439000000000007	7.05936743915327\\
0.0440000000000005	7.35644786897407\\
0.0441000000000003	7.62385470850164\\
0.0442	7.85331931591016\\
0.0442999999999998	8.02893339354699\\
0.0443999999999996	8.12170322817438\\
0.0444999999999993	8.08627703793358\\
0.0446000000000009	7.8936846723991\\
0.0447000000000006	7.56582110954114\\
0.0448000000000004	7.15941572849791\\
0.0449000000000002	6.71469869671576\\
0.0449999999999999	6.23180244218288\\
0.0450999999999997	5.69546339634175\\
0.0451999999999995	5.10314146716285\\
0.0452999999999992	4.46090560371567\\
0.0454000000000008	3.77414773330023\\
0.0455000000000005	3.06629800670084\\
0.0456000000000003	2.39183399105543\\
0.0457000000000001	1.79473608838255\\
0.0457999999999998	1.25336673216916\\
0.0458999999999996	0.700227371343116\\
0.0459999999999994	0.10224663310882\\
0.0460999999999991	-0.509630350480858\\
0.0462000000000007	-1.09095703469191\\
0.0463000000000005	-1.61916462687506\\
0.0464000000000002	-2.07093883191432\\
0.0465	-2.42321003523739\\
0.0465999999999998	-2.71037599211373\\
0.0466999999999995	-3.03212707703433\\
0.0467999999999993	-3.45464762797775\\
0.0469000000000008	-3.92742951178601\\
0.0470000000000006	-4.33589453453605\\
0.0471000000000004	-4.61703118610431\\
0.0472000000000001	-4.7945757204792\\
0.0472999999999999	-4.92985246660167\\
0.0473999999999997	-5.07914490281962\\
0.0474999999999994	-5.27588230155758\\
0.0475999999999992	-5.49938904128362\\
0.0477000000000007	-5.65763286698012\\
0.0478000000000005	-5.64551332569011\\
0.0479000000000003	-5.44359892567514\\
0.048	-5.14280804042075\\
0.0480999999999998	-4.85712416925434\\
0.0481999999999996	-4.61988192003931\\
0.0482999999999993	-4.37133929088378\\
0.0484000000000009	-4.0323512633304\\
0.0485000000000007	-3.57320221502784\\
0.0486000000000004	-3.02167578855113\\
0.0487000000000002	-2.43676513134553\\
0.0488	-1.88632028982473\\
0.0488999999999997	-1.42042979651531\\
0.0489999999999995	-1.03300194860221\\
0.0490999999999993	-0.655566074694329\\
0.0492000000000008	-0.216578514592024\\
0.0493000000000006	0.288057972395814\\
0.0494000000000003	0.793623121304035\\
0.0495000000000001	1.22647427579769\\
0.0495999999999999	1.55118007243433\\
0.0496999999999996	1.7763840613436\\
0.0497999999999994	1.94662693605514\\
0.0498999999999992	2.12607310013436\\
0.0500000000000007	2.35842502922861\\
0.0501000000000005	2.62897885132808\\
0.0502000000000002	2.87809838037948\\
0.0503	3.05924059436055\\
0.0503999999999998	3.18091140245667\\
0.0504999999999995	3.29609020964847\\
0.0505999999999993	3.45686633519519\\
0.0507000000000009	3.67235004813266\\
0.0508000000000006	3.89999304127836\\
0.0509000000000004	4.07816447966965\\
0.0510000000000002	4.17250401547916\\
0.0510999999999999	4.19473932126659\\
0.0511999999999997	4.18442053031738\\
0.0512999999999995	4.17675385562894\\
0.0513999999999992	4.17624206799637\\
0.0515000000000008	4.14850814028553\\
0.0516000000000005	4.04517303329463\\
0.0517000000000003	3.84877441794026\\
0.0518000000000001	3.58714909272775\\
0.0518999999999998	3.29849905352117\\
0.0519999999999996	2.99903710700617\\
0.0520999999999994	2.69419548960049\\
0.0521999999999991	2.39669640788207\\
0.0523000000000007	2.11106173264736\\
0.0524000000000004	1.81830389323203\\
0.0525000000000002	1.50195838642738\\
0.0526	1.18060494372463\\
0.0526999999999997	0.895117167357855\\
0.0527999999999995	0.670676546274706\\
0.0528999999999993	0.504042629530044\\
0.0530000000000008	0.376223318148112\\
0.0531000000000006	0.263126420998251\\
0.0532000000000004	0.145099085619014\\
0.0533000000000001	0.0229783786826214\\
0.0533999999999999	-0.0787467080115949\\
0.0534999999999997	-0.135080868260609\\
0.0535999999999994	-0.147863974542727\\
0.0536999999999992	-0.152239769589663\\
0.0538000000000007	-0.20124586985672\\
0.0539000000000005	-0.335082437376181\\
0.0540000000000003	-0.546992305010308\\
0.0541	-0.778042420609893\\
0.0541999999999998	-0.962240209343667\\
0.0542999999999996	-1.0860532775839\\
0.0543999999999993	-1.20011985218759\\
0.0545000000000009	-1.37225870887954\\
0.0546000000000006	-1.63053327815738\\
0.0547000000000004	-1.94162970577552\\
0.0548000000000002	-2.22976883945597\\
0.0548999999999999	-2.41918569654853\\
0.0549999999999997	-2.4796745885968\\
0.0550999999999995	-2.44990032300918\\
0.0551999999999992	-2.41443729984332\\
0.0553000000000008	-2.43710433357366\\
0.0554000000000006	-2.49950721754255\\
0.0555000000000003	-2.51172663358642\\
0.0556000000000001	-2.40170197715066\\
0.0556999999999999	-2.19456194631416\\
0.0557999999999996	-1.99201130606128\\
0.0558999999999994	-1.88061666260802\\
0.0559999999999992	-1.87609017609745\\
0.0561000000000007	-1.93923055080624\\
0.0562000000000005	-2.00790418324465\\
0.0563000000000002	-2.01989728294304\\
0.0564	-1.95523862017995\\
0.0564999999999998	-1.87267371108396\\
0.0565999999999995	-1.86623825441074\\
0.0566999999999993	-1.96508421662715\\
0.0568000000000008	-2.10144096021013\\
0.0569000000000006	-2.18535028616453\\
0.0570000000000004	-2.17748189491263\\
0.0571000000000002	-2.08117018976299\\
0.0571999999999999	-1.90999018840366\\
0.0572999999999997	-1.69141013004766\\
0.0573999999999995	-1.46666136192483\\
0.0574999999999992	-1.24876330625504\\
0.0576000000000008	-0.994838561745265\\
0.0577000000000005	-0.647696164424321\\
0.0578000000000003	-0.199016518360731\\
0.0579000000000001	0.303000593982031\\
0.0579999999999998	0.796517741877572\\
0.0580999999999996	1.24070723072944\\
0.0581999999999994	1.621706317716\\
0.0582999999999991	1.95124128091209\\
0.0584000000000007	2.2623678655101\\
0.0585000000000004	2.5837435923699\\
0.0586000000000002	2.90086981497084\\
0.0587	3.15229120135408\\
0.0587999999999997	3.28501724139167\\
0.0588999999999995	3.31533852044162\\
0.0589999999999993	3.31785563771917\\
0.0591000000000008	3.35278848311947\\
0.0592000000000006	3.42481750869476\\
0.0593000000000004	3.51423963889774\\
0.0594000000000001	3.61207672573642\\
0.0594999999999999	3.70449380338138\\
0.0595999999999997	3.75803534866852\\
0.0596999999999994	3.75868409522568\\
0.0597999999999992	3.74719486004023\\
0.0599000000000007	3.77704468092911\\
0.0600000000000005	3.84409730878917\\
0.0601000000000003	3.88929538116096\\
0.0602	3.86481128234189\\
0.0602999999999998	3.76612741268356\\
0.0603999999999996	3.60280741037202\\
0.0604999999999993	3.37501143682177\\
0.0606000000000009	3.09008378314035\\
0.0607000000000006	2.77120602450488\\
0.0608000000000004	2.42367740557843\\
0.0609000000000002	2.00580580447285\\
0.0609999999999999	1.46345049103156\\
0.0610999999999997	0.801651906927297\\
0.0611999999999995	0.102965407028961\\
0.0612999999999992	-0.540880329150529\\
0.0614000000000008	-1.10627731214264\\
0.0615000000000006	-1.63596926938432\\
0.0616000000000003	-2.17787413979192\\
0.0617000000000001	-2.74780579688719\\
0.0617999999999999	-3.33259190167374\\
0.0618999999999996	-3.88825358781558\\
0.0619999999999994	-4.34115776169541\\
0.0620999999999992	-4.64165493273657\\
0.0622000000000007	-4.83181220571742\\
0.0623000000000005	-5.02190212067451\\
0.0624000000000002	-5.28185564377283\\
0.0625	-5.58294705026224\\
0.0625999999999998	-5.851275062263\\
0.0626999999999995	-6.03974765391576\\
0.0627999999999993	-6.13951900911275\\
0.0629000000000008	-6.17118458796534\\
0.0630000000000006	-6.19124145856748\\
0.0631000000000004	-6.26312249670148\\
0.0632000000000001	-6.38095959256522\\
0.0632999999999999	-6.44599305847243\\
0.0633999999999997	-6.35577749051387\\
0.0634999999999994	-6.10726710602846\\
0.0635999999999992	-5.78865053582145\\
0.0637000000000008	-5.48286693259571\\
0.0638000000000005	-5.20248091847244\\
0.0639000000000003	-4.90431854239607\\
0.0640000000000001	-4.53243689325089\\
0.0640999999999998	-4.04360089233048\\
0.0641999999999996	-3.42458949719326\\
0.0642999999999994	-2.71024860970879\\
0.0644000000000009	-1.973771862221\\
0.0645000000000007	-1.27399904918225\\
0.0646000000000004	-0.607472342208869\\
0.0647000000000002	0.0747996502867405\\
0.0648	0.803915348533284\\
0.0648999999999997	1.56229918118474\\
0.0649999999999995	2.31223713490554\\
0.0650999999999993	3.02589529754974\\
0.0652000000000008	3.67842642845868\\
0.0653000000000006	4.24384249483064\\
0.0654000000000003	4.72313885817682\\
0.0655000000000001	5.15739723186201\\
0.0655999999999999	5.58670695636198\\
0.0656999999999996	6.00396329561012\\
0.0657999999999994	6.36506648712623\\
0.0658999999999992	6.6340389754275\\
0.0660000000000007	6.80588096780184\\
0.0661000000000005	6.90099661232247\\
0.0662000000000003	6.95421703383314\\
0.0663	6.99654318956527\\
0.0663999999999998	7.02754477169799\\
0.0664999999999996	7.00686619425188\\
0.0665999999999993	6.88232075687833\\
0.0667000000000009	6.62862420352098\\
0.0668000000000006	6.2648335939339\\
0.0669000000000004	5.84371617176287\\
0.0670000000000002	5.41758778837909\\
0.0670999999999999	4.99785031419272\\
0.0671999999999997	4.54751754768622\\
0.0672999999999995	4.02295134285818\\
0.0673999999999992	3.41781983618823\\
0.0675000000000008	2.75876946646082\\
0.0676000000000005	2.07334217320754\\
0.0677000000000003	1.37892433665739\\
0.0678000000000001	0.688245661833689\\
0.0678999999999998	0.000418773359278646\\
0.0679999999999996	-0.708911944495531\\
0.0680999999999994	-1.46600918690975\\
0.0681999999999992	-2.26281270259601\\
0.0683000000000007	-3.05106755205694\\
0.0684000000000005	-3.77398930573065\\
0.0685000000000002	-4.40469017295742\\
0.0686	-4.96345528731148\\
0.0686999999999998	-5.50056817096615\\
0.0687999999999995	-6.05027297487114\\
0.0688999999999993	-6.59299954039205\\
0.0690000000000008	-7.0657804324484\\
0.0691000000000006	-7.41061781675335\\
0.0692000000000004	-7.61247839804364\\
0.0693000000000001	-7.70299345494785\\
0.0693999999999999	-7.74049166483399\\
0.0694999999999997	-7.77493455555128\\
0.0695999999999994	-7.80790899179886\\
0.0696999999999992	-7.78227475314546\\
0.0698000000000008	-7.62500953510235\\
0.0699000000000005	-7.30904768465151\\
0.0700000000000003	-6.87604471681854\\
0.0701000000000001	-6.40540643376314\\
0.0701999999999998	-5.96017712996716\\
0.0702999999999996	-5.54540758948592\\
0.0703999999999994	-5.10560648216984\\
0.0705000000000009	-4.57160521867494\\
0.0706000000000007	-3.92618955903002\\
0.0707000000000004	-3.22799257597304\\
0.0708000000000002	-2.56687550259775\\
0.0709	-1.99139090722196\\
0.0709999999999997	-1.47253122922247\\
0.0710999999999995	-0.930242484870606\\
0.0711999999999993	-0.295633353439262\\
0.0713000000000008	0.442540717832021\\
0.0714000000000006	1.23698318433768\\
0.0715000000000003	2.01321033306288\\
0.0716000000000001	2.70655816354092\\
0.0716999999999999	3.29748085894015\\
0.0717999999999996	3.83198959950565\\
0.0718999999999994	4.389040041287\\
0.0719999999999992	4.99834460136399\\
0.0721000000000007	5.59814571821178\\
0.0722000000000005	6.09746199263097\\
0.0723000000000003	6.4653719281895\\
0.0724	6.73080738971445\\
0.0724999999999998	6.91822270436304\\
0.0725999999999996	7.03288498855741\\
0.0726999999999993	7.09784862343765\\
0.0728000000000009	7.14434810420475\\
0.0729000000000006	7.15376214294785\\
0.0730000000000004	7.05864157700045\\
0.0731000000000002	6.82180732683819\\
0.0731999999999999	6.48017323344021\\
0.0732999999999997	6.09694712899319\\
0.0733999999999995	5.70504129027664\\
0.0734999999999992	5.31038929511089\\
0.0736000000000008	4.91093014964966\\
0.0737000000000005	4.48535430730307\\
0.0738000000000003	3.9936084569452\\
0.0739000000000001	3.42570805820389\\
0.0739999999999998	2.83994960469022\\
0.0740999999999996	2.32090976813404\\
0.0741999999999994	1.89556003883372\\
0.0742999999999991	1.50949242750927\\
0.0744000000000007	1.08810263967287\\
0.0745000000000005	0.601891589684415\\
0.0746000000000002	0.0669635040749856\\
0.0747	-0.490266047355227\\
0.0747999999999998	-1.04324160552224\\
0.0748999999999995	-1.55889529781457\\
0.0749999999999993	-2.02019369087903\\
0.0751000000000008	-2.45616329247914\\
0.0752000000000006	-2.91477896886518\\
0.0753000000000004	-3.39664656417968\\
0.0754000000000001	-3.8446684208929\\
0.0754999999999999	-4.20861119227304\\
0.0755999999999997	-4.4896270844558\\
0.0756999999999994	-4.71081694931746\\
0.0757999999999992	-4.88028911257555\\
0.0759000000000007	-5.00385528569121\\
0.0760000000000005	-5.09946979696564\\
0.0761000000000003	-5.16638266213894\\
0.0762	-5.16136635776427\\
0.0762999999999998	-5.04003143256351\\
0.0763999999999996	-4.81566845131155\\
0.0764999999999993	-4.55311536074795\\
0.0766000000000009	-4.30622416107528\\
0.0767000000000007	-4.07672416217428\\
0.0768000000000004	-3.82989336271424\\
0.0769000000000002	-3.53289863647575\\
0.077	-3.17646876961928\\
0.0770999999999997	-2.77787064722965\\
0.0771999999999995	-2.37851289649173\\
0.0772999999999993	-2.03080312412449\\
0.0774000000000008	-1.76130951430632\\
0.0775000000000006	-1.53441666033417\\
0.0776000000000003	-1.27250030695659\\
0.0777000000000001	-0.935002273884574\\
0.0777999999999999	-0.566574601209005\\
0.0778999999999996	-0.245142993938964\\
0.0779999999999994	0.0052111324449875\\
0.0780999999999992	0.225718972487666\\
0.0782000000000007	0.467046794403855\\
0.0783000000000005	0.759374318327094\\
0.0784000000000002	1.12055834170794\\
0.0785	1.53837572454405\\
0.0785999999999998	1.94056287897117\\
0.0786999999999995	2.23677295935741\\
0.0787999999999993	2.41493854472173\\
0.0789000000000009	2.56321841038862\\
0.0790000000000006	2.77595765787588\\
0.0791000000000004	3.06057144922728\\
0.0792000000000002	3.34675967567349\\
0.0792999999999999	3.5571264208359\\
0.0793999999999997	3.65277322653884\\
0.0794999999999995	3.64110209785838\\
0.0795999999999992	3.57150119662849\\
0.0797000000000008	3.51258946500455\\
0.0798000000000005	3.50317798591439\\
0.0799000000000003	3.51682298816913\\
0.0800000000000001	3.48574797746079\\
0.0800999999999998	3.36545482563372\\
0.0801999999999996	3.17250082917904\\
0.0802999999999994	2.96238080705433\\
0.0803999999999991	2.78431069564171\\
0.0805000000000007	2.66159314491671\\
0.0806000000000004	2.59489944665681\\
0.0807000000000002	2.55998844374465\\
0.0808	2.50899640167851\\
0.0808999999999997	2.40388558894035\\
0.0809999999999995	2.25826555885587\\
0.0810999999999993	2.12919444692828\\
0.0812000000000008	2.06191609669453\\
0.0813000000000006	2.05460152650917\\
0.0814000000000004	2.06988782322837\\
0.0815000000000001	2.05416419640174\\
0.0815999999999999	1.94949563311546\\
0.0816999999999997	1.72725658378575\\
0.0817999999999994	1.42804790157277\\
0.0818999999999992	1.14211929307663\\
0.0820000000000007	0.929525541058492\\
0.0821000000000005	0.769327841674544\\
0.0822000000000003	0.591301607393362\\
0.0823	0.34154014552804\\
0.0823999999999998	0.0176829208315379\\
0.0824999999999996	-0.334631060170212\\
0.0825999999999993	-0.650295265429042\\
0.0827000000000009	-0.888169138005424\\
0.0828000000000007	-1.05946733821467\\
0.0829000000000004	-1.2111864801904\\
0.0830000000000002	-1.38478373764659\\
0.0831	-1.59376057661244\\
0.0831999999999997	-1.82350747138277\\
0.0832999999999995	-2.03477406130886\\
0.0833999999999993	-2.18131330505073\\
0.0835000000000008	-2.25040935705036\\
0.0836000000000006	-2.2857204464561\\
0.0837000000000003	-2.35416400871354\\
0.0838000000000001	-2.48972950626938\\
0.0838999999999999	-2.67475223908605\\
0.0839999999999996	-2.86431698500617\\
0.0840999999999994	-3.01733432915855\\
0.0841999999999992	-3.11724394697659\\
0.0843000000000007	-3.18406589644873\\
0.0844000000000005	-3.26624754649954\\
0.0845000000000002	-3.4032540408565\\
0.0846	-3.58416721413365\\
0.0846999999999998	-3.74435946051478\\
0.0847999999999995	-3.81208854024897\\
0.0848999999999993	-3.7672591565002\\
0.0850000000000009	-3.65438551509211\\
0.0851000000000006	-3.53204605858057\\
0.0852000000000004	-3.41209846207265\\
0.0853000000000002	-3.25587180682658\\
0.0853999999999999	-3.02229434895951\\
0.0854999999999997	-2.70392640332899\\
0.0855999999999995	-2.32330395489181\\
0.0856999999999992	-1.91938367912446\\
0.0858000000000008	-1.53715250393661\\
0.0859000000000005	-1.19978242502838\\
0.0860000000000003	-0.878165382718665\\
0.0861000000000001	-0.510243726472154\\
0.0861999999999998	-0.0673190186609673\\
0.0862999999999996	0.409237925518946\\
0.0863999999999994	0.845769940604587\\
0.0864999999999991	1.20141201069833\\
0.0866000000000007	1.49323147651259\\
0.0867000000000004	1.77248273679355\\
0.0868000000000002	2.08532201950657\\
0.0869	2.44493452405534\\
0.0869999999999997	2.82481085342196\\
0.0870999999999995	3.17462283228325\\
0.0871999999999993	3.45320173779069\\
0.0873000000000008	3.66266169130546\\
0.0874000000000006	3.85548707249671\\
0.0875000000000004	4.09355897396325\\
0.0876000000000001	4.38652355163071\\
0.0876999999999999	4.67808618350847\\
0.0877999999999997	4.90181042539128\\
0.0878999999999994	5.03705609382326\\
0.0879999999999992	5.10216667833544\\
0.0881000000000007	5.1201185509923\\
0.0882000000000005	5.11426019995515\\
0.0883000000000003	5.10992068960502\\
0.0884	5.10144604298429\\
0.0884999999999998	5.03195661218114\\
0.0885999999999996	4.84250870287137\\
0.0886999999999993	4.53320599695778\\
0.0888000000000009	4.14811789681423\\
0.0889000000000006	3.71956159452402\\
0.0890000000000004	3.26531037414811\\
0.0891000000000002	2.81903845725394\\
0.0891999999999999	2.40541372825472\\
0.0892999999999997	1.98320392681108\\
0.0893999999999995	1.46746387110357\\
0.0894999999999992	0.830238431962865\\
0.0896000000000008	0.146339959396443\\
0.0897000000000006	-0.480122784742315\\
0.0898000000000003	-1.01101214688593\\
0.0899000000000001	-1.48375539463109\\
0.0899999999999999	-1.95668543941112\\
0.0900999999999996	-2.47089845360339\\
0.0901999999999994	-3.04166653954487\\
0.0902999999999992	-3.64292586471032\\
0.0904000000000007	-4.19738604124932\\
0.0905000000000005	-4.62303821155864\\
0.0906000000000002	-4.91558145904161\\
0.0907	-5.16514948035753\\
0.0907999999999998	-5.46735248030446\\
0.0908999999999995	-5.82994808845969\\
0.0909999999999993	-6.18384236608211\\
0.0911000000000008	-6.46140653096152\\
0.0912000000000006	-6.6328620874407\\
0.0913000000000004	-6.69197558824679\\
0.0914000000000001	-6.66113686973585\\
0.0914999999999999	-6.60841875925554\\
0.0915999999999997	-6.60384338299374\\
0.0916999999999994	-6.63754403184986\\
0.0917999999999992	-6.61433635531744\\
0.0919000000000008	-6.44570720006235\\
0.0920000000000005	-6.12431823896987\\
0.0921000000000003	-5.7054554177072\\
0.0922000000000001	-5.25058872305624\\
0.0922999999999998	-4.79988838440498\\
0.0923999999999996	-4.36142609649005\\
0.0924999999999994	-3.8983847959282\\
0.0925999999999991	-3.34666153484255\\
0.0927000000000007	-2.6749582709784\\
0.0928000000000004	-1.92764054026296\\
0.0929000000000002	-1.19351059375362\\
0.093	-0.528202668706902\\
0.0930999999999997	0.0890151227041116\\
0.0931999999999995	0.72237090244986\\
0.0932999999999993	1.409493947696\\
0.0934000000000008	2.12747261123856\\
0.0935000000000006	2.82055038809808\\
0.0936000000000003	3.44411100856431\\
0.0937000000000001	3.97894587307751\\
0.0937999999999999	4.42774157142384\\
0.0938999999999997	4.81750114603886\\
0.0939999999999994	5.18687672379929\\
0.0940999999999992	5.5444142872931\\
0.0942000000000007	5.84958403314048\\
0.0943000000000005	6.05894212339898\\
0.0944000000000003	6.18041280361173\\
0.0945	6.25804282681328\\
0.0945999999999998	6.31635312093977\\
0.0946999999999996	6.3484706684832\\
0.0947999999999993	6.34687189199501\\
0.0949000000000009	6.31006418308436\\
0.0950000000000006	6.22229902779583\\
0.0951000000000004	6.06255249215212\\
0.0952000000000002	5.83999996168195\\
0.0952999999999999	5.59127135945797\\
0.0953999999999997	5.33046774895914\\
0.0954999999999995	5.02278739873731\\
0.0955999999999992	4.62170444908732\\
0.0957000000000008	4.11916089148096\\
0.0958000000000006	3.54594976797316\\
0.0959000000000003	2.93288358550033\\
0.0960000000000001	2.2903257908381\\
0.0960999999999999	1.62513999554828\\
0.0961999999999996	0.955267281855024\\
0.0962999999999994	0.291430339019893\\
0.0963999999999992	-0.383518774964944\\
0.0965000000000007	-1.09485360541085\\
0.0966000000000005	-1.83576942095715\\
0.0967000000000002	-2.56269460251212\\
0.0968	-3.22943842752532\\
0.0968999999999998	-3.81214191611102\\
0.0969999999999995	-4.30885387333908\\
0.0970999999999993	-4.73909268060806\\
0.0972000000000008	-5.14095979599021\\
0.0973000000000006	-5.53901749474565\\
0.0974000000000004	-5.90626970783777\\
0.0975000000000001	-6.17812565927848\\
0.0975999999999999	-6.31340051072626\\
0.0976999999999997	-6.33382077475921\\
0.0977999999999994	-6.30894071020294\\
0.0978999999999992	-6.31328333241102\\
0.0980000000000008	-6.38028634639781\\
0.0981000000000005	-6.46895626221878\\
0.0982000000000003	-6.48269152346502\\
0.0983000000000001	-6.35175044807458\\
0.0983999999999998	-6.10244337099703\\
0.0984999999999996	-5.83035447509173\\
0.0985999999999994	-5.60961726720774\\
0.0987000000000009	-5.43865736403377\\
0.0988000000000007	-5.25526805404735\\
0.0989000000000004	-4.97905756490007\\
0.0990000000000002	-4.55383214636667\\
0.0991	-3.98519152864139\\
0.0991999999999997	-3.3444990088205\\
0.0992999999999995	-2.71806372165696\\
0.0993999999999993	-2.14387755457838\\
0.0995000000000008	-1.59636082892525\\
0.0996000000000006	-1.01942518681166\\
0.0997000000000003	-0.3671036054764\\
0.0998000000000001	0.366997733004913\\
0.0998999999999999	1.13414886729723\\
0.0999999999999996	1.84778370830955\\
};
\addlegendentry{POD-Indiv}

\addplot [color=mycolor5, mark size=2.5pt, mark=+, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.042022176762325\\
0.000199999999999534	0.168033943975338\\
0.000299999999999301	0.361040444566177\\
0.000400000000000844	0.561278616956209\\
0.000500000000000611	0.686569306696759\\
0.000600000000000378	0.67446385525859\\
0.000700000000000145	0.513195242050983\\
0.000799999999999912	0.254848154302186\\
0.000899999999999679	-5.37916325349386e-06\\
0.000999999999999446	-0.136658473703257\\
0.00109999999999921	-0.069525506305034\\
0.00120000000000076	0.224689145271039\\
0.00130000000000052	0.69465581381561\\
0.00140000000000029	1.22922817826491\\
0.00150000000000006	1.69301418651527\\
0.00159999999999982	1.97099817681357\\
0.00169999999999959	2.00593378272718\\
0.00179999999999936	1.81641833323054\\
0.00189999999999912	1.48974201719106\\
0.00200000000000067	1.15315048098606\\
0.00210000000000043	0.933789066227648\\
0.0022000000000002	0.921127687712554\\
0.00229999999999997	1.14367412747381\\
0.00239999999999974	1.56627536363978\\
0.0024999999999995	2.1068824017174\\
0.00259999999999927	2.66534075263113\\
0.00270000000000081	3.15356775333328\\
0.00280000000000058	3.51715578884987\\
0.00290000000000035	3.74257594566904\\
0.00300000000000011	3.84970230376025\\
0.00309999999999988	3.87456802238263\\
0.00319999999999965	3.84994533529713\\
0.00329999999999941	3.79121573139493\\
0.00339999999999918	3.69201263074821\\
0.00350000000000072	3.53006274071337\\
0.00360000000000049	3.27970597723706\\
0.00370000000000026	2.92555345694545\\
0.00380000000000003	2.47179629798046\\
0.00389999999999979	1.94393263059591\\
0.00399999999999956	1.38271885744653\\
0.00409999999999933	0.833108971016298\\
0.00420000000000087	0.332419399230139\\
0.00430000000000064	-0.0981344989637449\\
0.0044000000000004	-0.456121595435162\\
0.00450000000000017	-0.754675269292097\\
0.00459999999999994	-1.01542109383952\\
0.0046999999999997	-1.26062395477612\\
0.00479999999999947	-1.50746759973415\\
0.00489999999999924	-1.76603444534631\\
0.00500000000000078	-2.04087535058594\\
0.00510000000000055	-2.33456456590038\\
0.00520000000000032	-2.65106597157842\\
0.00530000000000008	-2.99706728158591\\
0.00539999999999985	-3.38059253434221\\
0.00549999999999962	-3.80749311991316\\
0.00559999999999938	-4.27742524387338\\
0.00569999999999915	-4.78112558085913\\
0.00580000000000069	-5.30027203407551\\
0.00590000000000046	-5.81011350497445\\
0.00600000000000023	-6.28395257720248\\
0.00609999999999999	-6.69782890733445\\
0.00619999999999976	-7.03375222673794\\
0.00629999999999953	-7.2804664397454\\
0.0063999999999993	-7.43178765928823\\
0.00650000000000084	-7.48353776796543\\
0.00660000000000061	-7.43066253757407\\
0.00670000000000037	-7.26599917481192\\
0.00680000000000014	-6.98145912777322\\
0.00689999999999991	-6.57135011349786\\
0.00699999999999967	-6.0366388293584\\
0.00709999999999944	-5.38846616326328\\
0.00719999999999921	-4.64939981443497\\
0.00730000000000075	-3.85163806254411\\
0.00740000000000052	-3.03242608360945\\
0.00750000000000028	-2.22789242306252\\
0.00760000000000005	-1.46705149008768\\
0.00769999999999982	-0.767637983018076\\
0.00779999999999959	-0.134816803913568\\
0.00789999999999935	0.437139355286858\\
0.00799999999999912	0.961024204648865\\
0.00810000000000066	1.45212525952034\\
0.00820000000000043	1.92435914300754\\
0.0083000000000002	2.38813299773522\\
0.00839999999999996	2.85019708999106\\
0.00849999999999973	3.3149913896007\\
0.0085999999999995	3.78647540484992\\
0.00869999999999926	4.26934646973165\\
0.00880000000000081	4.7688842680259\\
0.00890000000000057	5.28927309411747\\
0.00900000000000034	5.83089682045831\\
0.00910000000000011	6.38755137269733\\
0.00919999999999987	6.9446138382409\\
0.00929999999999964	7.47893915698156\\
0.00939999999999941	7.96072608443661\\
0.00949999999999918	8.35700491859815\\
0.00960000000000072	8.63594121125007\\
0.00970000000000049	8.77096823750102\\
0.00980000000000025	8.74388339137142\\
0.00990000000000002	8.54640576733187\\
0.00999999999999979	8.18014649142083\\
0.0100999999999996	7.65534001590185\\
0.0101999999999993	6.98890263962035\\
0.0103000000000009	6.20238879722004\\
0.0104000000000006	5.32024017244579\\
0.0105000000000004	4.36846607940878\\
0.0106000000000002	3.37365958738641\\
0.0106999999999999	2.36212847885514\\
0.0107999999999997	1.35892855330708\\
0.0108999999999995	0.386706182757274\\
0.0109999999999992	-0.535580978093972\\
0.0111000000000008	-1.39386176207975\\
0.0112000000000005	-2.17981308434462\\
0.0113000000000003	-2.8911747421984\\
0.0114000000000001	-3.53142408950771\\
0.0114999999999998	-4.10885677049285\\
0.0115999999999996	-4.6352321796287\\
0.0116999999999994	-5.12419231462364\\
0.0117999999999991	-5.58964773142695\\
0.0119000000000007	-6.04426463998695\\
0.0120000000000005	-6.49812091340348\\
0.0121000000000002	-6.95755693203338\\
0.0122	-7.42424686065767\\
0.0122999999999998	-7.8945478725752\\
0.0123999999999995	-8.35922482122832\\
0.0124999999999993	-8.80366328148055\\
0.0126000000000008	-9.20865405665734\\
0.0127000000000006	-9.55175362083938\\
0.0128000000000004	-9.80911775004074\\
0.0129000000000001	-9.95760236309776\\
0.0129999999999999	-9.97686221522908\\
0.0130999999999997	-9.85117628891048\\
0.0131999999999994	-9.57079069196166\\
0.0132999999999992	-9.13267452372883\\
0.0134000000000007	-8.54069805279698\\
0.0135000000000005	-7.80532960225198\\
0.0136000000000003	-6.94298521392066\\
0.0137	-5.97514940245806\\
0.0137999999999998	-4.92733371035808\\
0.0138999999999996	-3.8278817033736\\
0.0139999999999993	-2.706595391041\\
0.0141000000000009	-1.59316762482398\\
0.0142000000000007	-0.515458841869972\\
0.0143000000000004	0.502264558736684\\
0.0144000000000002	1.44093870557742\\
0.0145	2.28792846157757\\
0.0145999999999997	3.03766070249684\\
0.0146999999999995	3.69153110399135\\
0.0147999999999993	4.25706878617457\\
0.0149000000000008	4.74647139272446\\
0.0150000000000006	5.17472762042005\\
0.0151000000000003	5.55759890135598\\
0.0152000000000001	5.90972633377372\\
0.0152999999999999	6.2430707108819\\
0.0153999999999996	6.56580420052146\\
0.0154999999999994	6.8816799156782\\
0.0155999999999992	7.18983469843211\\
0.0157000000000007	7.48494499826203\\
0.0158000000000005	7.75765577787127\\
0.0159000000000002	7.99522630271942\\
0.016	8.1823661712468\\
0.0160999999999998	8.3022530688727\\
0.0161999999999995	8.33772017787997\\
0.0162999999999993	8.2725759052732\\
0.0164000000000009	8.0929804374182\\
0.0165000000000006	7.78876700073634\\
0.0166000000000004	7.35457427067917\\
0.0167000000000002	6.79065966652787\\
0.0167999999999999	6.10329193100274\\
0.0168999999999997	5.30466978842228\\
0.0169999999999995	4.41237028418305\\
0.0170999999999992	3.44838357442359\\
0.0172000000000008	2.43783102162431\\
0.0173000000000005	1.40748591432141\\
0.0174000000000003	0.384221389040947\\
0.0175000000000001	-0.606497445384221\\
0.0175999999999998	-1.54197529188578\\
0.0176999999999996	-2.40341828192355\\
0.0177999999999994	-3.17676963002825\\
0.0178999999999991	-3.85320218539123\\
0.0180000000000007	-4.42924104389811\\
0.0181000000000004	-4.9065126077099\\
0.0182000000000002	-5.29114243579635\\
0.0183	-5.59285114720393\\
0.0183999999999997	-5.82382232908119\\
0.0184999999999995	-5.99743524020844\\
0.0185999999999993	-6.12696541156912\\
0.0187000000000008	-6.2243568675291\\
0.0188000000000006	-6.29916124969641\\
0.0189000000000004	-6.35772358099649\\
0.0190000000000001	-6.40267397706127\\
0.0190999999999999	-6.43276151980581\\
0.0191999999999997	-6.44304158069537\\
0.0192999999999994	-6.42540204889516\\
0.0193999999999992	-6.36938753583078\\
0.0195000000000007	-6.26325492985045\\
0.0196000000000005	-6.09517107783601\\
0.0197000000000003	-5.854446822282\\
0.0198	-5.5326949052585\\
0.0198999999999998	-5.12480464459861\\
0.0199999999999996	-4.62964455679726\\
0.0200999999999993	-4.05043343989739\\
0.0202000000000009	-3.3947564109831\\
0.0203000000000007	-2.67423948144269\\
0.0204000000000004	-1.903928497677\\
0.0205000000000002	-1.10144122873702\\
0.0206	-0.285973005431034\\
0.0206999999999997	0.522762932622049\\
0.0207999999999995	1.30558634605494\\
0.0208999999999993	2.04482949646674\\
0.0210000000000008	2.72519440448677\\
0.0211000000000006	3.33444719541585\\
0.0212000000000003	3.86391688757353\\
0.0213000000000001	4.30877318898856\\
0.0213999999999999	4.66806632617221\\
0.0214999999999996	4.94452355089023\\
0.0215999999999994	5.14411248509663\\
0.0216999999999992	5.27539993310744\\
0.0218000000000007	5.34875377852631\\
0.0219000000000005	5.37545171063677\\
0.0220000000000002	5.36677061943698\\
0.0221	5.33313235660449\\
0.0221999999999998	5.28337461762052\\
0.0222999999999995	5.22420123841245\\
0.0223999999999993	5.15984673918128\\
0.0225000000000009	5.09196868296197\\
0.0226000000000006	5.01976133234026\\
0.0227000000000004	4.9402673139501\\
0.0228000000000002	4.84885154056616\\
0.0228999999999999	4.7397934972388\\
0.0229999999999997	4.60694945961798\\
0.0230999999999995	4.44443446714164\\
0.0231999999999992	4.24727435642129\\
0.0233000000000008	4.01198074151716\\
0.0234000000000005	3.73700674505635\\
0.0235000000000003	3.42304905794727\\
0.0236000000000001	3.07317256843106\\
0.0236999999999998	2.69274720266995\\
0.0237999999999996	2.28920174069897\\
0.0238999999999994	1.8716147801077\\
0.0239999999999991	1.45017701907967\\
0.0241000000000007	1.0355698268431\\
0.0242000000000004	0.638311526873782\\
0.0243000000000002	0.268124111814741\\
0.0244	-0.0666306629771736\\
0.0244999999999997	-0.35940501561104\\
0.0245999999999995	-0.605779383514315\\
0.0246999999999993	-0.803621200041745\\
0.0248000000000008	-0.953085932731357\\
0.0249000000000006	-1.0564709442058\\
0.0250000000000004	-1.11794337044119\\
0.0251000000000001	-1.14317109625186\\
0.0251999999999999	-1.13889041743245\\
0.0252999999999997	-1.11244506760103\\
0.0253999999999994	-1.07132947278323\\
0.0254999999999992	-1.02276472122348\\
0.0256000000000007	-0.973329889898809\\
0.0257000000000005	-0.928664755801037\\
0.0258000000000003	-0.893253498466194\\
0.0259	-0.870293193307253\\
0.0259999999999998	-0.861646137008183\\
0.0260999999999996	-0.867871225008859\\
0.0261999999999993	-0.888326562256699\\
0.0263000000000009	-0.92133296044099\\
0.0264000000000006	-0.964385710740549\\
0.0265000000000004	-1.01440003036284\\
0.0266000000000002	-1.06797398130346\\
0.0266999999999999	-1.12165178900347\\
0.0267999999999997	-1.17217065268783\\
0.0268999999999995	-1.21667560785721\\
0.0269999999999992	-1.25288975686531\\
0.0271000000000008	-1.27923100641452\\
0.0272000000000006	-1.29487089996841\\
0.0273000000000003	-1.29973559188285\\
0.0274000000000001	-1.29445301620195\\
0.0274999999999999	-1.28025332941234\\
0.0275999999999996	-1.25883179065269\\
0.0276999999999994	-1.23218425682895\\
0.0277999999999992	-1.20242581432674\\
0.0279000000000007	-1.17160298022436\\
0.0280000000000005	-1.14150962695921\\
0.0281000000000002	-1.11351646572112\\
0.0282	-1.08842352656732\\
0.0282999999999998	-1.06634436443413\\
0.0283999999999995	-1.04662958480534\\
0.0284999999999993	-1.02783556882748\\
0.0286000000000008	-1.00774190085627\\
0.0287000000000006	-0.983418278161759\\
0.0288000000000004	-0.951338693936895\\
0.0289000000000001	-0.90753792492381\\
0.0289999999999999	-0.84780302739598\\
0.0290999999999997	-0.767890885965071\\
0.0291999999999994	-0.663761828311848\\
0.0292999999999992	-0.531818873260038\\
0.0294000000000008	-0.369142076466444\\
0.0295000000000005	-0.173707488137802\\
0.0296000000000003	0.0554197117025055\\
0.0297000000000001	0.317928238434096\\
0.0297999999999998	0.612150002067285\\
0.0298999999999996	0.935005153996908\\
0.0299999999999994	1.28201101559907\\
0.0300999999999991	1.64736077796936\\
0.0302000000000007	2.02407454886591\\
0.0303000000000004	2.40422103251123\\
0.0304000000000002	2.7792031103763\\
0.0305	3.14009524561218\\
0.0305999999999997	3.47801558490299\\
0.0306999999999995	3.78451136553327\\
0.0307999999999993	4.05193334043474\\
0.0309000000000008	4.27377394430398\\
0.0310000000000006	4.44494489769555\\
0.0311000000000003	4.56197316586336\\
0.0312000000000001	4.62309934308785\\
0.0312999999999999	4.62826931516299\\
0.0313999999999997	4.57901793833646\\
0.0314999999999994	4.4782517968978\\
0.0315999999999992	4.32994618846176\\
0.0317000000000007	4.13877856160898\\
0.0318000000000005	3.90972621236053\\
0.0319000000000003	3.64765948185598\\
0.032	3.35696278522214\\
0.0320999999999998	3.04121434879909\\
0.0321999999999996	2.70295160339218\\
0.0322999999999993	2.34354302473261\\
0.0324000000000009	1.96317930025905\\
0.0325000000000006	1.56098756296496\\
0.0326000000000004	1.13526268423196\\
0.0327000000000002	0.683800134673215\\
0.0327999999999999	0.204306280826517\\
0.0328999999999997	-0.305145007577178\\
0.0329999999999995	-0.845645370524913\\
0.0330999999999992	-1.41701265230037\\
0.0332000000000008	-2.01741654856035\\
0.0333000000000006	-2.64310277999063\\
0.0334000000000003	-3.28824292689024\\
0.0335000000000001	-3.94492834092434\\
0.0335999999999999	-4.60331619191681\\
0.0336999999999996	-5.25192449937029\\
0.0337999999999994	-5.87806171482048\\
0.0338999999999992	-6.46836605249334\\
0.0340000000000007	-7.00942092597624\\
0.0341000000000005	-7.48840637112209\\
0.0342000000000002	-7.89374258441857\\
0.0343	-8.21568110246854\\
0.0343999999999998	-8.44680175509738\\
0.0344999999999995	-8.58237920396693\\
0.0345999999999993	-8.62059139063458\\
0.0347000000000008	-8.5625530056641\\
0.0348000000000006	-8.41216940312818\\
0.0349000000000004	-8.1758194749309\\
0.0350000000000001	-7.86188882061219\\
0.0350999999999999	-7.48018613025206\\
0.0351999999999997	-7.04128514249356\\
0.0352999999999994	-6.55584090097954\\
0.0353999999999992	-6.03393182459195\\
0.0355000000000008	-5.48447784217729\\
0.0356000000000005	-4.91477960057026\\
0.0357000000000003	-4.3302148007768\\
0.0358000000000001	-3.73411567215843\\
0.0358999999999998	-3.1278374532668\\
0.0359999999999996	-2.51101252734765\\
0.0360999999999994	-1.88196985106757\\
0.0361999999999991	-1.2382857415453\\
0.0363000000000007	-0.577421010029861\\
0.0364000000000004	0.102608174360522\\
0.0365000000000002	0.80258182478058\\
0.0366	1.52150529780151\\
0.0366999999999997	2.25616602236373\\
0.0367999999999995	3.00085842783101\\
0.0368999999999993	3.74730511220302\\
0.0370000000000008	4.48478732826249\\
0.0371000000000006	5.20048171485975\\
0.0372000000000003	5.8799841127099\\
0.0373000000000001	6.50798651013461\\
0.0373999999999999	7.06906083922545\\
0.0374999999999996	7.5484945039644\\
0.0375999999999994	7.93311777140081\\
0.0376999999999992	8.21206301100414\\
0.0378000000000007	8.37740019518451\\
0.0379000000000005	8.42460172208709\\
0.0380000000000003	8.35280197515775\\
0.0381	8.16483200077014\\
0.0381999999999998	7.86702625049172\\
0.0382999999999996	7.46881517107793\\
0.0383999999999993	6.98213329009733\\
0.0385000000000009	6.42068608408195\\
0.0386000000000006	5.79912933773049\\
0.0387000000000004	5.13222110180145\\
0.0388000000000002	4.43400817537532\\
0.0388999999999999	3.71710624607574\\
0.0389999999999997	2.99212550471678\\
0.0390999999999995	2.26728228461116\\
0.0391999999999992	1.54822298629986\\
0.0393000000000008	0.83807010826327\\
0.0394000000000005	0.137683063665966\\
0.0395000000000003	-0.553890237645533\\
0.0396000000000001	-1.23880995346645\\
0.0396999999999998	-1.91973989949456\\
0.0397999999999996	-2.59910119092016\\
0.0398999999999994	-3.27834650307449\\
0.0399999999999991	-3.95731626666065\\
0.0401000000000007	-4.63373204728938\\
0.0402000000000005	-5.30287194963297\\
0.0403000000000002	-5.95745883436163\\
0.0404	-6.58777560649701\\
0.0404999999999998	-7.18200402045746\\
0.0405999999999995	-7.72676576300163\\
0.0406999999999993	-8.20782844564752\\
0.0408000000000008	-8.61092577734251\\
0.0409000000000006	-8.9226317118242\\
0.0410000000000004	-9.13122351417523\\
0.0411000000000001	-9.22746885668835\\
0.0411999999999999	-9.20527725666669\\
0.0412999999999997	-9.06216597521212\\
0.0413999999999994	-8.79950419777298\\
0.0414999999999992	-8.42251579187479\\
0.0416000000000007	-7.94003897382085\\
0.0417000000000005	-7.36405933851834\\
0.0418000000000003	-6.70904959656862\\
0.0419	-5.99116366237825\\
0.0419999999999998	-5.22734340259579\\
0.0420999999999996	-4.43440252934829\\
0.0421999999999993	-3.62815339267323\\
0.0423000000000009	-2.82263872036772\\
0.0424000000000007	-2.02952191426973\\
0.0425000000000004	-1.25767709254051\\
0.0426000000000002	-0.513004596704969\\
0.0427	0.20151966151048\\
0.0427999999999997	0.88557046509394\\
0.0428999999999995	1.54100160065642\\
0.0429999999999993	2.17121750940356\\
0.0431000000000008	2.78044113766352\\
0.0432000000000006	3.37293832988123\\
0.0433000000000003	3.95226190476977\\
0.0434000000000001	4.5205765104472\\
0.0434999999999999	5.07811866735487\\
0.0435999999999996	5.62283558231572\\
0.0436999999999994	6.15023222381164\\
0.0437999999999992	6.65343986636336\\
0.0439000000000007	7.12350208903575\\
0.0440000000000005	7.54985735688421\\
0.0441000000000003	7.920982113431\\
0.0442	8.22514589491672\\
0.0442999999999998	8.45122129230231\\
0.0443999999999996	8.58948728735576\\
0.0444999999999993	8.6323648559646\\
0.0446000000000009	8.57502875588227\\
0.0447000000000006	8.41584869952883\\
0.0448000000000004	8.15662591450666\\
0.0449000000000002	7.80260644093475\\
0.0449999999999999	7.36226924084855\\
0.0450999999999997	6.84690400810964\\
0.0451999999999995	6.27000917942136\\
0.0452999999999992	5.64655387313001\\
0.0454000000000008	4.9921573522732\\
0.0455000000000005	4.32224531994703\\
0.0456000000000003	3.65124357970742\\
0.0457000000000001	2.99186620482224\\
0.0457999999999998	2.35454766301032\\
0.0458999999999996	1.74705698807116\\
0.0459999999999994	1.17431796958343\\
0.0460999999999991	0.638443482832866\\
0.0462000000000007	0.138975853807635\\
0.0463000000000005	-0.32669028905651\\
0.0464000000000002	-0.762739725059356\\
0.0465	-1.17427042424082\\
0.0465999999999998	-1.56658367003285\\
0.0466999999999995	-1.94448732262566\\
0.0467999999999993	-2.31166714888634\\
0.0469000000000008	-2.67017516128855\\
0.0470000000000006	-3.020074227412\\
0.0471000000000004	-3.35926570547315\\
0.0472000000000001	-3.68351235277463\\
0.0472999999999999	-3.98665363035723\\
0.0473999999999997	-4.26099571433614\\
0.0474999999999994	-4.49784517137227\\
0.0475999999999992	-4.68814456100709\\
0.0477000000000007	-4.82316063189488\\
0.0478000000000005	-4.89517215919703\\
0.0479000000000003	-4.89810473723473\\
0.048	-4.82806419158633\\
0.0480999999999998	-4.6837281696963\\
0.0481999999999996	-4.46656625969371\\
0.0482999999999993	-4.18087201931641\\
0.0484000000000009	-3.83360426607959\\
0.0485000000000007	-3.43404915527577\\
0.0486000000000004	-2.99332761949651\\
0.0487000000000002	-2.5237838971743\\
0.0488	-2.03829922527865\\
0.0488999999999997	-1.54957976972328\\
0.0489999999999995	-1.06946918324577\\
0.0490999999999993	-0.608333755915439\\
0.0492000000000008	-0.174562193101773\\
0.0493000000000006	0.225786887972411\\
0.0494000000000003	0.58916792395533\\
0.0495000000000001	0.914552710206562\\
0.0495999999999999	1.20326014340668\\
0.0496999999999996	1.45862815606965\\
0.0497999999999994	1.68555586319488\\
0.0498999999999992	1.8899529323192\\
0.0500000000000007	2.07813927343208\\
0.0501000000000005	2.25624095048611\\
0.0502000000000002	2.42962755688002\\
0.0503	2.60243227942486\\
0.0503999999999998	2.77718886486564\\
0.0504999999999995	2.95461027726924\\
0.0505999999999993	3.13352273577155\\
0.0507000000000009	3.31095689392377\\
0.0508000000000006	3.48238609645173\\
0.0509000000000004	3.6420907934175\\
0.0510000000000002	3.78361909575026\\
0.0510999999999999	3.90030677023089\\
0.0511999999999997	3.98581614510145\\
0.0512999999999995	4.03465266115804\\
0.0513999999999992	4.04262014157024\\
0.0515000000000008	4.00718105361026\\
0.0516000000000005	3.92769561440344\\
0.0517000000000003	3.80552300650916\\
0.0518000000000001	3.64397837677896\\
0.0518999999999998	3.44815006324894\\
0.0519999999999996	3.22459164589278\\
0.0520999999999994	2.98091236535763\\
0.0521999999999991	2.72529654446049\\
0.0523000000000007	2.46598723333471\\
0.0524000000000004	2.21077139893154\\
0.0525000000000002	1.96650325170821\\
0.0526	1.7386989150742\\
0.0526999999999997	1.53122998544354\\
0.0527999999999995	1.3461359489337\\
0.0528999999999993	1.18356658913383\\
0.0530000000000008	1.04185606285895\\
0.0531000000000006	0.917720905692082\\
0.0532000000000004	0.806565610608612\\
0.0533000000000001	0.702872103953579\\
0.0533999999999999	0.600644008167491\\
0.0534999999999997	0.493873276601398\\
0.0535999999999994	0.376995978246153\\
0.0536999999999992	0.24530538932844\\
0.0538000000000007	0.0952943374674895\\
0.0539000000000005	-0.0750956091642117\\
0.0540000000000003	-0.266333510820191\\
0.0541	-0.477274260214971\\
0.0541999999999998	-0.705248581889974\\
0.0542999999999996	-0.94625867960192\\
0.0543999999999993	-1.1952630885026\\
0.0545000000000009	-1.44652836260952\\
0.0546000000000006	-1.69402097636369\\
0.0547000000000004	-1.93181056124674\\
0.0548000000000002	-2.15445549241437\\
0.0548999999999999	-2.35734366766859\\
0.0549999999999997	-2.53696513237667\\
0.0550999999999995	-2.69109854559853\\
0.0551999999999992	-2.81889997767427\\
0.0553000000000008	-2.92088969689371\\
0.0554000000000006	-2.99883990209432\\
0.0555000000000003	-3.05557336757888\\
0.0556000000000001	-3.0946890306598\\
0.0556999999999999	-3.12023544635218\\
0.0557999999999996	-3.13635635318612\\
0.0558999999999994	-3.14693414286286\\
0.0559999999999992	-3.15525676059791\\
0.0561000000000007	-3.16373157737295\\
0.0562000000000005	-3.17366613968697\\
0.0563000000000002	-3.18513081493678\\
0.0564	-3.19691252844745\\
0.0564999999999998	-3.20656240458474\\
0.0565999999999995	-3.21053370822668\\
0.0566999999999993	-3.20440039232203\\
0.0568000000000008	-3.18314121783244\\
0.0569000000000006	-3.14147021134313\\
0.0570000000000004	-3.07419131601287\\
0.0571000000000002	-2.97655376033511\\
0.0571999999999999	-2.84458487548092\\
0.0572999999999997	-2.67537885710947\\
0.0573999999999995	-2.4673231096919\\
0.0574999999999992	-2.22024811136337\\
0.0576000000000008	-1.93549190701898\\
0.0577000000000005	-1.61587599629255\\
0.0578000000000003	-1.26559518184711\\
0.0579000000000001	-0.890029474104056\\
0.0579999999999998	-0.495491092344384\\
0.0580999999999996	-0.0889236034755569\\
0.0581999999999994	0.322426926316043\\
0.0582999999999991	0.731347390607699\\
0.0584000000000007	1.13097825912783\\
0.0585000000000004	1.51509924089529\\
0.0586000000000002	1.87836253773965\\
0.0587	2.21645998570831\\
0.0587999999999997	2.52621504222033\\
0.0588999999999995	2.8055957656422\\
0.0589999999999993	3.05365032836482\\
0.0591000000000008	3.27037187415819\\
0.0592000000000006	3.45650429051906\\
0.0593000000000004	3.61330442229548\\
0.0594000000000001	3.74227912603288\\
0.0594999999999999	3.84491720404113\\
0.0595999999999997	3.922436506512\\
0.0596999999999994	3.97556538088828\\
0.0597999999999992	4.0043752037854\\
0.0599000000000007	4.00817715738825\\
0.0600000000000005	3.98549192357492\\
0.0601000000000003	3.93409585363234\\
0.0602	3.85114181176905\\
0.0602999999999998	3.73334758275893\\
0.0603999999999996	3.57723989243037\\
0.0604999999999993	3.37943801153261\\
0.0606000000000009	3.13695789137342\\
0.0607000000000006	2.84751600779204\\
0.0608000000000004	2.50981175457025\\
0.0609000000000002	2.12376825229853\\
0.0609999999999999	1.69071392378297\\
0.0610999999999997	1.2134908255865\\
0.0611999999999995	0.696480405694833\\
0.0612999999999992	0.145542691457795\\
0.0614000000000008	-0.432129392805047\\
0.0615000000000006	-1.02823325756348\\
0.0616000000000003	-1.63364488117172\\
0.0617000000000001	-2.23875511520698\\
0.0617999999999999	-2.83383377153972\\
0.0618999999999996	-3.40939925942289\\
0.0619999999999994	-3.95657104526675\\
0.0620999999999992	-4.46738325219853\\
0.0622000000000007	-4.93504028347816\\
0.0623000000000005	-5.35409922102965\\
0.0624000000000002	-5.72056872026575\\
0.0625	-6.03191981866421\\
0.0625999999999998	-6.28701014363264\\
0.0626999999999995	-6.4859290154797\\
0.0627999999999993	-6.62977645495139\\
0.0629000000000008	-6.72039373074393\\
0.0630000000000006	-6.76006650749217\\
0.0631000000000004	-6.7512235921052\\
0.0632000000000001	-6.69615457436006\\
0.0632999999999999	-6.59676825777087\\
0.0633999999999997	-6.45441082921417\\
0.0634999999999994	-6.26975829097267\\
0.0635999999999992	-6.04279219435101\\
0.0637000000000008	-5.77286149121518\\
0.0638000000000005	-5.45882676923554\\
0.0639000000000003	-5.09927684927364\\
0.0640000000000001	-4.69280198381586\\
0.0640999999999998	-4.23830331685493\\
0.0641999999999996	-3.73531505510239\\
0.0642999999999994	-3.18431424513264\\
0.0644000000000009	-2.58699340702905\\
0.0645000000000007	-1.94647331521629\\
0.0646000000000004	-1.26743704536841\\
0.0647000000000002	-0.556171648606485\\
0.0648	0.179489870686769\\
0.0648999999999997	0.930326697884885\\
0.0649999999999995	1.68598168897707\\
0.0650999999999993	2.43529282674148\\
0.0652000000000008	3.16668534429973\\
0.0653000000000006	3.86860068533764\\
0.0654000000000003	4.52993560830411\\
0.0655000000000001	5.14046365431071\\
0.0655999999999999	5.69121220692877\\
0.0656999999999996	6.17477123001261\\
0.0657999999999994	6.5855143686358\\
0.0658999999999992	6.91971913401365\\
0.0660000000000007	7.17557990914975\\
0.0661000000000005	7.35311500837\\
0.0662000000000003	7.45397648336159\\
0.0663	7.48117817730385\\
0.0663999999999998	7.43876329007346\\
0.0664999999999996	7.33143688791358\\
0.0665999999999993	7.16419114817306\\
0.0667000000000009	6.94195138698862\\
0.0668000000000006	6.66926916424829\\
0.0669000000000004	6.35008500379463\\
0.0670000000000002	5.98757782099892\\
0.0670999999999999	5.58411143033162\\
0.0671999999999997	5.14128094559578\\
0.0672999999999995	4.66005410740106\\
0.0673999999999992	4.14099511186058\\
0.0675000000000008	3.58455194310561\\
0.0676000000000005	2.99138306765154\\
0.0677000000000003	2.3626959377321\\
0.0678000000000001	1.70056846665203\\
0.0678999999999998	1.00822547828295\\
0.0679999999999996	0.290245141100014\\
0.0680999999999994	-0.447324714247634\\
0.0681999999999992	-1.19695399042557\\
0.0683000000000007	-1.94972745402565\\
0.0684000000000005	-2.69554950429987\\
0.0685000000000002	-3.4234464205718\\
0.0686	-4.12194854180526\\
0.0686999999999998	-4.77952865637603\\
0.0687999999999995	-5.38506840348892\\
0.0688999999999993	-5.92832205666076\\
0.0690000000000008	-6.40034682983337\\
0.0691000000000006	-6.79387091519043\\
0.0692000000000004	-7.10357464692847\\
0.0693000000000001	-7.32626614060488\\
0.0693999999999999	-7.46094019788141\\
0.0694999999999997	-7.50871744176431\\
0.0695999999999994	-7.47266914318222\\
0.0696999999999992	-7.35754126211484\\
0.0698000000000008	-7.16939831717057\\
0.0699000000000005	-6.91521325465009\\
0.0700000000000003	-6.60243312479885\\
0.0701000000000001	-6.23855180255757\\
0.0701999999999998	-5.8307200856993\\
0.0702999999999996	-5.38542038260829\\
0.0703999999999994	-4.90822802577832\\
0.0705000000000009	-4.40367448155799\\
0.0706000000000007	-3.87521980230702\\
0.0707000000000004	-3.32533322794803\\
0.0708000000000002	-2.7556725133954\\
0.0709	-2.16734494465098\\
0.0709999999999997	-1.5612267130291\\
0.0710999999999995	-0.938312764025515\\
0.0711999999999993	-0.300066866321613\\
0.0713000000000008	0.351258488957532\\
0.0714000000000006	1.01236051659507\\
0.0715000000000003	1.67870669457342\\
0.0716000000000001	2.34445506569404\\
0.0716999999999999	3.00248434233731\\
0.0717999999999996	3.64453553013596\\
0.0718999999999994	4.2614582651541\\
0.0719999999999992	4.8435470093492\\
0.0721000000000007	5.38094528343379\\
0.0722000000000005	5.86409073524787\\
0.0723000000000003	6.28417047780438\\
0.0724	6.63355503093369\\
0.0724999999999998	6.9061804236571\\
0.0725999999999996	7.0978515241633\\
0.0726999999999993	7.20644515072986\\
0.0728000000000009	7.23199859330445\\
0.0729000000000006	7.17667731123905\\
0.0730000000000004	7.04462418758052\\
0.0731000000000002	6.84170110430115\\
0.0731999999999999	6.57514121386203\\
0.0732999999999997	6.25313652380822\\
0.0733999999999995	5.88438979247504\\
0.0734999999999992	5.47766199200516\\
0.0736000000000008	5.04134651827372\\
0.0737000000000005	4.58309899707483\\
0.0738000000000003	4.10954702360301\\
0.0739000000000001	3.62609796976858\\
0.0739999999999998	3.13685545108667\\
0.0740999999999996	2.64464677901454\\
0.0741999999999994	2.15115537207029\\
0.0742999999999991	1.65714425918318\\
0.0744000000000007	1.16275006731775\\
0.0745000000000005	0.667821764653651\\
0.0746000000000002	0.172275266536161\\
0.0747	-0.323565925233874\\
0.0747999999999998	-0.818672570670936\\
0.0748999999999995	-1.31107907616772\\
0.0749999999999993	-1.79774008058522\\
0.0751000000000008	-2.27448714569905\\
0.0752000000000006	-2.73609060707186\\
0.0753000000000004	-3.17642356162994\\
0.0754000000000001	-3.58871702104311\\
0.0754999999999999	-3.96588828456601\\
0.0755999999999997	-4.30091882198374\\
0.0756999999999994	-4.58725411195978\\
0.0757999999999992	-4.81919608151736\\
0.0759000000000007	-4.99225907957313\\
0.0760000000000005	-5.1034629736304\\
0.0761000000000003	-5.15154137205754\\
0.0762	-5.13704915748567\\
0.0762999999999998	-5.06236079115424\\
0.0763999999999996	-4.93155873713136\\
0.0764999999999993	-4.75021931930281\\
0.0766000000000009	-4.52511064260106\\
0.0767000000000007	-4.26382348803879\\
0.0768000000000004	-3.97436078244916\\
0.0769000000000002	-3.66471405115778\\
0.077	-3.34245591131476\\
0.0770999999999997	-3.01437628505251\\
0.0771999999999995	-2.68618654517187\\
0.0772999999999993	-2.36231060752539\\
0.0774000000000008	-2.04577546189418\\
0.0775000000000006	-1.73820627672518\\
0.0776000000000003	-1.43992348036638\\
0.0777000000000001	-1.1501318702513\\
0.0777999999999999	-0.867185151954036\\
0.0778999999999996	-0.588904064997532\\
0.0779999999999994	-0.312922589421778\\
0.0780999999999992	-0.0370350555456973\\
0.0782000000000007	0.240482687161702\\
0.0783000000000005	0.520602556283327\\
0.0784000000000002	0.803344360290467\\
0.0785	1.08766155111809\\
0.0785999999999998	1.37142075128139\\
0.0786999999999995	1.65147600905382\\
0.0787999999999993	1.92383156240921\\
0.0789000000000009	2.18388022438929\\
0.0790000000000006	2.42669887044429\\
0.0791000000000004	2.64737831152532\\
0.0792000000000002	2.84136233210565\\
0.0792999999999999	3.00477010843393\\
0.0793999999999997	3.13467754894535\\
0.0794999999999995	3.22933624155048\\
0.0795999999999992	3.28831339166326\\
0.0797000000000008	3.31254202792365\\
0.0798000000000005	3.30427741438973\\
0.0799000000000003	3.26696249679773\\
0.0800000000000001	3.20501185841787\\
0.0800999999999998	3.12352959413013\\
0.0801999999999996	3.02798122031183\\
0.0802999999999994	2.92384298569129\\
0.0803999999999991	2.81625347135723\\
0.0805000000000007	2.70969201759598\\
0.0806000000000004	2.60770646147662\\
0.0807000000000002	2.51270892149845\\
0.0808	2.42585336819834\\
0.0808999999999997	2.34700273285351\\
0.0809999999999995	2.27478681593469\\
0.0810999999999993	2.20674578257687\\
0.0812000000000008	2.13954797160969\\
0.0813000000000006	2.06926557701326\\
0.0814000000000004	1.99168785177446\\
0.0815000000000001	1.90264908696528\\
0.0815999999999999	1.7983478693872\\
0.0816999999999997	1.67563513453297\\
0.0817999999999994	1.532251085661\\
0.0818999999999992	1.36699507203553\\
0.0820000000000007	1.17981758918713\\
0.0821000000000005	0.971829379726307\\
0.0822000000000003	0.745228681680281\\
0.0823	0.503153595288859\\
0.0823999999999998	0.249471865565607\\
0.0824999999999996	-0.0114752672527398\\
0.0825999999999993	-0.275155422927305\\
0.0827000000000009	-0.537132305729417\\
0.0828000000000007	-0.793336453692122\\
0.0829000000000004	-1.04029969943936\\
0.0830000000000002	-1.27533649708728\\
0.0831	-1.49665942404772\\
0.0831999999999997	-1.70342122175245\\
0.0832999999999995	-1.89568125754613\\
0.0833999999999993	-2.07429991662025\\
0.0835000000000008	-2.24076977568148\\
0.0836000000000006	-2.39699699149455\\
0.0837000000000003	-2.54504994082932\\
0.0838000000000001	-2.68689447091418\\
0.0838999999999999	-2.82413600220279\\
0.0839999999999996	-2.95778813624816\\
0.0840999999999994	-3.08808544132099\\
0.0841999999999992	-3.21435479599539\\
0.0843000000000007	-3.33495541399864\\
0.0844000000000005	-3.44729270619781\\
0.0845000000000002	-3.54790582463188\\
0.0846	-3.63262348580606\\
0.0846999999999998	-3.69677783446808\\
0.0847999999999995	-3.7354620518749\\
0.0848999999999993	-3.74381438465242\\
0.0850000000000009	-3.7173094837747\\
0.0851000000000006	-3.65203754382663\\
0.0852000000000004	-3.54495268128932\\
0.0853000000000002	-3.39407423011423\\
0.0853999999999999	-3.19862801068798\\
0.0854999999999997	-2.95911886320315\\
0.0855999999999995	-2.6773304994615\\
0.0856999999999992	-2.3562537748671\\
0.0858000000000008	-1.99994930175947\\
0.0859000000000005	-1.61335473512989\\
0.0860000000000003	-1.20205065685951\\
0.0861000000000001	-0.772001521981824\\
0.0861999999999998	-0.329289563811779\\
0.0862999999999996	0.120140419062901\\
0.0863999999999994	0.570708587282537\\
0.0864999999999991	1.01738544894939\\
0.0866000000000007	1.45582399850248\\
0.0867000000000004	1.88243155030357\\
0.0868000000000002	2.29437872194471\\
0.0869	2.68954765723142\\
0.0869999999999997	3.06642597867348\\
0.0870999999999995	3.42395687978537\\
0.0871999999999993	3.76135885516399\\
0.0873000000000008	4.07793064406229\\
0.0874000000000006	4.37285795080924\\
0.0875000000000004	4.64503821900266\\
0.0876000000000001	4.89293832311459\\
0.0876999999999999	5.1144975449281\\
0.0877999999999997	5.30708482375186\\
0.0878999999999994	5.46751528764764\\
0.0879999999999992	5.59212667360022\\
0.0881000000000007	5.67691188155507\\
0.0882000000000005	5.71769976421507\\
0.0883000000000003	5.71037269996417\\
0.0884	5.65110673054005\\
0.0884999999999998	5.53661828414377\\
0.0885999999999996	5.36440086901923\\
0.0886999999999993	5.1329356280836\\
0.0888000000000009	4.84186127498347\\
0.0889000000000006	4.49209156016182\\
0.0890000000000004	4.0858718643836\\
0.0891000000000002	3.6267705066868\\
0.0891999999999999	3.11960468011753\\
0.0892999999999997	2.57030519165282\\
0.0893999999999995	1.98572819154305\\
0.0894999999999992	1.37342546499761\\
0.0896000000000008	0.74138745758742\\
0.0897000000000006	0.0977748191670642\\
0.0898000000000003	-0.549345244798003\\
0.0899000000000001	-1.19224212490704\\
0.0899999999999999	-1.82373044165687\\
0.0900999999999996	-2.43733277808538\\
0.0901999999999994	-3.0273884986229\\
0.0902999999999992	-3.58910454215359\\
0.0904000000000007	-4.11854821516823\\
0.0905000000000005	-4.61258610974758\\
0.0906000000000002	-5.06877701176268\\
0.0907	-5.48522982858271\\
0.0907999999999998	-5.86043989409452\\
0.0908999999999995	-6.19311835605299\\
0.0909999999999993	-6.48202965175845\\
0.0911000000000008	-6.72585125729077\\
0.0912000000000006	-6.92306804377664\\
0.0913000000000004	-7.07191089389104\\
0.0914000000000001	-7.1703457423473\\
0.0914999999999999	-7.21611534708962\\
0.0915999999999997	-7.20683205227533\\
0.0916999999999994	-7.14011580562132\\
0.0917999999999992	-7.01376818785294\\
0.0919000000000008	-6.8259702587301\\
0.0920000000000005	-6.57549001100155\\
0.0921000000000003	-6.26188415204986\\
0.0922000000000001	-5.88567898945207\\
0.0922999999999998	-5.44851630423387\\
0.0923999999999996	-4.95325227881892\\
0.0924999999999994	-4.40400048149369\\
0.0925999999999991	-3.80611363092292\\
0.0927000000000007	-3.16610288368435\\
0.0928000000000004	-2.49149756300238\\
0.0929000000000002	-1.79065229409277\\
0.093	-1.07251198057453\\
0.0930999999999997	-0.34634794855187\\
0.0931999999999995	0.37851952098355\\
0.0932999999999993	1.09299615654435\\
0.0934000000000008	1.78847027684384\\
0.0935000000000006	2.45703643036259\\
0.0936000000000003	3.09167387396997\\
0.0937000000000001	3.68637080876573\\
0.0937999999999999	4.23618910271675\\
0.0938999999999997	4.73726833434671\\
0.0939999999999994	5.18677218350708\\
0.0940999999999992	5.58278414823227\\
0.0942000000000007	5.92416296256616\\
0.0943000000000005	6.21037076533233\\
0.0944000000000003	6.44128875489969\\
0.0945	6.61703569156666\\
0.0945999999999998	6.7378041109977\\
0.0946999999999996	6.80372752024124\\
0.0947999999999993	6.81478930301898\\
0.0949000000000009	6.77078069344927\\
0.0950000000000006	6.67131132617256\\
0.0951000000000004	6.51587167379492\\
0.0952000000000002	6.303942606396\\
0.0952999999999999	6.03514350518373\\
0.0953999999999997	5.70940720016269\\
0.0954999999999995	5.32716772599932\\
0.0955999999999992	4.88954552901046\\
0.0957000000000008	4.3985146583162\\
0.0958000000000006	3.85703738719385\\
0.0959000000000003	3.26915378702533\\
0.0960000000000001	2.64001675218743\\
0.0960999999999999	1.97586666829022\\
0.0961999999999996	1.28394408829425\\
0.0962999999999994	0.572343102857662\\
0.0963999999999992	-0.150187695973763\\
0.0965000000000007	-0.874486080872314\\
0.0966000000000005	-1.59124525881982\\
0.0967000000000002	-2.29129544754892\\
0.0968	-2.96588133522927\\
0.0968999999999998	-3.60691892760848\\
0.0969999999999995	-4.20721669369339\\
0.0970999999999993	-4.76064830850589\\
0.0972000000000008	-5.2622676167342\\
0.0973000000000006	-5.7083604106188\\
0.0974000000000004	-6.09643193398542\\
0.0975000000000001	-6.42513345984256\\
0.0975999999999999	-6.69413541073056\\
0.0976999999999997	-6.90395808299624\\
0.0977999999999994	-7.05577382042101\\
0.0978999999999992	-7.1511962346204\\
0.0980000000000008	-7.19207268061187\\
0.0981000000000005	-7.18029564457093\\
0.0982000000000003	-7.1176469646534\\
0.0983000000000001	-7.00568608831271\\
0.0983999999999998	-6.84569002887992\\
0.0984999999999996	-6.63864856237021\\
0.0985999999999994	-6.38531388333442\\
0.0987000000000009	-6.0862996169273\\
0.0988000000000007	-5.74222021275897\\
0.0989000000000004	-5.35385849918698\\
0.0990000000000002	-4.922346865277\\
0.0991	-4.44934632454014\\
0.0991999999999997	-3.93720764069785\\
0.0992999999999995	-3.38909984266375\\
0.0993999999999993	-2.80909371661017\\
0.0995000000000008	-2.20219101906948\\
0.0996000000000006	-1.57429408478338\\
0.0997000000000003	-0.932114807817442\\
0.0998000000000001	-0.283026415179371\\
0.0998999999999999	0.36513430468492\\
0.0999999999999996	1.00430300289301\\
};
\addlegendentry{PSD}

\addplot [color=mycolor6, mark size=0.8pt, mark=x, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.0180169434760362\\
0.000199999999999534	0.0207230041474809\\
0.000299999999999301	-0.0256611733868759\\
0.000400000000000844	-0.0421129696753706\\
0.000500000000000611	0.024120399078047\\
0.000600000000000378	0.0986862085161082\\
0.000700000000000145	0.113255700971942\\
0.000799999999999912	0.131501281919345\\
0.000899999999999679	0.233223551693372\\
0.000999999999999446	0.364017910568826\\
0.00109999999999921	0.427232745799333\\
0.00120000000000076	0.45854070848244\\
0.00130000000000052	0.567799629170887\\
0.00140000000000029	0.74442684416193\\
0.00150000000000006	0.868855824098713\\
0.00159999999999982	0.912083992361813\\
0.00169999999999959	0.975399058991048\\
0.00179999999999936	1.10596276639886\\
0.00189999999999912	1.21807153066316\\
0.00200000000000067	1.25982076185397\\
0.00210000000000043	1.32794774065445\\
0.0022000000000002	1.51919439107906\\
0.00229999999999997	1.76652351875756\\
0.00239999999999974	1.94314363873899\\
0.0024999999999995	2.06623432841888\\
0.00259999999999927	2.26609040822871\\
0.00270000000000081	2.57666651775372\\
0.00280000000000058	2.88423061507506\\
0.00290000000000035	3.09365736678057\\
0.00300000000000011	3.23089050454935\\
0.00309999999999988	3.34567242507349\\
0.00319999999999965	3.41420952897226\\
0.00329999999999941	3.39982150836043\\
0.00339999999999918	3.33402486657675\\
0.00350000000000072	3.25880610723942\\
0.00360000000000049	3.13009123465047\\
0.00370000000000026	2.85477783919449\\
0.00380000000000003	2.41075547113058\\
0.00389999999999979	1.87370850284903\\
0.00399999999999956	1.33362323756529\\
0.00409999999999933	0.834389372077439\\
0.00420000000000087	0.388633466569187\\
0.00430000000000064	-0.00330822812485643\\
0.0044000000000004	-0.362120004273141\\
0.00450000000000017	-0.718187175842871\\
0.00459999999999994	-1.07537447182958\\
0.0046999999999997	-1.40908553534669\\
0.00479999999999947	-1.70512391370717\\
0.00489999999999924	-1.97596556666761\\
0.00500000000000078	-2.2376853867869\\
0.00510000000000055	-2.50008827339931\\
0.00520000000000032	-2.78186431611175\\
0.00530000000000008	-3.10229804296537\\
0.00539999999999985	-3.45229735119326\\
0.00549999999999962	-3.80916020939207\\
0.00559999999999938	-4.18671182671895\\
0.00569999999999915	-4.62534681657687\\
0.00580000000000069	-5.11447263984833\\
0.00590000000000046	-5.57741236865359\\
0.00600000000000023	-5.9711307286365\\
0.00609999999999999	-6.35038879076448\\
0.00619999999999976	-6.77034091208889\\
0.00629999999999953	-7.15883509188176\\
0.0063999999999993	-7.36664953201384\\
0.00650000000000084	-7.34173874509121\\
0.00660000000000061	-7.17440138039351\\
0.00670000000000037	-6.95330080497944\\
0.00680000000000014	-6.65837774870394\\
0.00689999999999991	-6.24015347333665\\
0.00699999999999967	-5.72850116371336\\
0.00709999999999944	-5.18109544027371\\
0.00719999999999921	-4.56759138507333\\
0.00730000000000075	-3.80723254101434\\
0.00740000000000052	-2.92552096630098\\
0.00750000000000028	-2.08089304987856\\
0.00760000000000005	-1.39447149244847\\
0.00769999999999982	-0.81748057141996\\
0.00779999999999959	-0.221674947097044\\
0.00789999999999935	0.424407189436408\\
0.00799999999999912	1.03825963428816\\
0.00810000000000066	1.56218612604312\\
0.00820000000000043	2.04062588539479\\
0.0083000000000002	2.53853362891573\\
0.00839999999999996	3.04419944013103\\
0.00849999999999973	3.50313582801983\\
0.0085999999999995	3.92064925738101\\
0.00869999999999926	4.37219647123596\\
0.00880000000000081	4.9019924313012\\
0.00890000000000057	5.45312157683135\\
0.00900000000000034	5.92932078088495\\
0.00910000000000011	6.30908725089419\\
0.00919999999999987	6.66338269367064\\
0.00929999999999964	7.05749485028189\\
0.00939999999999941	7.46905432713361\\
0.00949999999999918	7.82462201189264\\
0.00960000000000072	8.08888135788655\\
0.00970000000000049	8.27019148787433\\
0.00980000000000025	8.33909128243358\\
0.00990000000000002	8.20098508988278\\
0.00999999999999979	7.79470975465774\\
0.0100999999999996	7.19019552193615\\
0.0101999999999993	6.5304889298653\\
0.0103000000000009	5.87372728939902\\
0.0104000000000006	5.14305667610112\\
0.0105000000000004	4.25255373656532\\
0.0106000000000002	3.23672833584444\\
0.0106999999999999	2.21649523129358\\
0.0107999999999997	1.26953119339203\\
0.0108999999999995	0.388099987212199\\
0.0109999999999992	-0.44822199559637\\
0.0111000000000008	-1.22436769546736\\
0.0112000000000005	-1.93518079806312\\
0.0113000000000003	-2.62495274456243\\
0.0114000000000001	-3.33425458250062\\
0.0114999999999998	-4.03076017478077\\
0.0115999999999996	-4.64122952050261\\
0.0116999999999994	-5.14971458657118\\
0.0117999999999991	-5.62197706935427\\
0.0119000000000007	-6.12124892142887\\
0.0120000000000005	-6.63394737951879\\
0.0121000000000002	-7.10073409201641\\
0.0122	-7.49673998675044\\
0.0122999999999998	-7.84920709443254\\
0.0123999999999995	-8.18223166907288\\
0.0124999999999993	-8.47490589403574\\
0.0126000000000008	-8.68591428703149\\
0.0127000000000006	-8.80445028691076\\
0.0128000000000004	-8.86237282057625\\
0.0129000000000001	-8.8969567738745\\
0.0129999999999999	-8.90582797637303\\
0.0130999999999997	-8.83624979467729\\
0.0131999999999994	-8.61689550559468\\
0.0132999999999992	-8.20569602347676\\
0.0134000000000007	-7.61498312102272\\
0.0135000000000005	-6.89550470486263\\
0.0136000000000003	-6.09863325526\\
0.0137	-5.25193211910952\\
0.0137999999999998	-4.36047717637206\\
0.0138999999999996	-3.4184582161607\\
0.0139999999999993	-2.41865778633245\\
0.0141000000000009	-1.36538732208571\\
0.0142000000000007	-0.290994006740471\\
0.0143000000000004	0.745359455093581\\
0.0144000000000002	1.6907526330701\\
0.0145	2.53714843792548\\
0.0145999999999997	3.32076466568971\\
0.0146999999999995	4.07684377659737\\
0.0147999999999993	4.79869270376891\\
0.0149000000000008	5.44745665526613\\
0.0150000000000006	5.99838796683353\\
0.0151000000000003	6.46594390469019\\
0.0152000000000001	6.87996709319532\\
0.0152999999999999	7.24968373335266\\
0.0153999999999996	7.56535270694942\\
0.0154999999999994	7.83055275366209\\
0.0155999999999992	8.07063023410054\\
0.0157000000000007	8.29643760030473\\
0.0158000000000005	8.47418923334785\\
0.0159000000000002	8.5546053273121\\
0.016	8.53221515213099\\
0.0160999999999998	8.45378929017919\\
0.0161999999999995	8.35843386700927\\
0.0162999999999993	8.2283069257418\\
0.0164000000000009	8.01533393519965\\
0.0165000000000006	7.69910075897594\\
0.0166000000000004	7.28821253598153\\
0.0167000000000002	6.77096041039461\\
0.0167999999999999	6.10788997149136\\
0.0168999999999997	5.29569892077981\\
0.0169999999999995	4.40793322782206\\
0.0170999999999992	3.53263581976379\\
0.0172000000000008	2.67737155979898\\
0.0173000000000005	1.77524245511445\\
0.0174000000000003	0.791948663089045\\
0.0175000000000001	-0.210784243852087\\
0.0175999999999998	-1.14103089887452\\
0.0176999999999996	-1.97602715911814\\
0.0177999999999994	-2.75931293214932\\
0.0178999999999991	-3.51444003125395\\
0.0180000000000007	-4.20890004481138\\
0.0181000000000004	-4.81135726074194\\
0.0182000000000002	-5.33839278420747\\
0.0183	-5.81168804251713\\
0.0183999999999997	-6.19826871757033\\
0.0184999999999995	-6.44157915769738\\
0.0185999999999993	-6.54888562857425\\
0.0187000000000008	-6.60116659151147\\
0.0188000000000006	-6.65780474569625\\
0.0189000000000004	-6.68777179350908\\
0.0190000000000001	-6.62821637093781\\
0.0190999999999999	-6.48695172359374\\
0.0191999999999997	-6.33832780035442\\
0.0192999999999994	-6.21609933459518\\
0.0193999999999992	-6.05927282987478\\
0.0195000000000007	-5.79326242046219\\
0.0196000000000005	-5.43423358732749\\
0.0197000000000003	-5.07082188789531\\
0.0198	-4.75094269668407\\
0.0198999999999998	-4.42944282469476\\
0.0199999999999996	-4.03601131455869\\
0.0200999999999993	-3.55328660885555\\
0.0202000000000009	-3.00009383398154\\
0.0203000000000007	-2.37118144741784\\
0.0204000000000004	-1.64591587899531\\
0.0205000000000002	-0.854471593207299\\
0.0206	-0.0826323814318481\\
0.0206999999999997	0.616909402551919\\
0.0207999999999995	1.28499330493677\\
0.0208999999999993	1.98904136078684\\
0.0210000000000008	2.7114334167235\\
0.0211000000000006	3.35039837144406\\
0.0212000000000003	3.83812723645371\\
0.0213000000000001	4.21616195677608\\
0.0213999999999999	4.56923569222068\\
0.0214999999999996	4.91602382484397\\
0.0215999999999994	5.20457831029294\\
0.0216999999999992	5.40034750766407\\
0.0218000000000007	5.52801706152317\\
0.0219000000000005	5.61409299152687\\
0.0220000000000002	5.63253636998031\\
0.0221	5.54443181443069\\
0.0221999999999998	5.37089157400104\\
0.0222999999999995	5.18352281412501\\
0.0223999999999993	5.02112827410534\\
0.0225000000000009	4.85275333851019\\
0.0226000000000006	4.63736055444158\\
0.0227000000000004	4.38792127537406\\
0.0228000000000002	4.14718909815606\\
0.0228999999999999	3.91953048921786\\
0.0229999999999997	3.66778789569225\\
0.0230999999999995	3.38101747489059\\
0.0231999999999992	3.10714854519414\\
0.0233000000000008	2.89357922427922\\
0.0234000000000005	2.71561482145096\\
0.0235000000000003	2.49511264967915\\
0.0236000000000001	2.18746143157809\\
0.0236999999999998	1.82344762210431\\
0.0237999999999996	1.45926007621772\\
0.0238999999999994	1.11037494473219\\
0.0239999999999991	0.752806442532039\\
0.0241000000000007	0.37262418744918\\
0.0242000000000004	-0.0135880584838137\\
0.0243000000000002	-0.386465191098909\\
0.0244	-0.745517017525259\\
0.0244999999999997	-1.09034714630218\\
0.0245999999999995	-1.39815993120149\\
0.0246999999999993	-1.64167655532252\\
0.0248000000000008	-1.8258603897193\\
0.0249000000000006	-1.98688476413848\\
0.0250000000000004	-2.1478491625158\\
0.0251000000000001	-2.28808004458068\\
0.0251999999999999	-2.3658300939046\\
0.0252999999999997	-2.36322586813765\\
0.0253999999999994	-2.29690159641161\\
0.0254999999999992	-2.18806015159356\\
0.0256000000000007	-2.03768580901489\\
0.0257000000000005	-1.83885565390974\\
0.0258000000000003	-1.60558201465596\\
0.0259	-1.37827075148251\\
0.0259999999999998	-1.19773554586225\\
0.0260999999999996	-1.07614698757847\\
0.0261999999999993	-0.993563909155858\\
0.0263000000000009	-0.921312767435801\\
0.0264000000000006	-0.850401348269209\\
0.0265000000000004	-0.801288382743424\\
0.0266000000000002	-0.807443384247808\\
0.0266999999999999	-0.886615938635794\\
0.0267999999999997	-1.02389333457757\\
0.0268999999999995	-1.17920380952635\\
0.0269999999999992	-1.31007298621716\\
0.0271000000000008	-1.39178425635413\\
0.0272000000000006	-1.42647010141688\\
0.0273000000000003	-1.44048622770213\\
0.0274000000000001	-1.46661977055454\\
0.0274999999999999	-1.51318142796763\\
0.0275999999999996	-1.54459854788355\\
0.0276999999999994	-1.50450049631853\\
0.0277999999999992	-1.37196838112297\\
0.0279000000000007	-1.19220145713405\\
0.0280000000000005	-1.0380456924507\\
0.0281000000000002	-0.938501315976895\\
0.0282	-0.856545078480417\\
0.0282999999999998	-0.741768610835363\\
0.0283999999999995	-0.590857387504693\\
0.0284999999999993	-0.44413446859863\\
0.0286000000000008	-0.335229452321277\\
0.0287000000000006	-0.268283247319699\\
0.0288000000000004	-0.244977668103324\\
0.0289000000000001	-0.284909196192041\\
0.0289999999999999	-0.397245437480269\\
0.0290999999999997	-0.545065013611891\\
0.0291999999999994	-0.664174881553736\\
0.0292999999999992	-0.718935856848574\\
0.0294000000000008	-0.718664258104592\\
0.0295000000000005	-0.674141565383138\\
0.0296000000000003	-0.563400451817914\\
0.0297000000000001	-0.360628301638476\\
0.0297999999999998	-0.0810290892143968\\
0.0298999999999996	0.236048993746104\\
0.0299999999999994	0.588715921807365\\
0.0300999999999991	1.02284660557712\\
0.0302000000000007	1.56103829999511\\
0.0303000000000004	2.14404335410963\\
0.0304000000000002	2.67401725523543\\
0.0305	3.110077820914\\
0.0305999999999997	3.48986862605729\\
0.0306999999999995	3.85126919924768\\
0.0307999999999993	4.16543661311244\\
0.0309000000000008	4.37029305658016\\
0.0310000000000006	4.44790229107408\\
0.0311000000000003	4.43348450990109\\
0.0312000000000001	4.35376070542372\\
0.0312999999999999	4.19712736881194\\
0.0313999999999997	3.96080782026644\\
0.0314999999999994	3.69353274157212\\
0.0315999999999992	3.45504990666951\\
0.0317000000000007	3.24463324438314\\
0.0318000000000005	3.00783906447937\\
0.0319000000000003	2.71987929292657\\
0.032	2.42794840810147\\
0.0320999999999998	2.19105283213819\\
0.0321999999999996	2.00513843753894\\
0.0322999999999993	1.82149583322086\\
0.0324000000000009	1.62592923732831\\
0.0325000000000006	1.45477742222027\\
0.0326000000000004	1.31977754614156\\
0.0327000000000002	1.15470814729763\\
0.0327999999999999	0.87087843343056\\
0.0328999999999997	0.451204104406308\\
0.0329999999999995	-0.0450456438121485\\
0.0330999999999992	-0.568660790160603\\
0.0332000000000008	-1.13550811332179\\
0.0333000000000006	-1.78258901585038\\
0.0334000000000003	-2.50228595725573\\
0.0335000000000001	-3.25135507052444\\
0.0335999999999999	-4.00713633062613\\
0.0336999999999996	-4.77250920703857\\
0.0337999999999994	-5.52037660720161\\
0.0338999999999992	-6.17445260999412\\
0.0340000000000007	-6.67537234608768\\
0.0341000000000005	-7.04644355735472\\
0.0342000000000002	-7.35821124910071\\
0.0343	-7.62870451447026\\
0.0343999999999998	-7.79068909160263\\
0.0344999999999995	-7.76980752146519\\
0.0345999999999993	-7.57057201212717\\
0.0347000000000008	-7.26519106182409\\
0.0348000000000006	-6.91615618110828\\
0.0349000000000004	-6.54006274661466\\
0.0350000000000001	-6.14117498468092\\
0.0350999999999999	-5.74095218679204\\
0.0351999999999997	-5.3538802718038\\
0.0352999999999994	-4.95823981803574\\
0.0353999999999992	-4.52291832636942\\
0.0355000000000008	-4.05965513407329\\
0.0356000000000005	-3.62049101759933\\
0.0357000000000003	-3.23477411665161\\
0.0358000000000001	-2.86976453708036\\
0.0358999999999998	-2.46853819082344\\
0.0359999999999996	-2.0109908263871\\
0.0360999999999994	-1.51490710088282\\
0.0361999999999991	-0.983563460217368\\
0.0363000000000007	-0.381834445504628\\
0.0364000000000004	0.322706261195355\\
0.0365000000000002	1.11281013492774\\
0.0366	1.93516832762892\\
0.0366999999999997	2.75476956171313\\
0.0367999999999995	3.57654343504672\\
0.0368999999999993	4.41086600226546\\
0.0370000000000008	5.23504598268232\\
0.0371000000000006	5.99995377615381\\
0.0372000000000003	6.66525228414632\\
0.0373000000000001	7.21579527397863\\
0.0373999999999999	7.64914867463994\\
0.0374999999999996	7.96393517683009\\
0.0375999999999994	8.16493998595744\\
0.0376999999999992	8.26593907937807\\
0.0378000000000007	8.27431465858198\\
0.0379000000000005	8.17589330655539\\
0.0380000000000003	7.94696332618202\\
0.0381	7.58604938303089\\
0.0381999999999998	7.12879311330797\\
0.0382999999999996	6.62681718628212\\
0.0383999999999993	6.11298002603775\\
0.0385000000000009	5.58853615339341\\
0.0386000000000006	5.04004296976765\\
0.0387000000000004	4.46244547469816\\
0.0388000000000002	3.86428512799117\\
0.0388999999999999	3.25561226545797\\
0.0389999999999997	2.63792282030165\\
0.0390999999999995	2.00935256923727\\
0.0391999999999992	1.37695297668649\\
0.0393000000000008	0.75645964763782\\
0.0394000000000005	0.153710115827256\\
0.0395000000000003	-0.452601968617918\\
0.0396000000000001	-1.10172509310326\\
0.0396999999999998	-1.81767483141093\\
0.0397999999999996	-2.58558102399082\\
0.0398999999999994	-3.36436230261541\\
0.0399999999999991	-4.12151562061577\\
0.0401000000000007	-4.85121323105808\\
0.0402000000000005	-5.56077428447907\\
0.0403000000000002	-6.24958098606232\\
0.0404	-6.90548804192432\\
0.0404999999999998	-7.5111148245625\\
0.0405999999999995	-8.04061774376935\\
0.0406999999999993	-8.45506254601519\\
0.0408000000000008	-8.72126498370482\\
0.0409000000000006	-8.84600486950594\\
0.0410000000000004	-8.87925026231441\\
0.0411000000000001	-8.8655875023271\\
0.0411999999999999	-8.7928473350535\\
0.0412999999999997	-8.60333161034513\\
0.0413999999999994	-8.25995362393833\\
0.0414999999999992	-7.78874775408526\\
0.0416000000000007	-7.24938073262282\\
0.0417000000000005	-6.67813549212823\\
0.0418000000000003	-6.07602065722361\\
0.0419	-5.44312572704639\\
0.0419999999999998	-4.79675858002383\\
0.0420999999999996	-4.14644518090657\\
0.0421999999999993	-3.47344616628755\\
0.0423000000000009	-2.75769117382206\\
0.0424000000000007	-2.0169182862851\\
0.0425000000000004	-1.29497959053739\\
0.0426000000000002	-0.609056481524581\\
0.0427	0.068419464482135\\
0.0427999999999997	0.763627881368066\\
0.0428999999999995	1.45741496211018\\
0.0429999999999993	2.11063179838862\\
0.0431000000000008	2.72365514280191\\
0.0432000000000006	3.33999403737832\\
0.0433000000000003	3.98288304748447\\
0.0434000000000001	4.61458068354491\\
0.0434999999999999	5.1801074451048\\
0.0435999999999996	5.67652191734352\\
0.0436999999999994	6.15052027979427\\
0.0437999999999992	6.62826802662896\\
0.0439000000000007	7.07552468342754\\
0.0440000000000005	7.43849935255609\\
0.0441000000000003	7.70060170643688\\
0.0442	7.87683775066871\\
0.0442999999999998	7.96832658200371\\
0.0443999999999996	7.95651699045824\\
0.0444999999999993	7.84511950755715\\
0.0446000000000009	7.67366059711559\\
0.0447000000000006	7.46632651335471\\
0.0448000000000004	7.18651533868411\\
0.0449000000000002	6.77366834789811\\
0.0449999999999999	6.22388361085507\\
0.0450999999999997	5.60618486543269\\
0.0451999999999995	4.99023421045418\\
0.0452999999999992	4.38232804300983\\
0.0454000000000008	3.75079265113997\\
0.0455000000000005	3.09370687378896\\
0.0456000000000003	2.44792954549794\\
0.0457000000000001	1.8329178155439\\
0.0457999999999998	1.22134462411703\\
0.0458999999999996	0.585397293755817\\
0.0459999999999994	-0.0492282269336339\\
0.0460999999999991	-0.62415955905624\\
0.0462000000000007	-1.11773062017438\\
0.0463000000000005	-1.56650220638295\\
0.0464000000000002	-2.01263378207525\\
0.0465	-2.45464398493935\\
0.0465999999999998	-2.86562439806531\\
0.0466999999999995	-3.24011731236084\\
0.0467999999999993	-3.59562976710093\\
0.0469000000000008	-3.9339680128164\\
0.0470000000000006	-4.23285159195887\\
0.0471000000000004	-4.48728524440629\\
0.0472000000000001	-4.73365174751746\\
0.0472999999999999	-5.00619972481029\\
0.0473999999999997	-5.27761500256843\\
0.0474999999999994	-5.47043977454847\\
0.0475999999999992	-5.53496858531274\\
0.0477000000000007	-5.49759110677801\\
0.0478000000000005	-5.42110291021277\\
0.0479000000000003	-5.3323352544668\\
0.048	-5.20596622317988\\
0.0480999999999998	-5.00955980471922\\
0.0481999999999996	-4.73893143214297\\
0.0482999999999993	-4.40445650115093\\
0.0484000000000009	-4.00652842497713\\
0.0485000000000007	-3.54481319230428\\
0.0486000000000004	-3.04246246449006\\
0.0487000000000002	-2.53835451826291\\
0.0488	-2.05083061749776\\
0.0488999999999997	-1.56460859843867\\
0.0489999999999995	-1.06225766260511\\
0.0490999999999993	-0.557168984215417\\
0.0492000000000008	-0.0824967043495306\\
0.0493000000000006	0.346402441412151\\
0.0494000000000003	0.742256070858419\\
0.0495000000000001	1.11657139220149\\
0.0495999999999999	1.45532855517549\\
0.0496999999999996	1.73544016485529\\
0.0497999999999994	1.95896495998241\\
0.0498999999999992	2.15771199732115\\
0.0500000000000007	2.36194096268513\\
0.0501000000000005	2.57320242822315\\
0.0502000000000002	2.77208059037159\\
0.0503	2.94596915508452\\
0.0503999999999998	3.10267374335803\\
0.0504999999999995	3.26038004916193\\
0.0505999999999993	3.4323617460374\\
0.0507000000000009	3.62149362648971\\
0.0508000000000006	3.82030838458135\\
0.0509000000000004	4.00892740219219\\
0.0510000000000002	4.15626114351192\\
0.0510999999999999	4.23380271279584\\
0.0511999999999997	4.23603864515032\\
0.0512999999999995	4.18714591490296\\
0.0513999999999992	4.12209664082945\\
0.0515000000000008	4.05574083481795\\
0.0516000000000005	3.96848794571515\\
0.0517000000000003	3.82367222580027\\
0.0518000000000001	3.6011015533783\\
0.0518999999999998	3.31477233775889\\
0.0519999999999996	2.99908401207028\\
0.0520999999999994	2.68083782885935\\
0.0521999999999991	2.36705862740435\\
0.0523000000000007	2.05647226283435\\
0.0524000000000004	1.75354787823066\\
0.0525000000000002	1.46575867270055\\
0.0526	1.19306265793705\\
0.0526999999999997	0.931464855811431\\
0.0527999999999995	0.689452568329006\\
0.0528999999999993	0.491156472740997\\
0.0530000000000008	0.354219876324475\\
0.0531000000000006	0.267572497916829\\
0.0532000000000004	0.199651243895978\\
0.0533000000000001	0.128460491553266\\
0.0533999999999999	0.055282900044654\\
0.0534999999999997	-0.012216293685837\\
0.0535999999999994	-0.0784705199464888\\
0.0536999999999992	-0.153022641897328\\
0.0538000000000007	-0.234886908720881\\
0.0539000000000005	-0.321041459071838\\
0.0540000000000003	-0.430606237681975\\
0.0541	-0.600774186940871\\
0.0541999999999998	-0.844005555308696\\
0.0542999999999996	-1.1181795356148\\
0.0543999999999993	-1.35765005652261\\
0.0545000000000009	-1.53619494632659\\
0.0546000000000006	-1.6859630200418\\
0.0547000000000004	-1.84996770800016\\
0.0548000000000002	-2.03019921559234\\
0.0548999999999999	-2.19350768728922\\
0.0549999999999997	-2.31594677262329\\
0.0550999999999995	-2.40010755081003\\
0.0551999999999992	-2.45000122886744\\
0.0553000000000008	-2.45328670500655\\
0.0554000000000006	-2.40291362090523\\
0.0555000000000003	-2.32166152216704\\
0.0556000000000001	-2.24397431863788\\
0.0556999999999999	-2.17667569154472\\
0.0557999999999996	-2.0985447123738\\
0.0558999999999994	-2.00341153578416\\
0.0559999999999992	-1.92286988673419\\
0.0561000000000007	-1.89054895251357\\
0.0562000000000005	-1.89752606049505\\
0.0563000000000002	-1.90653815341393\\
0.0564	-1.90808851216959\\
0.0564999999999998	-1.93637164811012\\
0.0565999999999995	-2.01706043618625\\
0.0566999999999993	-2.11819594415384\\
0.0568000000000008	-2.17522875219796\\
0.0569000000000006	-2.15894966119576\\
0.0570000000000004	-2.09625106335817\\
0.0571000000000002	-2.02099302186672\\
0.0571999999999999	-1.92658645280422\\
0.0572999999999997	-1.78003101598967\\
0.0573999999999995	-1.56497682554052\\
0.0574999999999992	-1.28808738172123\\
0.0576000000000008	-0.95075597124138\\
0.0577000000000005	-0.544889841602037\\
0.0578000000000003	-0.0874542150464315\\
0.0579000000000001	0.364803071249538\\
0.0579999999999998	0.760450696610434\\
0.0580999999999996	1.10754074372302\\
0.0581999999999994	1.46016837744033\\
0.0582999999999991	1.84754569104274\\
0.0584000000000007	2.23538848896101\\
0.0585000000000004	2.56673182892096\\
0.0586000000000002	2.82344765536476\\
0.0587	3.02927211224267\\
0.0587999999999997	3.20311688020491\\
0.0588999999999995	3.33681120256505\\
0.0589999999999993	3.42426226190243\\
0.0591000000000008	3.48788156622012\\
0.0592000000000006	3.55588649622492\\
0.0593000000000004	3.62431280233277\\
0.0594000000000001	3.66483657498239\\
0.0594999999999999	3.67138441736974\\
0.0595999999999997	3.67820965604465\\
0.0596999999999994	3.72120987206002\\
0.0597999999999992	3.79533477805472\\
0.0599000000000007	3.86478582894463\\
0.0600000000000005	3.90588158075292\\
0.0601000000000003	3.91949584246388\\
0.0602	3.90135236106106\\
0.0602999999999998	3.82344449652444\\
0.0603999999999996	3.66065053550511\\
0.0604999999999993	3.42411193529218\\
0.0606000000000009	3.14777036531621\\
0.0607000000000006	2.84097938434264\\
0.0608000000000004	2.47121044000545\\
0.0609000000000002	2.00193682459062\\
0.0609999999999999	1.43731862786026\\
0.0610999999999997	0.819586196040957\\
0.0611999999999995	0.189858746345381\\
0.0612999999999992	-0.434992311049879\\
0.0614000000000008	-1.04980999815627\\
0.0615000000000006	-1.64428716424161\\
0.0616000000000003	-2.20889739734986\\
0.0617000000000001	-2.74736365016686\\
0.0617999999999999	-3.26808317557296\\
0.0618999999999996	-3.76310498814956\\
0.0619999999999994	-4.20759627479514\\
0.0620999999999992	-4.58536608392286\\
0.0622000000000007	-4.90705229500178\\
0.0623000000000005	-5.19559987528542\\
0.0624000000000002	-5.45828962228248\\
0.0625	-5.682425079752\\
0.0625999999999998	-5.85844891957658\\
0.0626999999999995	-5.99729895058665\\
0.0627999999999993	-6.11844544296416\\
0.0629000000000008	-6.2255508262683\\
0.0630000000000006	-6.30236373856346\\
0.0631000000000004	-6.33367498172293\\
0.0632000000000001	-6.32397291555661\\
0.0632999999999999	-6.29049568356118\\
0.0633999999999997	-6.23915618680294\\
0.0634999999999994	-6.15087286473549\\
0.0635999999999992	-5.99246576206978\\
0.0637000000000008	-5.74009272562733\\
0.0638000000000005	-5.39349002979616\\
0.0639000000000003	-4.97172531588078\\
0.0640000000000001	-4.49810140105628\\
0.0640999999999998	-3.98668601205375\\
0.0641999999999996	-3.43660124149039\\
0.0642999999999994	-2.83431899460121\\
0.0644000000000009	-2.16387755974124\\
0.0645000000000007	-1.42339451877246\\
0.0646000000000004	-0.638125459095283\\
0.0647000000000002	0.145055569130257\\
0.0648	0.884895241409763\\
0.0648999999999997	1.57363483946081\\
0.0649999999999995	2.23639493533198\\
0.0650999999999993	2.89886906735408\\
0.0652000000000008	3.55578306387009\\
0.0653000000000006	4.17386248345816\\
0.0654000000000003	4.72373282951586\\
0.0655000000000001	5.20226364597655\\
0.0655999999999999	5.62238524997378\\
0.0656999999999996	5.99019746358193\\
0.0657999999999994	6.30133400128182\\
0.0658999999999992	6.55571175420956\\
0.0660000000000007	6.76192475247937\\
0.0661000000000005	6.92117240385671\\
0.0662000000000003	7.01662463988927\\
0.0663	7.03026332611154\\
0.0663999999999998	6.96778079650942\\
0.0664999999999996	6.85534395631313\\
0.0665999999999993	6.70926464004262\\
0.0667000000000009	6.51880791336381\\
0.0668000000000006	6.26445559310937\\
0.0669000000000004	5.94314905312115\\
0.0670000000000002	5.56361899584831\\
0.0670999999999999	5.1225163068155\\
0.0671999999999997	4.60370481641332\\
0.0672999999999995	4.00796987384495\\
0.0673999999999992	3.36918279810325\\
0.0675000000000008	2.72575716689181\\
0.0676000000000005	2.08024966917146\\
0.0677000000000003	1.40214636938906\\
0.0678000000000001	0.67231484945872\\
0.0678999999999998	-0.0894119420231814\\
0.0679999999999996	-0.847496014128925\\
0.0680999999999994	-1.58793148682873\\
0.0681999999999992	-2.31765224449529\\
0.0683000000000007	-3.03418853004454\\
0.0684000000000005	-3.71696666440393\\
0.0685000000000002	-4.35417358748949\\
0.0686	-4.96018574630938\\
0.0686999999999998	-5.55057057843299\\
0.0687999999999995	-6.1082851262735\\
0.0688999999999993	-6.59347585946935\\
0.0690000000000008	-6.98740329514781\\
0.0691000000000006	-7.3088758377864\\
0.0692000000000004	-7.5791991559594\\
0.0693000000000001	-7.78623540580101\\
0.0693999999999999	-7.89951258421865\\
0.0694999999999997	-7.91312736049252\\
0.0695999999999994	-7.85228555379477\\
0.0696999999999992	-7.73382533473103\\
0.0698000000000008	-7.54047686722287\\
0.0699000000000005	-7.24942703128582\\
0.0700000000000003	-6.87534937986132\\
0.0701000000000001	-6.46476876791067\\
0.0701999999999998	-6.04700275095662\\
0.0702999999999996	-5.60742632549071\\
0.0703999999999994	-5.1153066677638\\
0.0705000000000009	-4.56311282058125\\
0.0706000000000007	-3.96634172136401\\
0.0707000000000004	-3.33700635664035\\
0.0708000000000002	-2.67893734196301\\
0.0709	-2.00874282946859\\
0.0709999999999997	-1.35751490538197\\
0.0710999999999995	-0.736358666261774\\
0.0711999999999993	-0.112839430738122\\
0.0713000000000008	0.557325878459558\\
0.0714000000000006	1.27445444632066\\
0.0715000000000003	1.98691369693267\\
0.0716000000000001	2.64478317583294\\
0.0716999999999999	3.248658017948\\
0.0717999999999996	3.83522599125978\\
0.0718999999999994	4.42481643440736\\
0.0719999999999992	4.9993074071146\\
0.0721000000000007	5.52860155790883\\
0.0722000000000005	5.9990281750145\\
0.0723000000000003	6.40703040471805\\
0.0724	6.74025880089744\\
0.0724999999999998	6.98335553969486\\
0.0725999999999996	7.13961152346002\\
0.0726999999999993	7.22942839403366\\
0.0728000000000009	7.26113273825292\\
0.0729000000000006	7.21537296885531\\
0.0730000000000004	7.0687495058471\\
0.0731000000000002	6.82615951692118\\
0.0731999999999999	6.51778958548667\\
0.0732999999999997	6.16660268065482\\
0.0733999999999995	5.77280126447104\\
0.0734999999999992	5.33460662434772\\
0.0736000000000008	4.87086672109336\\
0.0737000000000005	4.40923461691961\\
0.0738000000000003	3.95525723998755\\
0.0739000000000001	3.4869509154108\\
0.0739999999999998	2.98471524129385\\
0.0740999999999996	2.45815737055348\\
0.0741999999999994	1.93668032859361\\
0.0742999999999991	1.43897756442309\\
0.0744000000000007	0.960042129270326\\
0.0745000000000005	0.485612542826704\\
0.0746000000000002	0.00873801626770643\\
0.0747	-0.471368370176643\\
0.0747999999999998	-0.957564395869332\\
0.0748999999999995	-1.45172946563978\\
0.0749999999999993	-1.94473557068114\\
0.0751000000000008	-2.41839153205967\\
0.0752000000000006	-2.86150985260882\\
0.0753000000000004	-3.27955456158123\\
0.0754000000000001	-3.68331644811078\\
0.0754999999999999	-4.06939929843068\\
0.0755999999999997	-4.41631540089733\\
0.0756999999999994	-4.70018888721475\\
0.0757999999999992	-4.91057435075942\\
0.0759000000000007	-5.04963396329726\\
0.0760000000000005	-5.12051672471558\\
0.0761000000000003	-5.1224793698744\\
0.0762	-5.05772672435604\\
0.0762999999999998	-4.93724586788082\\
0.0763999999999996	-4.77413225433799\\
0.0764999999999993	-4.57096373438864\\
0.0766000000000009	-4.31840823045735\\
0.0767000000000007	-4.01045307949854\\
0.0768000000000004	-3.6608431596141\\
0.0769000000000002	-3.30131077631574\\
0.077	-2.96132795705477\\
0.0770999999999997	-2.64942905383683\\
0.0771999999999995	-2.3535796785308\\
0.0772999999999993	-2.0565358983433\\
0.0774000000000008	-1.74860736954574\\
0.0775000000000006	-1.42942161312523\\
0.0776000000000003	-1.10575998274855\\
0.0777000000000001	-0.791468070623223\\
0.0777999999999999	-0.502804718287933\\
0.0778999999999996	-0.243560353404911\\
0.0779999999999994	0.00698746432781583\\
0.0780999999999992	0.28276232104783\\
0.0782000000000007	0.599749301125549\\
0.0783000000000005	0.937884404229349\\
0.0784000000000002	1.26026690794304\\
0.0785	1.55071009002468\\
0.0785999999999998	1.82666601481177\\
0.0786999999999995	2.11386729973635\\
0.0787999999999993	2.4152931248757\\
0.0789000000000009	2.7100521819628\\
0.0790000000000006	2.97614345102003\\
0.0791000000000004	3.20367799918981\\
0.0792000000000002	3.38695519795917\\
0.0792999999999999	3.51743835358812\\
0.0793999999999997	3.59369577209767\\
0.0794999999999995	3.63097087623952\\
0.0795999999999992	3.64813630241592\\
0.0797000000000008	3.64478259072991\\
0.0798000000000005	3.60204586085362\\
0.0799000000000003	3.51032464793759\\
0.0800000000000001	3.3866914111414\\
0.0800999999999998	3.25663478854687\\
0.0801999999999996	3.12587186250605\\
0.0802999999999994	2.98375523872714\\
0.0803999999999991	2.83378416971195\\
0.0805000000000007	2.70450241613622\\
0.0806000000000004	2.61981260237379\\
0.0807000000000002	2.56730054054353\\
0.0808	2.50998799278995\\
0.0808999999999997	2.42838139217895\\
0.0809999999999995	2.33811841623473\\
0.0810999999999993	2.26288718795766\\
0.0812000000000008	2.20263609205853\\
0.0813000000000006	2.13798756408937\\
0.0814000000000004	2.05649968101217\\
0.0815000000000001	1.95871848130141\\
0.0815999999999999	1.83977215761766\\
0.0816999999999997	1.68325694252882\\
0.0817999999999994	1.48341594963175\\
0.0818999999999992	1.26186291946925\\
0.0820000000000007	1.04661643064444\\
0.0821000000000005	0.8368223332018\\
0.0822000000000003	0.603205379647513\\
0.0823	0.327561403579054\\
0.0823999999999998	0.0292564808177342\\
0.0824999999999996	-0.256186351614533\\
0.0825999999999993	-0.515048945498759\\
0.0827000000000009	-0.758376720044254\\
0.0828000000000007	-0.991933015546\\
0.0829000000000004	-1.20231072235451\\
0.0830000000000002	-1.38032301118978\\
0.0831	-1.54343990189215\\
0.0831999999999997	-1.7184098550793\\
0.0832999999999995	-1.90495155074004\\
0.0833999999999993	-2.07253584321198\\
0.0835000000000008	-2.19762074957483\\
0.0836000000000006	-2.29255446580325\\
0.0837000000000003	-2.39016055964814\\
0.0838000000000001	-2.50903913614485\\
0.0838999999999999	-2.64545012600618\\
0.0839999999999996	-2.79306073990273\\
0.0840999999999994	-2.95268233371169\\
0.0841999999999992	-3.11751585426192\\
0.0843000000000007	-3.26434015048131\\
0.0844000000000005	-3.37452002541103\\
0.0845000000000002	-3.45910035033223\\
0.0846	-3.54739177635803\\
0.0846999999999998	-3.64658100174886\\
0.0847999999999995	-3.72374173480156\\
0.0848999999999993	-3.73581020448313\\
0.0850000000000009	-3.67098544970329\\
0.0851000000000006	-3.55191399842183\\
0.0852000000000004	-3.40271209480175\\
0.0853000000000002	-3.22508720210031\\
0.0853999999999999	-3.00791558980333\\
0.0854999999999997	-2.74680073454681\\
0.0855999999999995	-2.44441840787301\\
0.0856999999999992	-2.09930075276269\\
0.0858000000000008	-1.70899575971668\\
0.0859000000000005	-1.28648262457693\\
0.0860000000000003	-0.861797946187972\\
0.0861000000000001	-0.458858290811689\\
0.0861999999999998	-0.0750904257769918\\
0.0862999999999996	0.308533567876081\\
0.0863999999999994	0.699711366214352\\
0.0864999999999991	1.08553260491915\\
0.0866000000000007	1.45150091125463\\
0.0867000000000004	1.80009385684737\\
0.0868000000000002	2.14321257997536\\
0.0869	2.48106681805164\\
0.0869999999999997	2.79853518408833\\
0.0870999999999995	3.08456467342708\\
0.0871999999999993	3.3482868499385\\
0.0873000000000008	3.61062736355009\\
0.0874000000000006	3.88239045523626\\
0.0875000000000004	4.15466754072517\\
0.0876000000000001	4.40881497085026\\
0.0876999999999999	4.63034459582137\\
0.0877999999999997	4.8127748926865\\
0.0878999999999994	4.95468984977365\\
0.0879999999999992	5.05874489526383\\
0.0881000000000007	5.13105380307122\\
0.0882000000000005	5.17411640198727\\
0.0883000000000003	5.17699833675588\\
0.0884	5.11652717999707\\
0.0884999999999998	4.97423431832686\\
0.0885999999999996	4.75383998953649\\
0.0886999999999993	4.47931888968372\\
0.0888000000000009	4.17309781897021\\
0.0889000000000006	3.83617657208296\\
0.0890000000000004	3.45050096199226\\
0.0891000000000002	2.99993175601608\\
0.0891999999999999	2.48722604366239\\
0.0892999999999997	1.93151363082185\\
0.0893999999999995	1.35359989259097\\
0.0894999999999992	0.767195020989327\\
0.0896000000000008	0.181903394941108\\
0.0897000000000006	-0.39290728026373\\
0.0898000000000003	-0.952610997175938\\
0.0899000000000001	-1.50315312197622\\
0.0899999999999999	-2.05514008744216\\
0.0900999999999996	-2.60831599069188\\
0.0901999999999994	-3.14463428414105\\
0.0902999999999992	-3.64075260155174\\
0.0904000000000007	-4.08718205427216\\
0.0905000000000005	-4.49278849033545\\
0.0906000000000002	-4.87188457014913\\
0.0907	-5.23147950156761\\
0.0907999999999998	-5.57116890034316\\
0.0908999999999995	-5.88772328943242\\
0.0909999999999993	-6.17261895106296\\
0.0911000000000008	-6.40844275276345\\
0.0912000000000006	-6.57854585527291\\
0.0913000000000004	-6.68513082063484\\
0.0914000000000001	-6.75104213685769\\
0.0914999999999999	-6.79507288139709\\
0.0915999999999997	-6.80642670140174\\
0.0916999999999994	-6.75107306407347\\
0.0917999999999992	-6.60537126261039\\
0.0919000000000008	-6.3775407127464\\
0.0920000000000005	-6.09298121430763\\
0.0921000000000003	-5.76522116661404\\
0.0922000000000001	-5.38873763945083\\
0.0922999999999998	-4.95595883273477\\
0.0923999999999996	-4.46900120090707\\
0.0924999999999994	-3.93107214740428\\
0.0925999999999991	-3.33724568119554\\
0.0927000000000007	-2.68489451160684\\
0.0928000000000004	-1.99017384448247\\
0.0929000000000002	-1.28279019692152\\
0.093	-0.581734424803907\\
0.0930999999999997	0.115142107790733\\
0.0931999999999995	0.81270691656656\\
0.0932999999999993	1.49833816071864\\
0.0934000000000008	2.15027299677923\\
0.0935000000000006	2.76217642843115\\
0.0936000000000003	3.34567303623893\\
0.0937000000000001	3.9040165818536\\
0.0937999999999999	4.41447199699211\\
0.0938999999999997	4.84793984268483\\
0.0939999999999994	5.20213902319928\\
0.0940999999999992	5.50383015959422\\
0.0942000000000007	5.77688768659712\\
0.0943000000000005	6.01813019874445\\
0.0944000000000003	6.20887292664751\\
0.0945	6.34024128420445\\
0.0945999999999998	6.41690634557401\\
0.0946999999999996	6.4418254660969\\
0.0947999999999993	6.41250638845231\\
0.0949000000000009	6.33533366584953\\
0.0950000000000006	6.22934460845678\\
0.0951000000000004	6.10350191305057\\
0.0952000000000002	5.93589664659516\\
0.0952999999999999	5.68981020929371\\
0.0953999999999997	5.35342598586391\\
0.0954999999999995	4.95378137459975\\
0.0955999999999992	4.52588614730952\\
0.0957000000000008	4.07556148851556\\
0.0958000000000006	3.58044099139751\\
0.0959000000000003	3.02153100391603\\
0.0960000000000001	2.4016136502906\\
0.0960999999999999	1.73329280895164\\
0.0961999999999996	1.02421074868386\\
0.0962999999999994	0.284239719076069\\
0.0963999999999992	-0.461176073670508\\
0.0965000000000007	-1.1802058561585\\
0.0966000000000005	-1.85974894074957\\
0.0967000000000002	-2.51138252968739\\
0.0968	-3.14689855658428\\
0.0968999999999998	-3.75489838831745\\
0.0969999999999995	-4.30868378930788\\
0.0970999999999993	-4.79214049691519\\
0.0972000000000008	-5.2077567062382\\
0.0973000000000006	-5.56034924855376\\
0.0974000000000004	-5.84568778932822\\
0.0975000000000001	-6.06224188096167\\
0.0975999999999999	-6.22533047805981\\
0.0976999999999997	-6.35658057565276\\
0.0977999999999994	-6.45877543812801\\
0.0978999999999992	-6.51157394488494\\
0.0980000000000008	-6.49773375790373\\
0.0981000000000005	-6.42752485591015\\
0.0982000000000003	-6.33016555318173\\
0.0983000000000001	-6.22374281347597\\
0.0983999999999998	-6.10052046218312\\
0.0984999999999996	-5.94087031480923\\
0.0985999999999994	-5.73279545495756\\
0.0987000000000009	-5.47394879937705\\
0.0988000000000007	-5.16242704697376\\
0.0989000000000004	-4.79564237314825\\
0.0990000000000002	-4.37785331227729\\
0.0991	-3.91982227325261\\
0.0991999999999997	-3.4261977038806\\
0.0992999999999995	-2.88791979905022\\
0.0993999999999993	-2.29317295937985\\
0.0995000000000008	-1.64487502799592\\
0.0996000000000006	-0.96259095301917\\
0.0997000000000003	-0.267443728145807\\
0.0998000000000001	0.429065710400616\\
0.0998999999999999	1.11871287272406\\
0.0999999999999996	1.78483657067776\\
};
\addlegendentry{SVD-like}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/Results/SquareError_Impulse_Snap100_BasisSize120.tex <==
% =========================================================================
% Standalone for PowerPoint Images
% =========================================================================
% standalone template file for plot generation that fits the 
% PowerPoint style using pgfplots
% =========================================================================

% =========================================================================
% DO NOT EDIT THIS FILE, USE A COPY INSTEAD
% =========================================================================

% =========================================================================
% Compilation
% =========================================================================
% In order to compile a LaTeX file, which contains the pgfplots commands,
% using this template file, you need to define the \figureFile command.
% \figureFile is used in the template to specify the location of your LaTeX
% file. So either define the \figureFile command in the preamble of this
% document (to be more precise: in a copy of this document), i.e.
%
% \def\figureFile{[figurefile]}
%
% to modify it to fit your needs. Afterwards compile the document as usual,
% e.g. using lualatex in the terminal
%
% >>lualatex [standalonefile]
%
% This is not recommended if you need to compile multiple files. To be more
% flexible and, in fact, more elegant, compile the _unmodified_ file by
%
% >>lualatex -jobname=[jobname] "\def\figureFile{[figurefile]}\input{[standalonefile]}"
%
% where you replace:
%
%   * [jobname] by the desired output name. The compile process will result
%     in a file [jobname].pdf.
%   * [figurefile] by the LaTeX file containing the pgfplots commands.
%   * [standalonefile] by the file name of the standalone file you want to
%     use for compilation (i.e. this very file).


% =========================================================================
% Conversion to Image Format
% =========================================================================
% Since the pdf file might not be usable for all applications, e.g. MS
% PowerPoint, it is also possible to convert the image into an appropriate
% image ormat. 
% If you want to compile the figure for PowerPoint, use the corresponding
% template or copy it and modify it to your needs. After compilation as
% described above, you may convert the pdf to an image file, e.g. png,
% using the convert command
%
% >>convert -density 384 [infile] [outfile]
%
% [infile] and [outfile] should be replaced by the [jobname].pdf from above
%  and the desired figure name including the intended image format, e.g.
% [jobname].png.
% The density of 384dpi should provide an image that can be included into
% a PowerPoint slide scaling it a quarter of its original size.
% Alternatively, you may also provide the additional 'convert' option to
% the standalone class.

% =========================================================================
% Preamble
% =========================================================================

%\documentclass[class=scrreprt,fontsize=16pt,tikz]{standalone}

% -------------------------------------------------------------------------
% load pgfplots
%\RequirePackage{luatex85}
%\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% -------------------------------------------------------------------------

% additional packages
%\usepackage{amsmath}
%\usepackage{bm}

% -------------------------------------------------------------------------
% set pgfplots default values for PowerPoint compatible format
% (observe that these default values are overwritten by options specified
% in and axis environment directly)
\pgfplotsset{every axis/.append style={line width = 1pt},%
    axis background/.style={fill=white},%
    % figure size
    width = 11.5cm,
	height = 8cm}
% -------------------------------------------------------------------------

% -------------------------------------------------------------------------
% adjust the fonts of the document to generate figures that use office-like
% fonts
%
% STIX MATH AND CARLITO, must be used with lualatex
%\usepackage{fontspec}
%\usepackage{unicode-math}
%\setmainfont{carlito}
%\setmathfont{XITS math}


%\usepackage{siunitx}
% -------------------------------------------------------------------------

% =========================================================================
% Document
% =========================================================================
%\begin{document}

    % ---------------------------------------------------------------------
    % load figure file containing tikz/pgfplots commands
    % ---------------------------------------------------------------------
    
    % Define new pgfmath function for the logarithm to base 10 that also works with fpu library
    \pgfmathdeclarefunction{lg10}{1}{%
    	\pgfmathparse{ln(#1)/ln(10)}%
    }
\begin{tikzpicture}
%    
\newcommand\basisSize{120}
\newcommand\widthVar{12}
%\newcommand\heightVar{8}
%\newcommand\errorMin{2.8e-3}
%\newcommand\errorMax{1}
\newcommand\tresholdWhite{1}
%    
\begin{axis}[
%	title={Relative Errors for Reduced Basis Size $n=\basisSize$},
%	width=\widthVar cm,
%	height=\heightVar cm,
	xticklabels={Modal,Krylov,POD-State,POD-Disp,POD-Indiv,C-SVD,SVD-like},
	x tick label style ={rotate=90,yshift=-0.8cm},
	xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
	y tick label style ={yshift=0.8cm,align=center},
	yticklabels={Galerkin,pH,Energy-\\Stable,Quasi},
	ytick={0.5,1.5,2.5,3.5},
	axis on top,    % <-- (use with `matrix plot*')
	colormap/viridis,
	colorbar,
	grid = major,
	point meta=explicit,
	% change me to adjust ``end point'' values used for the colormap
%	point meta min=\errorMin,
%point meta min=0.001,
%	point meta max=lg10(\errorMax),
	mesh/ordering=y varies,
	mesh/cols=7,
	% change min and max values to just show that interval in the colorbar
	colorbar style={
%		ymin=\errorMin,
%		ymax=\errorMax,
%		ymode=log,
%		scaled y ticks = false,
	yticklabel={
%	\num[
%	scientific-notation = fixed,
%%	fixed-exponent = -3,
%%	output-exponent-marker = \text{e},
%	round-integer-to-decimal = true,
%	round-mode = places,
%	round-precision = 1
%	]{\tick},
	\pgfmathparse{10^\tick}\pgfmathprintnumber[precision=1]\pgfmathresult
%	scaled y ticks = false
}
%		yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
%		scaled y ticks = false,
%		yticklabel=\pgfmathparse{10^(\tick-2)}\pgfmathprintnumber{\pgfmathresult},% <- geändert
%		scaled y ticks=manual: {$\cdot10^2$}{#1}
	},
	xmin=0.5,
	xmax=7.5,
	ymin=0.5,
	ymax=4.5,
	]
	%            \addplot [matrix plot] table [meta=funceval] {
	\addplot [matrix plot*] table [col sep=comma,point meta = lg10(\thisrow{errorValuesCSV})] {Figures/Results/SquareError_Impulse_Snap100_BasisSize\basisSize.csv};
%	\addplot [matrix plot*] table [col sep=comma,meta=errorValuesCSV,] {SquareError_Impulse_Snap100_BasisSize\basisSize TEST.csv};
	\node at (axis cs:2,1){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:3,1){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:4,1){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:7,1){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:1,4){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:4,4){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:5,4){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:7,4){$\varepsilon_{r}\!>\!\tresholdWhite$};
	\node at (axis cs:4,3){$\varepsilon_{r}\!>\!\tresholdWhite$};
%            
%	\node at (axis cs:1,4){$\varepsilon_{r}>0.1$};
%	\node at (axis cs:3,4){$\varepsilon_{r}>10^{-1}$};
%	\node at (axis cs:6,1){$\varepsilon_{r}>10^{-1}$};
\end{axis}
\end{tikzpicture}
%
%\end{document}
% =========================================================================
% EOF

==> Figures/Results/SysForm_GroupPlot_LegBelow_PH_ESSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{groupplots}
%\usepackage{amsmath}

%\usepackage{textcomp}
%\usepackage{tikz}
%\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}


\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1,
group name =PHEnSt,
horizontal sep = 1.4 cm,
},
%legend style={at={(.5,-0.3)},anchor=north east},
legend columns = 4,
%reverse legend,
]
\nextgroupplot[%
%legend entries = {test1,test2,test3,test4},
%legend to name = named,
title = pH,
width=1.779in,
height=2.567in,
%at={(0.691in,0.346in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{Modal},{Krylov},{POD-State},{POD-Disp},{POD-Indiv},{C-SVD},{SVD-like}},
xticklabel style={rotate=90},
ymode=log,
ymin=0.001,
ymax=1.053237,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},
every axis plot/.append style={thick},
]


\addplot [color=black, mark size=3pt, mark=*, mark options={solid, fill=black, black}, forget plot]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.02693616\\
	3	0.05965605\\
	4	0.02219798\\
	5	0.02462164\\
	6	0.1267772\\
	7	0.01198542\\
};%Standard
\addplot [color=mycolor1, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.07517606\\
	3	0.01140042\\
	4	1\\
	5	0.02226144\\
	6	0.0905212899999999\\
	7	0.002821226\\
};%Momentum
\addplot [color=mycolor2, mark size=2.2pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.07303923\\
	3	0.06604698\\
	4	1.053237\\
	5	0.3930059\\
	6	0.1257139\\
	7	0.02763844\\
};%StandardTransformed
\addplot [color=mycolor3, mark size=1.8pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.06005757\\
	3	0.01114028\\
	4	1\\
	5	0.02226161\\
	6	0.0905209300000001\\
	7	0.002821227\\
};%MomentumTransformed
%\end{axis}

\nextgroupplot[%
%legend entries = {test1,test2,test3,test4},
legend to name = named,
title = Energy--Stable,
width=1.779in,
height=2.567in,
%at={(3.031in,0.346in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{Modal},{Krylov},{POD-State},{POD-Disp},{POD-Indiv},{C-SVD},{SVD-like}},
xticklabel style={rotate=90},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},
every axis plot/.append style={thick},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]




\addplot [color=black, mark size=3pt, mark=*, mark options={solid, fill=black, black}]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.02098306\\
	3	0.02628112\\
	4	0.02219798\\
	5	0.01466514\\
	6	0.0421542199999999\\
	7	0.00940123299999999\\
};
\addlegendentry{Vel}

\addplot [color=mycolor1, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.0593407099999999\\
	3	0.01039362\\
	4	2.839854\\
	5	0.01638676\\
	6	0.1141867\\
	7	0.002967628\\
};
\addlegendentry{Mom}

\addplot [color=mycolor2, mark size=2.2pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.07459076\\
	3	0.04321814\\
	4	1.371127\\
	5	0.3385551\\
	6	0.05411288\\
	7	0.02358035\\
};
\addlegendentry{Vel\_Canon}

\addplot [color=mycolor3, mark size=1.8pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
table[row sep=crcr]{%
	1	0.0976531\\
	2	0.0580762199999999\\
	3	0.01056518\\
	4	2.839854\\
	5	0.01638674\\
	6	0.1141868\\
	7	0.002967627\\
};
\addlegendentry{Mom\_Canon}

%\legend{MomTrans,Std,Mom,StdTrans}
%\end{axis}
\end{groupplot}
\path (PHEnSt c1r1.south) -- node[shift={(0,-2.43)}]{\ref*{named}} (PHEnSt c2r1.south);
%\path (PHEnSt c1r1.south) -- node[]{a} (PHEnSt c2r1.south);
\end{tikzpicture}%
%\ref{named}


==> Figures/Results/TimeSimulationFullMCMDS_100M2T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
%
\begin{axis}[%
width=4.475in,
height=2.558in,
at={(0.602in,0.5in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={displacement [1e-5 m], pressure [Pa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick},
]
\addplot [color=black, mark size=2.5pt, mark=*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	0.0124409288307739\\
0.000199999999999534	0.0525322026219524\\
0.000299999999999301	0.119713969236649\\
0.000400000000000844	0.213004086857381\\
0.000500000000000611	0.332613491865544\\
0.000600000000000378	0.477297776849539\\
0.000700000000000145	0.648278001938404\\
0.000799999999999912	0.845782365680433\\
0.000899999999999679	1.06849921904985\\
0.000999999999999446	1.31461049105984\\
0.00109999999999921	1.58269706616652\\
0.00120000000000076	1.86914278031545\\
0.00130000000000052	2.1688475539629\\
0.00140000000000029	2.47987600487432\\
0.00150000000000006	2.80235571685644\\
0.00159999999999982	3.13708816562344\\
0.00169999999999959	3.48567501287198\\
0.00179999999999936	3.8481349049853\\
0.00189999999999912	4.22316204817227\\
0.00200000000000067	4.60795472413525\\
0.00210000000000043	4.9993252441163\\
0.0022000000000002	5.39580743557955\\
0.00229999999999997	5.79718952157763\\
0.00239999999999974	6.20470568391939\\
0.0024999999999995	6.62022736193915\\
0.00259999999999927	7.04524807361256\\
0.00270000000000081	7.48025629949959\\
0.00280000000000058	7.92256724039326\\
0.00290000000000035	8.36727985662842\\
0.00300000000000011	8.81102710971142\\
0.00309999999999988	9.25262005268857\\
0.00319999999999965	9.69012378885661\\
0.00329999999999941	10.1177846750936\\
0.00339999999999918	10.5260789804227\\
0.00350000000000072	10.9063709863245\\
0.00360000000000049	11.2537892432644\\
0.00370000000000026	11.5646638057553\\
0.00380000000000003	11.8352673457676\\
0.00389999999999979	12.0633263911325\\
0.00399999999999956	12.2485435802323\\
0.00409999999999933	12.3907172738001\\
0.00420000000000087	12.4889094299483\\
0.00430000000000064	12.5431504956124\\
0.0044000000000004	12.5558637400481\\
0.00450000000000017	12.5319341930573\\
0.00459999999999994	12.4765078154316\\
0.0046999999999997	12.3924511317758\\
0.00479999999999947	12.2806318003905\\
0.00489999999999924	12.1418108171456\\
0.00500000000000078	11.9781391107246\\
0.00510000000000055	11.7936601538452\\
0.00520000000000032	11.5933207017549\\
0.00530000000000008	11.381582799603\\
0.00539999999999985	11.1610089735467\\
0.00549999999999962	10.931550550996\\
0.00559999999999938	10.6914932170344\\
0.00569999999999915	10.43863495377\\
0.00580000000000069	10.171349676708\\
0.00590000000000046	9.88945146383812\\
0.00600000000000023	9.5941860627674\\
0.00609999999999999	9.28792182577926\\
0.00619999999999976	8.97351535870651\\
0.00629999999999953	8.65338952496856\\
0.0063999999999993	8.32981831497798\\
0.00650000000000084	8.0059942029162\\
0.00660000000000061	7.68628930260472\\
0.00670000000000037	7.37577335986949\\
0.00680000000000014	7.07951456193202\\
0.00689999999999991	6.80203752839347\\
0.00699999999999967	6.54674361588052\\
0.00709999999999944	6.3149602344427\\
0.00719999999999921	6.10544598866529\\
0.00730000000000075	5.91589292731275\\
0.00740000000000052	5.74536810466202\\
0.00750000000000028	5.59440605824828\\
0.00760000000000005	5.46314928567486\\
0.00769999999999982	5.3503405620951\\
0.00779999999999959	5.25361463022913\\
0.00789999999999935	5.17040141751378\\
0.00799999999999912	5.09873630658304\\
0.00810000000000066	5.03719997218873\\
0.00820000000000043	4.98417264059526\\
0.0083000000000002	4.93735023834015\\
0.00839999999999996	4.89397738156865\\
0.00849999999999973	4.85103879219014\\
0.0085999999999995	4.80530282281455\\
0.00869999999999926	4.75413411110023\\
0.00880000000000081	4.69619531428428\\
0.00890000000000057	4.63108015503917\\
0.00900000000000034	4.55882625672086\\
0.00910000000000011	4.47958119205457\\
0.00919999999999987	4.39301839216267\\
0.00929999999999964	4.29826019596747\\
0.00939999999999941	4.19484218393942\\
0.00949999999999918	4.08354983313064\\
0.00960000000000072	3.96609915324339\\
0.00970000000000049	3.84404358463148\\
0.00980000000000025	3.71779787929691\\
0.00990000000000002	3.58652386591163\\
0.00999999999999979	3.44879495122873\\
0.0100999999999996	3.30327049740545\\
0.0101999999999993	3.14904606474804\\
0.0103000000000009	2.98582121175065\\
0.0104000000000006	2.81385932200083\\
0.0105000000000004	2.63355239251575\\
0.0106000000000002	2.44481804979202\\
0.0106999999999999	2.24700281465753\\
0.0107999999999997	2.03954671152855\\
0.0108999999999995	1.82296682119827\\
0.0109999999999992	1.59947068165297\\
0.0111000000000008	1.37266269552708\\
0.0112000000000005	1.14656087658007\\
0.0113000000000003	0.924508615693856\\
0.0114000000000001	0.708364767203012\\
0.0114999999999998	0.498570955515405\\
0.0115999999999996	0.295140448159644\\
0.0116999999999994	0.0985995180510955\\
0.0117999999999991	-0.0895616144245217\\
0.0119000000000007	-0.266838983992569\\
0.0120000000000005	-0.430424072691585\\
0.0121000000000002	-0.578367385696231\\
0.0122	-0.71015423128417\\
0.0122999999999998	-0.826461218714931\\
0.0123999999999995	-0.928440293316338\\
0.0124999999999993	-1.01689007713065\\
0.0126000000000008	-1.09199872482886\\
0.0127000000000006	-1.15404713815412\\
0.0128000000000004	-1.20429475332421\\
0.0129000000000001	-1.24496420372949\\
0.0129999999999999	-1.27850406072317\\
0.0130999999999997	-1.30717621273186\\
0.0131999999999994	-1.33318379879234\\
0.0132999999999992	-1.35866910858754\\
0.0134000000000007	-1.38537997407701\\
0.0135000000000005	-1.41461636158101\\
0.0136000000000003	-1.44777256052296\\
0.0137	-1.48680061349845\\
0.0137999999999998	-1.53391103821209\\
0.0138999999999996	-1.59086196700513\\
0.0139999999999993	-1.65868060217874\\
0.0141000000000009	-1.73797554398676\\
0.0142000000000007	-1.82923355003065\\
0.0143000000000004	-1.93278465758092\\
0.0144000000000002	-2.0488306618677\\
0.0145	-2.17768644608013\\
0.0145999999999997	-2.31971562518442\\
0.0146999999999995	-2.47502167378227\\
0.0147999999999993	-2.64363174037127\\
0.0149000000000008	-2.8259610252844\\
0.0150000000000006	-3.02300740190097\\
0.0151000000000003	-3.23645700400027\\
0.0152000000000001	-3.46840309975704\\
0.0152999999999999	-3.72056027679176\\
0.0153999999999996	-3.99388790878563\\
0.0154999999999994	-4.2886292265872\\
0.0155999999999992	-4.60435515713742\\
0.0157000000000007	-4.9403392143975\\
0.0158000000000005	-5.29574841582275\\
0.0159000000000002	-5.66915424664129\\
0.016	-6.05818143383475\\
0.0160999999999998	-6.45948690766688\\
0.0161999999999995	-6.86861680199332\\
0.0162999999999993	-7.28024501940028\\
0.0164000000000009	-7.68915699265408\\
0.0165000000000006	-8.09118577707161\\
0.0166000000000004	-8.48344360326282\\
0.0167000000000002	-8.86389987036638\\
0.0167999999999999	-9.23050396709838\\
0.0168999999999997	-9.58044446605484\\
0.0169999999999995	-9.91025729384413\\
0.0170999999999992	-10.216572896536\\
0.0172000000000008	-10.4967025967114\\
0.0173000000000005	-10.7487725420441\\
0.0174000000000003	-10.9716766097473\\
0.0175000000000001	-11.1648607693082\\
0.0175999999999998	-11.3278480340202\\
0.0176999999999996	-11.4599992490324\\
0.0177999999999994	-11.5606703800417\\
0.0178999999999991	-11.6293571525852\\
0.0180000000000007	-11.6659190053492\\
0.0181000000000004	-11.6708128557063\\
0.0182000000000002	-11.6448079774324\\
0.0183	-11.58837596553\\
0.0183999999999997	-11.501271527608\\
0.0184999999999995	-11.3823875678141\\
0.0185999999999993	-11.2300521457179\\
0.0187000000000008	-11.0427451813706\\
0.0188000000000006	-10.8195600061486\\
0.0189000000000004	-10.5602462424351\\
0.0190000000000001	-10.2653387015955\\
0.0190999999999999	-9.93606978297248\\
0.0191999999999997	-9.57378223309472\\
0.0192999999999994	-9.17980416975058\\
0.0193999999999992	-8.75605322509041\\
0.0195000000000007	-8.30536111651355\\
0.0196000000000005	-7.83138298838301\\
0.0197000000000003	-7.33848405335004\\
0.0198	-6.83131272253214\\
0.0198999999999998	-6.31436162119693\\
0.0199999999999996	-5.79217101669187\\
0.0200999999999993	-5.2695406822569\\
0.0202000000000009	-4.75115950706648\\
0.0203000000000007	-4.24123949259868\\
0.0204000000000004	-3.74335287147925\\
0.0205000000000002	-3.26012558912256\\
0.0206	-2.7930735885817\\
0.0206999999999997	-2.34279885289969\\
0.0207999999999995	-1.90909268123288\\
0.0208999999999993	-1.49107538149718\\
0.0210000000000008	-1.08780674604295\\
0.0211000000000006	-0.69870063656272\\
0.0212000000000003	-0.323372822073416\\
0.0213000000000001	0.0383209158511306\\
0.0213999999999999	0.3861077793993\\
0.0214999999999996	0.719389117087074\\
0.0215999999999994	1.03709594248435\\
0.0216999999999992	1.33746080910873\\
0.0218000000000007	1.61834913776521\\
0.0219000000000005	1.87766319766843\\
0.0220000000000002	2.11350949881884\\
0.0221	2.32461091518437\\
0.0221999999999998	2.51065030966572\\
0.0222999999999995	2.67195167804368\\
0.0223999999999993	2.80882252676563\\
0.0225000000000009	2.92125119359527\\
0.0226000000000006	3.00932988341298\\
0.0227000000000004	3.07385021494814\\
0.0228000000000002	3.11624547224173\\
0.0228999999999999	3.13830011866742\\
0.0229999999999997	3.14219836250773\\
0.0230999999999995	3.13054875336036\\
0.0231999999999992	3.10621528556664\\
0.0233000000000008	3.07207785416505\\
0.0234000000000005	3.03088869050534\\
0.0235000000000003	2.9853717665589\\
0.0236000000000001	2.93820362270476\\
0.0236999999999998	2.89183576796367\\
0.0237999999999996	2.84842344113769\\
0.0238999999999994	2.80951986414183\\
0.0239999999999991	2.77569002883126\\
0.0241000000000007	2.74662823549388\\
0.0242000000000004	2.72135938678576\\
0.0243000000000002	2.69815119573637\\
0.0244	2.67477616316227\\
0.0244999999999997	2.64921251223713\\
0.0245999999999995	2.61985283052807\\
0.0246999999999993	2.58518201346019\\
0.0248000000000008	2.54388633046413\\
0.0249000000000006	2.49531730551682\\
0.0250000000000004	2.43957666676937\\
0.0251000000000001	2.37743372068849\\
0.0251999999999999	2.31032378017013\\
0.0252999999999997	2.24001701016118\\
0.0253999999999994	2.1682133453587\\
0.0254999999999992	2.09663308259633\\
0.0256000000000007	2.02704386324437\\
0.0257000000000005	1.96081985464579\\
0.0258000000000003	1.89872253108965\\
0.0259	1.8410378566046\\
0.0259999999999998	1.7876007790439\\
0.0260999999999996	1.73772825018138\\
0.0261999999999993	1.6901941261457\\
0.0263000000000009	1.64335522771031\\
0.0264000000000006	1.5955179379011\\
0.0265000000000004	1.54520503424047\\
0.0266000000000002	1.49102545099548\\
0.0266999999999999	1.4314153431913\\
0.0267999999999997	1.36474138063763\\
0.0268999999999995	1.28982079707282\\
0.0269999999999992	1.20630986915716\\
0.0271000000000008	1.11462989049576\\
0.0272000000000006	1.01578500818126\\
0.0273000000000003	0.911383271886587\\
0.0274000000000001	0.803568210556175\\
0.0274999999999999	0.694566951358167\\
0.0275999999999996	0.58633946485233\\
0.0276999999999994	0.480737885568534\\
0.0277999999999992	0.379671873352331\\
0.0279000000000007	0.28510059165505\\
0.0280000000000005	0.199160313759204\\
0.0281000000000002	0.124078762871648\\
0.0282	0.0617044807210707\\
0.0282999999999998	0.0132350223100985\\
0.0283999999999995	-0.020677185519256\\
0.0284999999999993	-0.03975432208121\\
0.0286000000000008	-0.0439698774676458\\
0.0287000000000006	-0.0334846780436919\\
0.0288000000000004	-0.00863814838537635\\
0.0289000000000001	0.0301612631420394\\
0.0289999999999999	0.0825964443549001\\
0.0290999999999997	0.148365937301339\\
0.0291999999999994	0.226942311624761\\
0.0292999999999992	0.317540999330197\\
0.0294000000000008	0.419522362900819\\
0.0295000000000005	0.532870539476654\\
0.0296000000000003	0.658002486535281\\
0.0297000000000001	0.795168653265952\\
0.0297999999999998	0.944356299189721\\
0.0298999999999996	1.10549110829662\\
0.0299999999999994	1.27846954185461\\
0.0300999999999991	1.4631741443171\\
0.0302000000000007	1.65942023014233\\
0.0303000000000004	1.86689193930981\\
0.0304000000000002	2.0851954820745\\
0.0305	2.31364452056965\\
0.0305999999999997	2.55086685781577\\
0.0306999999999995	2.79476187180449\\
0.0307999999999993	3.04266909000139\\
0.0309000000000008	3.29154229106949\\
0.0310000000000006	3.53815235170497\\
0.0311000000000003	3.77905974568908\\
0.0312000000000001	4.01060077238991\\
0.0312999999999999	4.2294171944059\\
0.0313999999999997	4.43295499825404\\
0.0314999999999994	4.61927690962442\\
0.0315999999999992	4.78669181358267\\
0.0317000000000007	4.93372992442563\\
0.0318000000000005	5.0593448344689\\
0.0319000000000003	5.16299993386322\\
0.032	5.2444141995626\\
0.0320999999999998	5.30318539202035\\
0.0321999999999996	5.33861112339654\\
0.0322999999999993	5.34975006889271\\
0.0324000000000009	5.33566064665243\\
0.0325000000000006	5.29558340711492\\
0.0326000000000004	5.22890167124249\\
0.0327000000000002	5.13515473413288\\
0.0327999999999999	5.0143159569715\\
0.0328999999999997	4.86698443699417\\
0.0329999999999995	4.69416750347741\\
0.0330999999999992	4.4970851778864\\
0.0332000000000008	4.27734482581986\\
0.0333000000000006	4.03696317200768\\
0.0334000000000003	3.77798973571698\\
0.0335000000000001	3.5021693442745\\
0.0335999999999999	3.21079754415675\\
0.0336999999999996	2.90481901022112\\
0.0337999999999994	2.5852642765169\\
0.0338999999999992	2.25355682267674\\
0.0340000000000007	1.91135412662581\\
0.0341000000000005	1.56037048102113\\
0.0342000000000002	1.20247456775369\\
0.0343	0.839879282867324\\
0.0343999999999998	0.475219683072947\\
0.0344999999999995	0.111304202583293\\
0.0345999999999993	-0.249243513268807\\
0.0347000000000008	-0.603931592352605\\
0.0348000000000006	-0.950211117627161\\
0.0349000000000004	-1.28565060762062\\
0.0350000000000001	-1.60812935306668\\
0.0350999999999999	-1.91573835273036\\
0.0351999999999997	-2.20666288786699\\
0.0352999999999994	-2.47916796908728\\
0.0353999999999992	-2.73165050003637\\
0.0355000000000008	-2.96276686020904\\
0.0356000000000005	-3.17138450801809\\
0.0357000000000003	-3.35633352376805\\
0.0358000000000001	-3.51645552256843\\
0.0358999999999998	-3.65099830994366\\
0.0359999999999996	-3.7598269770118\\
0.0360999999999994	-3.84334703305365\\
0.0361999999999991	-3.90251245426055\\
0.0363000000000007	-3.93889384725568\\
0.0364000000000004	-3.95442298020672\\
0.0365000000000002	-3.95104718782138\\
0.0366	-3.93068315605137\\
0.0366999999999997	-3.89512862133816\\
0.0367999999999995	-3.84591628538986\\
0.0368999999999993	-3.78440419647841\\
0.0370000000000008	-3.71169445949418\\
0.0371000000000006	-3.62849434571927\\
0.0372000000000003	-3.5354206758857\\
0.0373000000000001	-3.43314523077875\\
0.0373999999999999	-3.32223277036961\\
0.0374999999999996	-3.20337520164718\\
0.0375999999999994	-3.07758629101029\\
0.0376999999999992	-2.94590782968796\\
0.0378000000000007	-2.80936857469207\\
0.0379000000000005	-2.66918281926486\\
0.0380000000000003	-2.52647927935055\\
0.0381	-2.38197070931665\\
0.0381999999999998	-2.23609353647646\\
0.0382999999999996	-2.08918645315652\\
0.0383999999999993	-1.94161672495849\\
0.0385000000000009	-1.79416775391624\\
0.0386000000000006	-1.64826763085787\\
0.0387000000000004	-1.50566566734319\\
0.0388000000000002	-1.36802319856733\\
0.0388999999999999	-1.23673445047559\\
0.0389999999999997	-1.11276953036314\\
0.0390999999999995	-0.996654029519739\\
0.0391999999999992	-0.888619818725324\\
0.0393000000000008	-0.788438326484794\\
0.0394000000000005	-0.695130223287395\\
0.0395000000000003	-0.607058122322522\\
0.0396000000000001	-0.521988290765739\\
0.0396999999999998	-0.437077885592227\\
0.0397999999999996	-0.34929537793597\\
0.0398999999999994	-0.255860403906324\\
0.0399999999999991	-0.154324948708808\\
0.0401000000000007	-0.0426697088372094\\
0.0402000000000005	0.0805300331722272\\
0.0403000000000002	0.216038022235557\\
0.0404	0.363960705850083\\
0.0404999999999998	0.523827005140193\\
0.0405999999999995	0.694773619840657\\
0.0406999999999993	0.875768350869622\\
0.0408000000000008	1.06563273840913\\
0.0409000000000006	1.26290801967532\\
0.0410000000000004	1.46605268674582\\
0.0411000000000001	1.67383517069084\\
0.0411999999999999	1.8853604473498\\
0.0412999999999997	2.09993797344984\\
0.0413999999999994	2.31699799802044\\
0.0414999999999992	2.53587401707386\\
0.0416000000000007	2.75577825748041\\
0.0417000000000005	2.97594903797534\\
0.0418000000000003	3.19550076277731\\
0.0419	3.41353934983348\\
0.0419999999999998	3.62968758798407\\
0.0420999999999996	3.8438924089077\\
0.0421999999999993	4.05577111148473\\
0.0423000000000009	4.26458722962416\\
0.0424000000000007	4.46943332641499\\
0.0425000000000004	4.66916775975557\\
0.0426000000000002	4.86236570732957\\
0.0427	5.04717245428301\\
0.0427999999999997	5.22119486437888\\
0.0428999999999995	5.38170878339452\\
0.0429999999999993	5.52580765738632\\
0.0431000000000008	5.65033991431179\\
0.0432000000000006	5.75202317013338\\
0.0433000000000003	5.8277764226717\\
0.0434000000000001	5.87500019099262\\
0.0434999999999999	5.89180278408121\\
0.0435999999999996	5.877114334951\\
0.0436999999999994	5.83049071721828\\
0.0437999999999992	5.75194129718954\\
0.0439000000000007	5.64206793772253\\
0.0440000000000005	5.50209440449595\\
0.0441000000000003	5.33368076361957\\
0.0442	5.1389194249554\\
0.0442999999999998	4.92035992046186\\
0.0443999999999996	4.68072160430016\\
0.0444999999999993	4.42261926615758\\
0.0446000000000009	4.14847560535096\\
0.0447000000000006	3.86035829412499\\
0.0448000000000004	3.56008977262468\\
0.0449000000000002	3.24966257667998\\
0.0449999999999999	2.9311185872943\\
0.0450999999999997	2.60617431604577\\
0.0451999999999995	2.27631008371187\\
0.0452999999999992	1.94279278892395\\
0.0454000000000008	1.60650690677586\\
0.0455000000000005	1.26808252664764\\
0.0456000000000003	0.928126768525869\\
0.0457000000000001	0.587504869497664\\
0.0457999999999998	0.247702132893659\\
0.0458999999999996	-0.0891826291015221\\
0.0459999999999994	-0.420698915602376\\
0.0460999999999991	-0.744138376927873\\
0.0462000000000007	-1.05657366591221\\
0.0463000000000005	-1.35487029041833\\
0.0464000000000002	-1.63567922162852\\
0.0465	-1.89570816981237\\
0.0465999999999998	-2.13207701726189\\
0.0466999999999995	-2.34238265370676\\
0.0467999999999993	-2.52478896643283\\
0.0469000000000008	-2.67829511574512\\
0.0470000000000006	-2.80276181471359\\
0.0471000000000004	-2.89871693896836\\
0.0472000000000001	-2.96721754103543\\
0.0472999999999999	-3.00968129906644\\
0.0473999999999997	-3.02770927408041\\
0.0474999999999994	-3.02304548929344\\
0.0475999999999992	-2.99758274424225\\
0.0477000000000007	-2.95331870485991\\
0.0478000000000005	-2.89235969454576\\
0.0479000000000003	-2.81702496048179\\
0.048	-2.72976533669409\\
0.0480999999999998	-2.63279619773906\\
0.0481999999999996	-2.52795807132669\\
0.0482999999999993	-2.41696779758213\\
0.0484000000000009	-2.30161312738348\\
0.0485000000000007	-2.18375257602637\\
0.0486000000000004	-2.06516737376853\\
0.0487000000000002	-1.9472114165138\\
0.0488	-1.83055914587891\\
0.0488999999999997	-1.71537100815332\\
0.0489999999999995	-1.60162857348998\\
0.0490999999999993	-1.48935373000218\\
0.0492000000000008	-1.37879021041373\\
0.0493000000000006	-1.27053993620861\\
0.0494000000000003	-1.1655914573899\\
0.0495000000000001	-1.06532214044497\\
0.0495999999999999	-0.971433926160341\\
0.0496999999999996	-0.885838594540358\\
0.0497999999999994	-0.810544216996112\\
0.0498999999999992	-0.747443400376065\\
0.0500000000000007	-0.698163802787294\\
0.0501000000000005	-0.663996350162174\\
0.0502000000000002	-0.645669493913953\\
0.0503	-0.643264219788591\\
0.0503999999999998	-0.656349403072284\\
0.0504999999999995	-0.683992570728408\\
0.0505999999999993	-0.724801726976468\\
0.0507000000000009	-0.777086577193332\\
0.0508000000000006	-0.839000767505933\\
0.0509000000000004	-0.908747181807064\\
0.0510000000000002	-0.98465965041825\\
0.0510999999999999	-1.06498513055274\\
0.0511999999999997	-1.14768247889467\\
0.0512999999999995	-1.23055051083716\\
0.0513999999999992	-1.31163786010077\\
0.0515000000000008	-1.38958089273215\\
0.0516000000000005	-1.46356514624519\\
0.0517000000000003	-1.53303793069047\\
0.0518000000000001	-1.59756555946218\\
0.0518999999999998	-1.6569371615742\\
0.0519999999999996	-1.71121790293765\\
0.0520999999999994	-1.76065374785033\\
0.0521999999999991	-1.80565211009614\\
0.0523000000000007	-1.84687764112815\\
0.0524000000000004	-1.88528023572179\\
0.0525000000000002	-1.92193692171417\\
0.0526	-1.95776417097606\\
0.0526999999999997	-1.993317779615\\
0.0527999999999995	-2.02889271104216\\
0.0528999999999993	-2.06481183792643\\
0.0530000000000008	-2.10151534937529\\
0.0531000000000006	-2.1393954744885\\
0.0532000000000004	-2.17871370971117\\
0.0533000000000001	-2.21974994419648\\
0.0533999999999999	-2.2629926551358\\
0.0534999999999997	-2.30903488996628\\
0.0535999999999994	-2.35824543610737\\
0.0536999999999992	-2.41083896961588\\
0.0538000000000007	-2.46731613930403\\
0.0539000000000005	-2.52852200793737\\
0.0540000000000003	-2.59537326798197\\
0.0541	-2.66875972884753\\
0.0541999999999998	-2.74954013980089\\
0.0542999999999996	-2.83857846663231\\
0.0543999999999993	-2.93682574978233\\
0.0545000000000009	-3.04521083170179\\
0.0546000000000006	-3.1645985680218\\
0.0547000000000004	-3.29604540159152\\
0.0548000000000002	-3.44078027458118\\
0.0548999999999999	-3.59974399723302\\
0.0549999999999997	-3.77318564940103\\
0.0550999999999995	-3.96051155150013\\
0.0551999999999992	-4.1604971371889\\
0.0553000000000008	-4.37174870684313\\
0.0554000000000006	-4.59281456307564\\
0.0555000000000003	-4.82193531439088\\
0.0556000000000001	-5.05698784962031\\
0.0556999999999999	-5.29562041937865\\
0.0557999999999996	-5.53530255645563\\
0.0558999999999994	-5.7733851804888\\
0.0559999999999992	-6.00725317834335\\
0.0561000000000007	-6.23440985479327\\
0.0562000000000005	-6.45252576005637\\
0.0563000000000002	-6.65952292567828\\
0.0564	-6.85347222383322\\
0.0564999999999998	-7.03239931162529\\
0.0565999999999995	-7.19434437229254\\
0.0566999999999993	-7.33749156380534\\
0.0568000000000008	-7.46018936534288\\
0.0569000000000006	-7.56105527261096\\
0.0570000000000004	-7.63900557539113\\
0.0571000000000002	-7.69308356938419\\
0.0571999999999999	-7.72248916266238\\
0.0572999999999997	-7.72669598376387\\
0.0573999999999995	-7.70517026423489\\
0.0574999999999992	-7.65714026472343\\
0.0576000000000008	-7.58188405772506\\
0.0577000000000005	-7.47901101662836\\
0.0578000000000003	-7.34842562002491\\
0.0579000000000001	-7.19019244664437\\
0.0579999999999998	-7.00432659559927\\
0.0580999999999996	-6.79065629259735\\
0.0581999999999994	-6.54897266334505\\
0.0582999999999991	-6.27927077994153\\
0.0584000000000007	-5.98192259645311\\
0.0585000000000004	-5.65776513921071\\
0.0586000000000002	-5.30797130284928\\
0.0587	-4.93388950318433\\
0.0587999999999997	-4.53712312356895\\
0.0588999999999995	-4.11960174437752\\
0.0589999999999993	-3.68351673727956\\
0.0591000000000008	-3.23136989987467\\
0.0592000000000006	-2.76606199920103\\
0.0593000000000004	-2.29083846590866\\
0.0594000000000001	-1.80921297940427\\
0.0594999999999999	-1.32486537854587\\
0.0595999999999997	-0.841409430870407\\
0.0596999999999994	-0.362210542602085\\
0.0597999999999992	0.109671161849139\\
0.0599000000000007	0.571559351523604\\
0.0600000000000005	1.02115684440513\\
0.0601000000000003	1.45645735468925\\
0.0602	1.87582479087067\\
0.0602999999999998	2.27808180327151\\
0.0603999999999996	2.66247398531591\\
0.0604999999999993	3.02871796801164\\
0.0606000000000009	3.37689384597245\\
0.0607000000000006	3.70704368355807\\
0.0608000000000004	4.01902058329472\\
0.0609000000000002	4.31264821709212\\
0.0609999999999999	4.58776794258572\\
0.0610999999999997	4.84425180740773\\
0.0611999999999995	5.08205541385258\\
0.0612999999999992	5.3011166564669\\
0.0614000000000008	5.50127798086231\\
0.0615000000000006	5.68233889819725\\
0.0616000000000003	5.84392645474235\\
0.0617000000000001	5.98539808545762\\
0.0617999999999999	6.10621223963389\\
0.0618999999999996	6.20628919947096\\
0.0619999999999994	6.28595851700469\\
0.0620999999999992	6.34586376358477\\
0.0622000000000007	6.38689966704168\\
0.0623000000000005	6.4101300078876\\
0.0624000000000002	6.41687576705339\\
0.0625	6.40881043641389\\
0.0625999999999998	6.38791120865\\
0.0626999999999995	6.35641326673569\\
0.0627999999999993	6.31682105022526\\
0.0629000000000008	6.27184557260445\\
0.0630000000000006	6.22408999452579\\
0.0631000000000004	6.17577108165289\\
0.0632000000000001	6.12882661773853\\
0.0632999999999999	6.08499256190925\\
0.0633999999999997	6.04562148634393\\
0.0634999999999994	6.01160094651276\\
0.0635999999999992	5.98333755970436\\
0.0637000000000008	5.9607111876224\\
0.0638000000000005	5.94320803118241\\
0.0639000000000003	5.93001273254725\\
0.0640000000000001	5.91984382287522\\
0.0640999999999998	5.91103373551234\\
0.0641999999999996	5.90197403874111\\
0.0642999999999994	5.89135250268383\\
0.0644000000000009	5.87814821320913\\
0.0645000000000007	5.86160462558691\\
0.0646000000000004	5.84116239515514\\
0.0647000000000002	5.81651722560355\\
0.0648	5.78768666158814\\
0.0648999999999997	5.75494531515549\\
0.0649999999999995	5.71892151585181\\
0.0650999999999993	5.68068449082783\\
0.0652000000000008	5.64151088090293\\
0.0653000000000006	5.60251489448374\\
0.0654000000000003	5.5643441287699\\
0.0655000000000001	5.5271530997317\\
0.0655999999999999	5.49082891235148\\
0.0656999999999996	5.4550782032592\\
0.0657999999999994	5.41926782588386\\
0.0658999999999992	5.38229296237809\\
0.0660000000000007	5.3427582953808\\
0.0661000000000005	5.29927389732436\\
0.0662000000000003	5.25045506496023\\
0.0663	5.19484522776096\\
0.0663999999999998	5.13108301996486\\
0.0664999999999996	5.05812269624918\\
0.0665999999999993	4.97532065959907\\
0.0667000000000009	4.88247979524353\\
0.0668000000000006	4.77990240727488\\
0.0669000000000004	4.66833050020526\\
0.0670000000000002	4.54887682241001\\
0.0670999999999999	4.42306247264296\\
0.0671999999999997	4.29273308737059\\
0.0672999999999995	4.15994776336335\\
0.0673999999999992	4.02706137990099\\
0.0675000000000008	3.89666640899282\\
0.0676000000000005	3.77118878223674\\
0.0677000000000003	3.65254309483422\\
0.0678000000000001	3.54215899709159\\
0.0678999999999998	3.44106521844597\\
0.0679999999999996	3.34985551275681\\
0.0680999999999994	3.26883429770732\\
0.0681999999999992	3.19809517833234\\
0.0683000000000007	3.13730794886699\\
0.0684000000000005	3.08576260177124\\
0.0685000000000002	3.04259958324871\\
0.0686	3.00679461338067\\
0.0686999999999998	2.97726954180067\\
0.0687999999999995	2.9531524111905\\
0.0688999999999993	2.93375405940429\\
0.0690000000000008	2.91853115822629\\
0.0691000000000006	2.90721649738593\\
0.0692000000000004	2.89977485581149\\
0.0693000000000001	2.8962905475758\\
0.0693999999999999	2.89701847619662\\
0.0694999999999997	2.90238718018733\\
0.0695999999999994	2.91291561454984\\
0.0696999999999992	2.92918802671955\\
0.0698000000000008	2.95174885970344\\
0.0699000000000005	2.98090437365045\\
0.0700000000000003	3.01664919160523\\
0.0701000000000001	3.05860778621275\\
0.0701999999999998	3.10585035889268\\
0.0702999999999996	3.15685305797539\\
0.0703999999999994	3.20968603639276\\
0.0705000000000009	3.26212071398795\\
0.0706000000000007	3.31161635961506\\
0.0707000000000004	3.35542803860348\\
0.0708000000000002	3.39076224821349\\
0.0709	3.41483926601378\\
0.0709999999999997	3.42511771156043\\
0.0710999999999995	3.41962153974707\\
0.0711999999999993	3.39695471523681\\
0.0713000000000008	3.35620497484668\\
0.0714000000000006	3.29698879175288\\
0.0715000000000003	3.21940005989033\\
0.0716000000000001	3.12383495679984\\
0.0716999999999999	3.01081124152997\\
0.0717999999999996	2.88090955110815\\
0.0718999999999994	2.73489335695909\\
0.0719999999999992	2.57368787293379\\
0.0721000000000007	2.39822033568776\\
0.0722000000000005	2.20937111500763\\
0.0723000000000003	2.00787840061758\\
0.0724	1.79429972706299\\
0.0724999999999998	1.56917892362243\\
0.0725999999999996	1.33305444076461\\
0.0726999999999993	1.08629877063913\\
0.0728000000000009	0.829139281637998\\
0.0729000000000006	0.561827370159133\\
0.0730000000000004	0.284717231293623\\
0.0731000000000002	-0.00180873019614225\\
0.0731999999999999	-0.297426980917573\\
0.0732999999999997	-0.601812567866428\\
0.0733999999999995	-0.914440108805953\\
0.0734999999999992	-1.23442731959135\\
0.0736000000000008	-1.56052543917855\\
0.0737000000000005	-1.89117329183428\\
0.0738000000000003	-2.224565214289\\
0.0739000000000001	-2.5586796685521\\
0.0739999999999998	-2.89129458012925\\
0.0740999999999996	-3.22012874244087\\
0.0741999999999994	-3.54293951657059\\
0.0742999999999991	-3.85747225098314\\
0.0744000000000007	-4.16153152677802\\
0.0745000000000005	-4.45321221710688\\
0.0746000000000002	-4.73110893548772\\
0.0747	-4.99436327677177\\
0.0747999999999998	-5.24248623157064\\
0.0748999999999995	-5.47516087687057\\
0.0749999999999993	-5.69225925411067\\
0.0751000000000008	-5.89401352892833\\
0.0752000000000006	-6.0810437693131\\
0.0753000000000004	-6.25407267995227\\
0.0754000000000001	-6.4136807726468\\
0.0754999999999999	-6.56046897268008\\
0.0755999999999997	-6.69527010965055\\
0.0756999999999994	-6.8189700712998\\
0.0757999999999992	-6.93228597720246\\
0.0759000000000007	-7.03583055501174\\
0.0760000000000005	-7.13011157226135\\
0.0761000000000003	-7.21542039670048\\
0.0762	-7.29189991377756\\
0.0762999999999998	-7.35959369713609\\
0.0763999999999996	-7.41843881868899\\
0.0764999999999993	-7.46844743468983\\
0.0766000000000009	-7.50978311750559\\
0.0767000000000007	-7.54257430916446\\
0.0768000000000004	-7.56689651380149\\
0.0769000000000002	-7.58298694149694\\
0.077	-7.59139049093284\\
0.0770999999999997	-7.59296103543425\\
0.0771999999999995	-7.58869264319748\\
0.0772999999999993	-7.57950386592911\\
0.0774000000000008	-7.56629470246386\\
0.0775000000000006	-7.55011879418502\\
0.0776000000000003	-7.53205027291758\\
0.0777000000000001	-7.51295344851461\\
0.0777999999999999	-7.49353142187062\\
0.0778999999999996	-7.47440883443177\\
0.0779999999999994	-7.4560084145177\\
0.0780999999999992	-7.43849908788513\\
0.0782000000000007	-7.42186859554263\\
0.0783000000000005	-7.40585545681739\\
0.0784000000000002	-7.38993417018912\\
0.0785	-7.37350656597658\\
0.0785999999999998	-7.35591320519128\\
0.0786999999999995	-7.33632070337491\\
0.0787999999999993	-7.3137952399196\\
0.0789000000000009	-7.28729443857325\\
0.0790000000000006	-7.25559160496547\\
0.0791000000000004	-7.21743521315313\\
0.0792000000000002	-7.17161778825164\\
0.0792999999999999	-7.11685150937814\\
0.0793999999999997	-7.05188139808863\\
0.0794999999999995	-6.9756983008877\\
0.0795999999999992	-6.88754389452286\\
0.0797000000000008	-6.78692945526204\\
0.0798000000000005	-6.673703032101\\
0.0799000000000003	-6.54792557384096\\
0.0800000000000001	-6.4097270933291\\
0.0800999999999998	-6.25940142190418\\
0.0801999999999996	-6.09745504519146\\
0.0802999999999994	-5.92436890010235\\
0.0803999999999991	-5.74049509688028\\
0.0805000000000007	-5.54619984442945\\
0.0806000000000004	-5.34175532447338\\
0.0807000000000002	-5.12716572566182\\
0.0808	-4.90232928540471\\
0.0808999999999997	-4.6671773406022\\
0.0809999999999995	-4.42171963454502\\
0.0810999999999993	-4.16617896573426\\
0.0812000000000008	-3.90086863151167\\
0.0813000000000006	-3.62600256751104\\
0.0814000000000004	-3.34197031538869\\
0.0815000000000001	-3.04955381730232\\
0.0815999999999999	-2.74969728570616\\
0.0816999999999997	-2.4434122995375\\
0.0817999999999994	-2.1318527881338\\
0.0818999999999992	-1.81626439546126\\
0.0820000000000007	-1.49806624794075\\
0.0821000000000005	-1.17895214256517\\
0.0822000000000003	-0.860726200494547\\
0.0823	-0.545169454529368\\
0.0823999999999998	-0.23409982566556\\
0.0824999999999996	0.0705588696414878\\
0.0825999999999993	0.366807672984635\\
0.0827000000000009	0.652642938642499\\
0.0828000000000007	0.926063115107072\\
0.0829000000000004	1.18516626381453\\
0.0830000000000002	1.42842263755472\\
0.0831	1.65481551600548\\
0.0831999999999997	1.86373347420233\\
0.0832999999999995	2.05483548311669\\
0.0833999999999993	2.22797038576015\\
0.0835000000000008	2.3831389574033\\
0.0836000000000006	2.52060621211767\\
0.0837000000000003	2.64100850547087\\
0.0838000000000001	2.74509955290128\\
0.0838999999999999	2.83343395643731\\
0.0839999999999996	2.90648113904024\\
0.0840999999999994	2.96479423641365\\
0.0841999999999992	3.00888304882954\\
0.0843000000000007	3.03915452484027\\
0.0844000000000005	3.05599004316546\\
0.0845000000000002	3.05976330069397\\
0.0846	3.05089584396488\\
0.0846999999999998	3.02986427015307\\
0.0847999999999995	2.99711334280166\\
0.0848999999999993	2.95312478531864\\
0.0850000000000009	2.89851538285961\\
0.0851000000000006	2.83397833538591\\
0.0852000000000004	2.7602655724147\\
0.0853000000000002	2.67827726469774\\
0.0853999999999999	2.58918615091789\\
0.0854999999999997	2.49453352244753\\
0.0855999999999995	2.3961439484367\\
0.0856999999999992	2.29591343835432\\
0.0858000000000008	2.19574953419814\\
0.0859000000000005	2.09766536450655\\
0.0860000000000003	2.00375517949198\\
0.0861000000000001	1.91606797006146\\
0.0861999999999998	1.83653922853446\\
0.0862999999999996	1.76685950212876\\
0.0863999999999994	1.70831023640736\\
0.0864999999999991	1.66173068022192\\
0.0866000000000007	1.62750541327014\\
0.0867000000000004	1.60557300599946\\
0.0868000000000002	1.59557569542535\\
0.0869	1.59701323411061\\
0.0869999999999997	1.60924291532386\\
0.0870999999999995	1.63147162024052\\
0.0871999999999993	1.66288342151008\\
0.0873000000000008	1.70266838125623\\
0.0874000000000006	1.74996956861474\\
0.0875000000000004	1.80401289359506\\
0.0876000000000001	1.86413530090023\\
0.0876999999999999	1.929711876904\\
0.0877999999999997	2.00032987683987\\
0.0878999999999994	2.0758012259745\\
0.0879999999999992	2.1558873223877\\
0.0881000000000007	2.24029396410928\\
0.0882000000000005	2.3288516141528\\
0.0883000000000003	2.42149904103112\\
0.0884	2.51822084409642\\
0.0884999999999998	2.61906620001435\\
0.0885999999999996	2.7240257565726\\
0.0886999999999993	2.83287078723622\\
0.0888000000000009	2.94520161426942\\
0.0889000000000006	3.06038262809586\\
0.0890000000000004	3.1773666587447\\
0.0891000000000002	3.2948556502037\\
0.0891999999999999	3.41156284161211\\
0.0892999999999997	3.52627222273973\\
0.0893999999999995	3.63779430750464\\
0.0894999999999992	3.74488497095819\\
0.0896000000000008	3.84632727136353\\
0.0897000000000006	3.94114667242519\\
0.0898000000000003	4.02869487557604\\
0.0899000000000001	4.10872263744101\\
0.0899999999999999	4.18146379427448\\
0.0900999999999996	4.24753024163313\\
0.0901999999999994	4.30779144217855\\
0.0902999999999992	4.36333863439749\\
0.0904000000000007	4.41535559225896\\
0.0905000000000005	4.46505720138108\\
0.0906000000000002	4.51372390699206\\
0.0907	4.56254034892376\\
0.0907999999999998	4.61249663945799\\
0.0908999999999995	4.66447470370506\\
0.0909999999999993	4.71913069057934\\
0.0911000000000008	4.77678038607705\\
0.0912000000000006	4.83745866524648\\
0.0913000000000004	4.900861254207\\
0.0914000000000001	4.96637306461285\\
0.0914999999999999	5.03326573477388\\
0.0915999999999997	5.10073319509842\\
0.0916999999999994	5.16788782139734\\
0.0917999999999992	5.23384631181645\\
0.0919000000000008	5.2977021238295\\
0.0920000000000005	5.35845628177874\\
0.0921000000000003	5.41512441236827\\
0.0922000000000001	5.46694085013768\\
0.0922999999999998	5.51346990457387\\
0.0923999999999996	5.55458558085718\\
0.0924999999999994	5.59032710495969\\
0.0925999999999991	5.62067963429458\\
0.0927000000000007	5.64548390762126\\
0.0928000000000004	5.66452455218382\\
0.0929000000000002	5.67755377046812\\
0.093	5.68420279814687\\
0.0930999999999997	5.68396657667781\\
0.0931999999999995	5.67621692800742\\
0.0932999999999993	5.66014745642996\\
0.0934000000000008	5.63472096737914\\
0.0935000000000006	5.59859813025126\\
0.0936000000000003	5.55014405565766\\
0.0937000000000001	5.48767529820926\\
0.0937999999999999	5.40963662154612\\
0.0938999999999997	5.31452383811724\\
0.0939999999999994	5.20091126732411\\
0.0940999999999992	5.06759957480106\\
0.0942000000000007	4.91360742070511\\
0.0943000000000005	4.73813698466879\\
0.0944000000000003	4.54065226472094\\
0.0945	4.3209425867631\\
0.0945999999999998	4.07922436814279\\
0.0946999999999996	3.81630470199093\\
0.0947999999999993	3.53346394391186\\
0.0949000000000009	3.23207515189723\\
0.0950000000000006	2.91351747706594\\
0.0951000000000004	2.57941627134746\\
0.0952000000000002	2.23166441703805\\
0.0952999999999999	1.87218543848372\\
0.0953999999999997	1.50288476847095\\
0.0954999999999995	1.12572075953527\\
0.0955999999999992	0.742583172945379\\
0.0957000000000008	0.355219294460053\\
0.0958000000000006	-0.0347528573302078\\
0.0959000000000003	-0.425995109781063\\
0.0960000000000001	-0.81738267009276\\
0.0960999999999999	-1.20763549446244\\
0.0961999999999996	-1.59523553838469\\
0.0962999999999994	-1.97856494019755\\
0.0963999999999992	-2.35593849705873\\
0.0965000000000007	-2.72565648158144\\
0.0966000000000005	-3.08600133621793\\
0.0967000000000002	-3.43510742062926\\
0.0968	-3.77096957894268\\
0.0968999999999998	-4.09152827109175\\
0.0969999999999995	-4.39460246392106\\
0.0970999999999993	-4.67789489524174\\
0.0972000000000008	-4.93926016715589\\
0.0973000000000006	-5.17690914601353\\
0.0974000000000004	-5.38933105261861\\
0.0975000000000001	-5.57522182566749\\
0.0975999999999999	-5.73351606706603\\
0.0976999999999997	-5.86335853271718\\
0.0977999999999994	-5.96418465845517\\
0.0978999999999992	-6.03582879578519\\
0.0980000000000008	-6.07836294561119\\
0.0981000000000005	-6.09208882554514\\
0.0982000000000003	-6.0777900677265\\
0.0983000000000001	-6.03662502466067\\
0.0983999999999998	-5.96985428368641\\
0.0984999999999996	-5.87883697393803\\
0.0985999999999994	-5.7649802233684\\
0.0987000000000009	-5.62969069910508\\
0.0988000000000007	-5.4745952723986\\
0.0989000000000004	-5.30160027661222\\
0.0990000000000002	-5.11265246631067\\
0.0991	-4.90964648314473\\
0.0991999999999997	-4.69439604049524\\
0.0992999999999995	-4.46846953574087\\
0.0993999999999993	-4.23322706541124\\
0.0995000000000008	-3.99007515711797\\
0.0996000000000006	-3.74055545515618\\
0.0997000000000003	-3.48627443110699\\
0.0998000000000001	-3.22884730831955\\
0.0998999999999999	-2.96983120134585\\
0.0999999999999996	-2.71065512079027\\
};
\addlegendentry{top plate}

\addplot [color=mycolor1, mark size=1.8pt, mark=square*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	2.71546798416011e-05\\
0.000200000000000422	-0.000130593090028164\\
0.000300000000000189	-0.00215328470075171\\
0.000399999999999956	-0.00522912007286003\\
0.000499999999999723	0.00505052543796314\\
0.000600000000000378	0.0424573119824663\\
0.000700000000000145	0.0884801811585252\\
0.000799999999999912	0.122613480659876\\
0.000899999999999679	0.165958477266731\\
0.00100000000000033	0.235031735477686\\
0.0011000000000001	0.306363892539242\\
0.00119999999999987	0.367135738317461\\
0.00129999999999963	0.43555529410854\\
0.00140000000000029	0.522394274626352\\
0.00150000000000006	0.620465700567827\\
0.00159999999999982	0.711676072313089\\
0.00169999999999959	0.77864075657916\\
0.00180000000000025	0.840069866383417\\
0.00190000000000001	0.923878143207698\\
0.00199999999999978	1.01633280092157\\
0.00210000000000043	1.11212598672876\\
0.0022000000000002	1.24275624709298\\
0.00229999999999997	1.41250220352764\\
0.00239999999999974	1.5908009675259\\
0.00250000000000039	1.76392152523103\\
0.00260000000000016	1.94943715543849\\
0.00269999999999992	2.17637632325847\\
0.00279999999999969	2.43839390927477\\
0.00290000000000035	2.6790342857052\\
0.00300000000000011	2.86500392679525\\
0.00309999999999988	3.01128582328624\\
0.00319999999999965	3.11599538733525\\
0.0033000000000003	3.17847550125535\\
0.00340000000000007	3.2434206380068\\
0.00349999999999984	3.31268928240491\\
0.0035999999999996	3.31049514769667\\
0.00370000000000026	3.19870176110971\\
0.00380000000000003	3.00305477985615\\
0.00389999999999979	2.74955798172275\\
0.00399999999999956	2.47023203797838\\
0.00410000000000021	2.20451236283095\\
0.00419999999999998	1.9814413313625\\
0.00429999999999975	1.81778839322419\\
0.0044000000000004	1.67405160040271\\
0.00450000000000017	1.48884946618206\\
0.00459999999999994	1.28908846548347\\
0.0046999999999997	1.12692676821505\\
0.00480000000000036	0.97694733529896\\
0.00490000000000013	0.81314516573353\\
0.00499999999999989	0.648253095878485\\
0.00509999999999966	0.467209581199931\\
0.00520000000000032	0.24707445100362\\
0.00530000000000008	-0.00260548816972861\\
0.00539999999999985	-0.275160771565527\\
0.00549999999999962	-0.58410187004071\\
0.00560000000000027	-0.94606730132432\\
0.00570000000000004	-1.36678091274139\\
0.00579999999999981	-1.82485778714778\\
0.00589999999999957	-2.28242995918315\\
0.00600000000000023	-2.72876629214119\\
0.00609999999999999	-3.1957962627337\\
0.00619999999999976	-3.70385225981948\\
0.00630000000000042	-4.19681255788855\\
0.00640000000000018	-4.58041299620661\\
0.00649999999999995	-4.83771209510827\\
0.00659999999999972	-5.03819322103234\\
0.00670000000000037	-5.20912904869516\\
0.00680000000000014	-5.3014088408684\\
0.00689999999999991	-5.31943542546929\\
0.00699999999999967	-5.33956726716594\\
0.00710000000000033	-5.36040115319784\\
0.0072000000000001	-5.28925804697835\\
0.00729999999999986	-5.09343469855988\\
0.00739999999999963	-4.84941339633815\\
0.00750000000000028	-4.65383167505853\\
0.00760000000000005	-4.54192750045938\\
0.00769999999999982	-4.47703818105328\\
0.00779999999999959	-4.40037533272525\\
0.00790000000000024	-4.29042373209624\\
0.00800000000000001	-4.17533341067951\\
0.00809999999999977	-4.08261640530593\\
0.00820000000000043	-3.99223717264217\\
0.0083000000000002	-3.87808799900272\\
0.00839999999999996	-3.75552216973349\\
0.00849999999999973	-3.62705450336314\\
0.00860000000000039	-3.4499112782289\\
0.00870000000000015	-3.20809116010039\\
0.00879999999999992	-2.92864701220878\\
0.00889999999999969	-2.61127242082919\\
0.00900000000000034	-2.24852806275852\\
0.00910000000000011	-1.88943220031365\\
0.00919999999999987	-1.5587250376894\\
0.00929999999999964	-1.18348559915966\\
0.0094000000000003	-0.717545228104433\\
0.00950000000000006	-0.224978011103141\\
0.00959999999999983	0.236068266616896\\
0.0096999999999996	0.670086299267653\\
0.00980000000000025	1.05586644414519\\
0.00990000000000002	1.33316134601675\\
0.00999999999999979	1.48283754739729\\
0.0101000000000004	1.5463979988949\\
0.0102000000000002	1.58064511894508\\
0.0103	1.61654537509327\\
0.0103999999999997	1.63693434225394\\
0.0105000000000004	1.59394672795959\\
0.0106000000000002	1.47762712873426\\
0.0106999999999999	1.35417559249098\\
0.0107999999999997	1.29353497502441\\
0.0109000000000004	1.28710214005609\\
0.0110000000000001	1.29820126867101\\
0.0110999999999999	1.3418013190617\\
0.0111999999999997	1.43319214259272\\
0.0113000000000003	1.52534955237819\\
0.0114000000000001	1.57801400423506\\
0.0114999999999998	1.61779880660711\\
0.0115999999999996	1.68197854912547\\
0.0117000000000003	1.77452245758408\\
0.0118	1.87773492027101\\
0.0118999999999998	1.94742190788093\\
0.0119999999999996	1.94214304982158\\
0.0121000000000002	1.89199476002434\\
0.0122	1.86439289376407\\
0.0122999999999998	1.85445764618985\\
0.0124000000000004	1.79648024571832\\
0.0125000000000002	1.68282284427853\\
0.0125999999999999	1.58171401614406\\
0.0126999999999997	1.52307423627844\\
0.0128000000000004	1.44862598090936\\
0.0129000000000001	1.30560465066298\\
0.0129999999999999	1.12218434549237\\
0.0130999999999997	0.964934659986793\\
0.0132000000000003	0.877772312022783\\
0.0133000000000001	0.870626254257607\\
0.0133999999999999	0.923862049399887\\
0.0134999999999996	1.0068125599108\\
0.0136000000000003	1.11133434960406\\
0.0137	1.24424775294691\\
0.0137999999999998	1.386391233759\\
0.0138999999999996	1.50766197399709\\
0.0140000000000002	1.61944945143108\\
0.0141	1.75860412186865\\
0.0141999999999998	1.92530003649218\\
0.0143000000000004	2.06913816568543\\
0.0144000000000002	2.1286604779251\\
0.0145	2.08913454938198\\
0.0145999999999997	2.00834433795653\\
0.0147000000000004	1.9513879114683\\
0.0148000000000001	1.90290727080733\\
0.0148999999999999	1.79584021178933\\
0.0149999999999997	1.6148593165556\\
0.0151000000000003	1.41253407842007\\
0.0152000000000001	1.23144348446208\\
0.0152999999999999	1.05522971312731\\
0.0153999999999996	0.84602604507419\\
0.0155000000000003	0.620298329946509\\
0.0156000000000001	0.44769354885617\\
0.0156999999999998	0.341735431156269\\
0.0157999999999996	0.22225073282848\\
0.0159000000000002	0.0380896079431183\\
0.016	-0.163543033802754\\
0.0160999999999998	-0.324593685571704\\
0.0162000000000004	-0.443735497562613\\
0.0163000000000002	-0.553114162327377\\
0.0164	-0.685461395757052\\
0.0164999999999997	-0.848724290804705\\
0.0166000000000004	-1.0261381857301\\
0.0167000000000002	-1.22305462284195\\
0.0167999999999999	-1.48243991996986\\
0.0168999999999997	-1.82301680031843\\
0.0170000000000003	-2.18617034270559\\
0.0171000000000001	-2.48917812916873\\
0.0171999999999999	-2.74099094234408\\
0.0172999999999996	-3.02971915424231\\
0.0174000000000003	-3.36442089670987\\
0.0175000000000001	-3.65382829500495\\
0.0175999999999998	-3.86409052879961\\
0.0176999999999996	-4.04249977033763\\
0.0178000000000003	-4.19755524602953\\
0.0179	-4.29570959648585\\
0.0179999999999998	-4.33369486903327\\
0.0180999999999996	-4.33008658666567\\
0.0182000000000002	-4.29528967323549\\
0.0183	-4.23161465099186\\
0.0183999999999997	-4.12116047983999\\
0.0185000000000004	-3.92547966665334\\
0.0186000000000002	-3.63800750615129\\
0.0186999999999999	-3.3253531674936\\
0.0187999999999997	-3.06131697325468\\
0.0189000000000004	-2.82185623715721\\
0.0190000000000001	-2.52535190278835\\
0.0190999999999999	-2.17547539360927\\
0.0191999999999997	-1.8595138545349\\
0.0193000000000003	-1.60529875284442\\
0.0194000000000001	-1.34782539907234\\
0.0194999999999999	-1.03548924056696\\
0.0195999999999996	-0.687548592771906\\
0.0197000000000003	-0.361070417546308\\
0.0198	-0.0923603111697018\\
0.0198999999999998	0.148680685636205\\
0.0199999999999996	0.420218688629552\\
0.0201000000000002	0.729976710746608\\
0.0202	1.05939608712765\\
0.0202999999999998	1.42579471056909\\
0.0204000000000004	1.85039927765763\\
0.0205000000000002	2.30269508868399\\
0.0206	2.72229187004575\\
0.0206999999999997	3.0860640885961\\
0.0208000000000004	3.42491745784611\\
0.0209000000000001	3.76757598321488\\
0.0209999999999999	4.1028550613473\\
0.0210999999999997	4.39780510688203\\
0.0212000000000003	4.6178253592438\\
0.0213000000000001	4.74887636548422\\
0.0213999999999999	4.82089971462368\\
0.0214999999999996	4.88525733495903\\
0.0216000000000003	4.96386765144131\\
0.0217000000000001	5.02622366431152\\
0.0217999999999998	5.0197459333089\\
0.0218999999999996	4.93236956940656\\
0.0220000000000002	4.80647705308691\\
0.0221	4.67778624820446\\
0.0221999999999998	4.53183446527715\\
0.0223000000000004	4.34217140814903\\
0.0224000000000002	4.1309059702386\\
0.0225	3.95261412454404\\
0.0225999999999997	3.81203601297354\\
0.0227000000000004	3.6523354602717\\
0.0228000000000002	3.45089419529488\\
0.0228999999999999	3.2567890691356\\
0.0229999999999997	3.09916101541146\\
0.0231000000000003	2.94505906246699\\
0.0232000000000001	2.78133776131717\\
0.0232999999999999	2.64219527534921\\
0.0233999999999996	2.53514728177913\\
0.0235000000000003	2.42494716498772\\
0.0236000000000001	2.28268859449913\\
0.0236999999999998	2.09457770165986\\
0.0237999999999996	1.86455219821534\\
0.0239000000000003	1.63530483377669\\
0.024	1.44553419952315\\
0.0240999999999998	1.26445342166876\\
0.0242000000000004	1.03777419820175\\
0.0243000000000002	0.781893660934614\\
0.0244	0.556182242651863\\
0.0244999999999997	0.369724668023407\\
0.0246000000000004	0.192270868324186\\
0.0247000000000002	0.0241111128866569\\
0.0247999999999999	-0.112358877629506\\
0.0248999999999997	-0.223995194339291\\
0.0250000000000004	-0.340368388365754\\
0.0251000000000001	-0.464624696447597\\
0.0251999999999999	-0.561707441167754\\
0.0252999999999997	-0.604439890773426\\
0.0254000000000003	-0.605851163525547\\
0.0255000000000001	-0.586736938188753\\
0.0255999999999998	-0.548909062787591\\
0.0256999999999996	-0.494853806088419\\
0.0258000000000003	-0.42987820643028\\
0.0259	-0.362607262922272\\
0.0259999999999998	-0.327355604525188\\
0.0260999999999996	-0.351599298115067\\
0.0262000000000002	-0.413066098390318\\
0.0263	-0.479103246547901\\
0.0263999999999998	-0.549681829211147\\
0.0265000000000004	-0.643378610275056\\
0.0266000000000002	-0.773432185942867\\
0.0266999999999999	-0.943473652267938\\
0.0267999999999997	-1.16035896826348\\
0.0269000000000004	-1.41897477052147\\
0.0270000000000001	-1.66523399688506\\
0.0270999999999999	-1.84041764515417\\
0.0271999999999997	-1.96722671546386\\
0.0273000000000003	-2.11651305471237\\
0.0274000000000001	-2.2988426391618\\
0.0274999999999999	-2.463005897941\\
0.0275999999999996	-2.58294318939553\\
0.0277000000000003	-2.67082820023899\\
0.0278	-2.7263676612403\\
0.0278999999999998	-2.74077214514687\\
0.0279999999999996	-2.73372152791994\\
0.0281000000000002	-2.74717583666425\\
0.0282	-2.79667061805139\\
0.0282999999999998	-2.84189596479082\\
0.0284000000000004	-2.84066520253794\\
0.0285000000000002	-2.80867231976122\\
0.0286	-2.78473737836474\\
0.0286999999999997	-2.79347820505152\\
0.0288000000000004	-2.85464375530977\\
0.0289000000000001	-2.96214796470693\\
0.0289999999999999	-3.07738182013665\\
0.0290999999999997	-3.1765700497109\\
0.0292000000000003	-3.26283754292581\\
0.0293000000000001	-3.33430671315197\\
0.0293999999999999	-3.36772056636081\\
0.0294999999999996	-3.32683225678702\\
0.0296000000000003	-3.195481747446\\
0.0297000000000001	-3.00186387594463\\
0.0297999999999998	-2.78633509800378\\
0.0298999999999996	-2.54501766080066\\
0.0300000000000002	-2.22590258602299\\
0.0301	-1.80154988631156\\
0.0301999999999998	-1.32312595098133\\
0.0303000000000004	-0.854784993953333\\
0.0304000000000002	-0.392827452398715\\
0.0305	0.0858670483825543\\
0.0305999999999997	0.549672647282698\\
0.0307000000000004	0.956137056767783\\
0.0308000000000002	1.31569999744234\\
0.0308999999999999	1.65473575945629\\
0.0309999999999997	1.96279778381301\\
0.0311000000000003	2.20901170486842\\
0.0312000000000001	2.37975623268049\\
0.0312999999999999	2.49724412722113\\
0.0313999999999997	2.60770520769262\\
0.0315000000000003	2.73882110506562\\
0.0316000000000001	2.88185923922806\\
0.0316999999999998	3.01825776349446\\
0.0317999999999996	3.14040843949615\\
0.0319000000000003	3.2561075285516\\
0.032	3.3871398088797\\
0.0320999999999998	3.54486940953416\\
0.0321999999999996	3.70973334006046\\
0.0323000000000002	3.86700281399199\\
0.0324	4.04550584929789\\
0.0324999999999998	4.26411282575483\\
0.0326000000000004	4.46753079725557\\
0.0327000000000002	4.58869303703442\\
0.0327999999999999	4.63087513275484\\
0.0328999999999997	4.62050296793698\\
0.0330000000000004	4.54345035953685\\
0.0331000000000001	4.37931380739389\\
0.0331999999999999	4.13832506342615\\
0.0332999999999997	3.8433125221176\\
0.0334000000000003	3.50913064541595\\
0.0335000000000001	3.12847981141498\\
0.0335999999999999	2.67953402154324\\
0.0336999999999996	2.17361948245764\\
0.0338000000000003	1.66477178751016\\
0.0339	1.20115167618669\\
0.0339999999999998	0.799498662394604\\
0.0340999999999996	0.442130705101157\\
0.0342000000000002	0.087510404964668\\
0.0343	-0.273706127172053\\
0.0343999999999998	-0.591206503489478\\
0.0345000000000004	-0.817988152305046\\
0.0346000000000002	-0.969928169236531\\
0.0347	-1.09530292131316\\
0.0347999999999997	-1.21313073340772\\
0.0349000000000004	-1.32462729136447\\
0.0350000000000001	-1.45717478900368\\
0.0350999999999999	-1.63772510781952\\
0.0351999999999997	-1.85698279855976\\
0.0353000000000003	-2.08621546275286\\
0.0354000000000001	-2.29134140169549\\
0.0354999999999999	-2.47266804309398\\
0.0355999999999996	-2.70032480588161\\
0.0357000000000003	-3.01564106164742\\
0.0358000000000001	-3.34634867018165\\
0.0358999999999998	-3.61380166177133\\
0.0359999999999996	-3.83052104768975\\
0.0361000000000002	-4.0373466076879\\
0.0362	-4.22980995749338\\
0.0362999999999998	-4.3598402602126\\
0.0364000000000004	-4.38308483688486\\
0.0365000000000002	-4.31631759664485\\
0.0366	-4.2160639733354\\
0.0366999999999997	-4.09878483112024\\
0.0368000000000004	-3.94448330823279\\
0.0369000000000002	-3.74563026993207\\
0.0369999999999999	-3.50697693684324\\
0.0370999999999997	-3.26069500367433\\
0.0372000000000003	-3.06263370324213\\
0.0373000000000001	-2.91120773870716\\
0.0373999999999999	-2.75916651141349\\
0.0374999999999996	-2.6190648230403\\
0.0376000000000003	-2.53351044624728\\
0.0377000000000001	-2.48715475818439\\
0.0377999999999998	-2.44328701067404\\
0.0378999999999996	-2.39900870511761\\
0.0380000000000003	-2.37917912802496\\
0.0381	-2.4138555821803\\
0.0381999999999998	-2.49226192835754\\
0.0383000000000004	-2.55375447558753\\
0.0384000000000002	-2.55396081350695\\
0.0385	-2.501941667176\\
0.0385999999999997	-2.4386751672855\\
0.0387000000000004	-2.38766762988745\\
0.0388000000000002	-2.30995459991498\\
0.0388999999999999	-2.16930099855899\\
0.0389999999999997	-2.01905047238629\\
0.0391000000000004	-1.90343754351935\\
0.0392000000000001	-1.75976485049001\\
0.0392999999999999	-1.54201776518832\\
0.0393999999999997	-1.30864999224944\\
0.0395000000000003	-1.11487070806956\\
0.0396000000000001	-0.951485978540914\\
0.0396999999999998	-0.806789078786484\\
0.0397999999999996	-0.694082775130577\\
0.0399000000000003	-0.619342824097926\\
0.04	-0.563446607878977\\
0.0400999999999998	-0.503505603135407\\
0.0401999999999996	-0.438738963718929\\
0.0403000000000002	-0.38210291388223\\
0.0404	-0.34099656254324\\
0.0404999999999998	-0.312468124271138\\
0.0406000000000004	-0.272942757880232\\
0.0407000000000002	-0.17954434784366\\
0.0407999999999999	-0.0146324326553682\\
0.0408999999999997	0.186574135874551\\
0.0410000000000004	0.384728749970352\\
0.0411000000000001	0.57887302133247\\
0.0411999999999999	0.781711562509137\\
0.0412999999999997	1.01015497718203\\
0.0414000000000003	1.28930508843236\\
0.0415000000000001	1.60878817109221\\
0.0415999999999999	1.92359196217248\\
0.0416999999999996	2.21896565002746\\
0.0418000000000003	2.50488762182206\\
0.0419	2.76320317513102\\
0.0419999999999998	2.96749492204717\\
0.0420999999999996	3.13697842801103\\
0.0422000000000002	3.31407116177971\\
0.0423	3.49469171493024\\
0.0423999999999998	3.64003911230177\\
0.0425000000000004	3.74154739438191\\
0.0426000000000002	3.81347999590595\\
0.0427	3.86138810394196\\
0.0427999999999997	3.89427735594777\\
0.0429000000000004	3.91861022645546\\
0.0430000000000001	3.9171342398353\\
0.0430999999999999	3.8748505795263\\
0.0431999999999997	3.82176159349466\\
0.0433000000000003	3.8050315262007\\
0.0434000000000001	3.8053699223111\\
0.0434999999999999	3.75305121602196\\
0.0435999999999996	3.64491055684551\\
0.0437000000000003	3.54763673793952\\
0.0438000000000001	3.48886817133097\\
0.0438999999999998	3.43176906467249\\
0.0439999999999996	3.33225579829236\\
0.0441000000000003	3.17969831732608\\
0.0442	2.99716299283214\\
0.0442999999999998	2.7980461720239\\
0.0444000000000004	2.5596376671223\\
0.0445000000000002	2.27215797569263\\
0.0446	1.97516655940071\\
0.0446999999999997	1.69758791808492\\
0.0448000000000004	1.40016487576592\\
0.0449000000000002	1.0296875735367\\
0.0449999999999999	0.599739679442955\\
0.0450999999999997	0.170894716497316\\
0.0452000000000004	-0.228434319418366\\
0.0453000000000001	-0.617118906131765\\
0.0453999999999999	-1.00044090972444\\
0.0454999999999997	-1.35016179397475\\
0.0456000000000003	-1.66060392985365\\
0.0457000000000001	-1.95743239489216\\
0.0457999999999998	-2.24390517514914\\
0.0458999999999996	-2.5044730416076\\
0.0460000000000003	-2.7391941001842\\
0.0461	-2.94350693767013\\
0.0461999999999998	-3.09630237621076\\
0.0462999999999996	-3.19830843062798\\
0.0464000000000002	-3.28001090264643\\
0.0465	-3.35653717824365\\
0.0465999999999998	-3.41724940163254\\
0.0467000000000004	-3.46744896676037\\
0.0468000000000002	-3.51875128860141\\
0.0468999999999999	-3.54272377050669\\
0.0469999999999997	-3.51911438957732\\
0.0471000000000004	-3.49469097266299\\
0.0472000000000001	-3.50926563423221\\
0.0472999999999999	-3.53794259944666\\
0.0473999999999997	-3.5527122350109\\
0.0475000000000003	-3.53951053543154\\
0.0476000000000001	-3.4653690276414\\
0.0476999999999999	-3.32434204485594\\
0.0477999999999996	-3.16486129454352\\
0.0479000000000003	-3.02083630714422\\
0.048	-2.87467804221708\\
0.0480999999999998	-2.69411262762675\\
0.0481999999999996	-2.47080915241463\\
0.0483000000000002	-2.21966213942812\\
0.0484	-1.94097927870356\\
0.0484999999999998	-1.6245696647762\\
0.0486000000000004	-1.29830627396763\\
0.0487000000000002	-0.995863379321422\\
0.0488	-0.700958224895638\\
0.0488999999999997	-0.398996738841412\\
0.0490000000000004	-0.113276514201469\\
0.0491000000000001	0.152341458199198\\
0.0491999999999999	0.415345164713049\\
0.0492999999999997	0.659817652313039\\
0.0494000000000003	0.860262448468408\\
0.0495000000000001	1.02964160411811\\
0.0495999999999999	1.18838469372905\\
0.0496999999999996	1.32616249396426\\
0.0498000000000003	1.42550928063514\\
0.0499000000000001	1.49535578057989\\
0.0499999999999998	1.56782992407172\\
0.0500999999999996	1.66152377912267\\
0.0502000000000002	1.76289840387021\\
0.0503	1.86002127634042\\
0.0503999999999998	1.95371945456371\\
0.0505000000000004	2.0401423835491\\
0.0506000000000002	2.13634424005356\\
0.0507	2.27363969288785\\
0.0507999999999997	2.44241318670963\\
0.0509000000000004	2.60726112819911\\
0.0510000000000002	2.74374759192666\\
0.0510999999999999	2.83479714581639\\
0.0511999999999997	2.89058317588833\\
0.0513000000000003	2.94335920054041\\
0.0514000000000001	2.99452224709013\\
0.0514999999999999	3.02900248230052\\
0.0515999999999996	3.05634019343282\\
0.0517000000000003	3.07440526105655\\
0.0518000000000001	3.05064884142981\\
0.0518999999999998	2.97873340778869\\
0.0519999999999996	2.88895889065378\\
0.0521000000000003	2.79805865015029\\
0.0522	2.71238590330981\\
0.0522999999999998	2.65113461929648\\
0.0524000000000004	2.60769383426148\\
0.0525000000000002	2.54531530688386\\
0.0526	2.46999644655546\\
0.0526999999999997	2.42796698716582\\
0.0528000000000004	2.42197278473008\\
0.0529000000000002	2.42063190995098\\
0.0529999999999999	2.43125292978818\\
0.0530999999999997	2.47932291396106\\
0.0532000000000004	2.55166889108476\\
0.0533000000000001	2.6165516955459\\
0.0533999999999999	2.6613417418286\\
0.0534999999999997	2.68793420920302\\
0.0536000000000003	2.70033447329166\\
0.0537000000000001	2.70431593341559\\
0.0537999999999998	2.70795592323603\\
0.0538999999999996	2.70278125079813\\
0.0540000000000003	2.64599300724096\\
0.0541	2.50870588577325\\
0.0541999999999998	2.32939510031844\\
0.0542999999999996	2.1542990645827\\
0.0544000000000002	1.97095027051672\\
0.0545	1.76561049196092\\
0.0545999999999998	1.57008580793485\\
0.0547000000000004	1.39903777741744\\
0.0548000000000002	1.21346265349292\\
0.0548999999999999	0.9843957073247\\
0.0549999999999997	0.74379347545071\\
0.0551000000000004	0.536857737378295\\
0.0552000000000001	0.364626057501285\\
0.0552999999999999	0.209593328372742\\
0.0553999999999997	0.0619963275465345\\
0.0555000000000003	-0.0967528756381899\\
0.0556000000000001	-0.268833335164522\\
0.0556999999999999	-0.424638339919759\\
0.0557999999999996	-0.569036864290861\\
0.0559000000000003	-0.750682140458365\\
0.056	-0.977037703741161\\
0.0560999999999998	-1.21040480333328\\
0.0561999999999996	-1.44361251387509\\
0.0563000000000002	-1.7027380107234\\
0.0564	-1.99745305289461\\
0.0564999999999998	-2.31317815344931\\
0.0566000000000004	-2.63442978106014\\
0.0567000000000002	-2.95477419810157\\
0.0568	-3.26348391721251\\
0.0568999999999997	-3.54426881354833\\
0.0570000000000004	-3.79351637226536\\
0.0571000000000002	-4.0082622035121\\
0.0571999999999999	-4.17563282809149\\
0.0572999999999997	-4.30592226461108\\
0.0574000000000003	-4.42298585067157\\
0.0575000000000001	-4.50553992096357\\
0.0575999999999999	-4.49771552852696\\
0.0576999999999996	-4.38699009514617\\
0.0578000000000003	-4.24018798692688\\
0.0579000000000001	-4.13386178974976\\
0.0579999999999998	-4.05676491607259\\
0.0580999999999996	-3.94478302500021\\
0.0582000000000003	-3.78658290444814\\
0.0583	-3.61188754289035\\
0.0583999999999998	-3.43843576110602\\
0.0585000000000004	-3.27719681970735\\
0.0586000000000002	-3.11438646109233\\
0.0587	-2.92903280548411\\
0.0587999999999997	-2.76493814895694\\
0.0589000000000004	-2.65779467561633\\
0.0590000000000002	-2.53457389184993\\
0.0590999999999999	-2.33657755640121\\
0.0591999999999997	-2.11463110208602\\
0.0593000000000004	-1.90934831250468\\
0.0594000000000001	-1.70365504469177\\
0.0594999999999999	-1.48233022651728\\
0.0595999999999997	-1.21372512030706\\
0.0597000000000003	-0.876786065846892\\
0.0598000000000001	-0.524461889587053\\
0.0598999999999998	-0.1887023785966\\
0.0599999999999996	0.18036508047315\\
0.0601000000000003	0.591592372015045\\
0.0602	0.97902040789949\\
0.0602999999999998	1.30813503821573\\
0.0603999999999996	1.5992662290166\\
0.0605000000000002	1.87443958103482\\
0.0606	2.13300367627321\\
0.0606999999999998	2.3606276330494\\
0.0608000000000004	2.54802463476738\\
0.0609000000000002	2.6833172415823\\
0.0609999999999999	2.75046374506148\\
0.0610999999999997	2.76943489889209\\
0.0612000000000004	2.77996647752421\\
0.0613000000000001	2.77943566977488\\
0.0613999999999999	2.75915651093663\\
0.0614999999999997	2.75153676670242\\
0.0616000000000003	2.7630284578033\\
0.0617000000000001	2.75155265975856\\
0.0617999999999999	2.70816905804135\\
0.0618999999999996	2.66804205587043\\
0.0620000000000003	2.64876696751405\\
0.0621	2.63910669781532\\
0.0621999999999998	2.62369548747567\\
0.0622999999999996	2.59399486376992\\
0.0624000000000002	2.54720488053311\\
0.0625	2.48514062616677\\
0.0625999999999998	2.41660630417994\\
0.0627000000000004	2.3421753532136\\
0.0628000000000002	2.23673724648685\\
0.0629	2.08182554998243\\
0.0629999999999997	1.90573923240748\\
0.0631000000000004	1.74322011034553\\
0.0632000000000001	1.57179582434892\\
0.0632999999999999	1.35117490897362\\
0.0633999999999997	1.09811736454628\\
0.0635000000000003	0.852540977192255\\
0.0636000000000001	0.623340134582122\\
0.0636999999999999	0.415798780447769\\
0.0637999999999996	0.236436626520451\\
0.0639000000000003	0.0753685881294857\\
0.0640000000000001	-0.0626428661489742\\
0.0640999999999998	-0.174794757968392\\
0.0641999999999996	-0.298317916598747\\
0.0643000000000002	-0.440407646610189\\
0.0644	-0.536808020373962\\
0.0644999999999998	-0.553017050690607\\
0.0646000000000004	-0.542096187656441\\
0.0647000000000002	-0.566103793909215\\
0.0648	-0.630249956042408\\
0.0648999999999997	-0.70320488221645\\
0.0650000000000004	-0.761489610514539\\
0.0651000000000002	-0.812859905503242\\
0.0651999999999999	-0.875777607412174\\
0.0652999999999997	-0.944997675560646\\
0.0654000000000003	-1.01254076372211\\
0.0655000000000001	-1.09267662712573\\
0.0655999999999999	-1.19254241105135\\
0.0656999999999996	-1.30432718371191\\
0.0658000000000003	-1.4219372026798\\
0.0659000000000001	-1.53287431401704\\
0.0659999999999998	-1.62747264580881\\
0.0660999999999996	-1.71178644352023\\
0.0662000000000003	-1.79822591954627\\
0.0663	-1.90373876975621\\
0.0663999999999998	-2.02352999604194\\
0.0665000000000004	-2.12097030900287\\
0.0666000000000002	-2.19095631690373\\
0.0667	-2.26344081359751\\
0.0667999999999997	-2.3349815979355\\
0.0669000000000004	-2.39068802520812\\
0.0670000000000002	-2.45277180859256\\
0.0670999999999999	-2.53812370338997\\
0.0671999999999997	-2.63385394062759\\
0.0673000000000004	-2.73290719174004\\
0.0674000000000001	-2.8298823656113\\
0.0674999999999999	-2.90839306477425\\
0.0675999999999997	-2.97099252643354\\
0.0677000000000003	-3.03443724124098\\
0.0678000000000001	-3.10075119376\\
0.0678999999999998	-3.16877526418323\\
0.0679999999999996	-3.23527587911289\\
0.0681000000000003	-3.2859709580767\\
0.0682	-3.31697164744204\\
0.0682999999999998	-3.33136681926351\\
0.0683999999999996	-3.32560827469125\\
0.0685000000000002	-3.30912266149907\\
0.0686	-3.2910654766638\\
0.0686999999999998	-3.2546977414785\\
0.0688000000000004	-3.1915444393522\\
0.0689000000000002	-3.11882175483352\\
0.069	-3.03665878211255\\
0.0690999999999997	-2.91957569845503\\
0.0692000000000004	-2.76056725844886\\
0.0693000000000001	-2.57912072994024\\
0.0693999999999999	-2.38565387151079\\
0.0694999999999997	-2.17510878276873\\
0.0696000000000003	-1.94485834616032\\
0.0697000000000001	-1.69195956769427\\
0.0697999999999999	-1.40982425541313\\
0.0698999999999996	-1.10124275264934\\
0.0700000000000003	-0.783617560968572\\
0.0701000000000001	-0.475487215776891\\
0.0701999999999998	-0.18119041405857\\
0.0702999999999996	0.10411054247021\\
0.0704000000000002	0.381906080323879\\
0.0705	0.656722317206801\\
0.0705999999999998	0.942958316506383\\
0.0707000000000004	1.24708801682217\\
0.0708000000000002	1.54819836125805\\
0.0709	1.81628006489558\\
0.0709999999999997	2.04875628866299\\
0.0711000000000004	2.2633021896064\\
0.0712000000000002	2.471731130804\\
0.0712999999999999	2.69070858702634\\
0.0713999999999997	2.93189763929646\\
0.0715000000000003	3.16632635963273\\
0.0716000000000001	3.36030261110667\\
0.0716999999999999	3.52600988485003\\
0.0717999999999996	3.68675044406455\\
0.0719000000000003	3.84191709871738\\
0.0720000000000001	3.99038568231554\\
0.0720999999999998	4.13567102010543\\
0.0721999999999996	4.25959629762111\\
0.0723000000000003	4.33537507114046\\
0.0724	4.36919901014654\\
0.0724999999999998	4.38104238654547\\
0.0726000000000004	4.35825985598966\\
0.0727000000000002	4.2874990108444\\
0.0728	4.19072206936575\\
0.0728999999999997	4.0778352120712\\
0.0730000000000004	3.9260850033859\\
0.0731000000000002	3.72754680585734\\
0.0731999999999999	3.49905050176567\\
0.0732999999999997	3.25360076630385\\
0.0734000000000004	2.99685953140723\\
0.0735000000000001	2.7378802541396\\
0.0735999999999999	2.48911872210108\\
0.0736999999999997	2.25477844204713\\
0.0738000000000003	2.02565863456908\\
0.0739000000000001	1.79646337765629\\
0.0739999999999998	1.57388858738454\\
0.0740999999999996	1.35758651324498\\
0.0742000000000003	1.13803360386456\\
0.0743	0.920082393295415\\
0.0743999999999998	0.72472155880506\\
0.0745000000000005	0.560089940046437\\
0.0746000000000002	0.401535808746936\\
0.0747	0.2154974228614\\
0.0747999999999998	0.00380176476200589\\
0.0749000000000004	-0.20246389999357\\
0.0750000000000002	-0.391168647184502\\
0.0750999999999999	-0.579781504016768\\
0.0751999999999997	-0.782764121489162\\
0.0753000000000004	-0.987478078474676\\
0.0754000000000001	-1.17268035628902\\
0.0754999999999999	-1.34689984365876\\
0.0755999999999997	-1.52925866123604\\
0.0757000000000003	-1.69890691186316\\
0.0758000000000001	-1.82373435073529\\
0.0758999999999999	-1.91202780004271\\
0.0759999999999996	-1.97765477096395\\
0.0761000000000003	-2.00879595633797\\
0.0762	-2.00985345782942\\
0.0762999999999998	-2.00334312503355\\
0.0763999999999996	-1.98513248711945\\
0.0765000000000002	-1.94294478712158\\
0.0766	-1.88564397521591\\
0.0766999999999998	-1.81778343668525\\
0.0768000000000004	-1.7381618966195\\
0.0769000000000002	-1.66033648837766\\
0.077	-1.59762523135157\\
0.0770999999999997	-1.55610584249999\\
0.0772000000000004	-1.54196133525165\\
0.0773000000000001	-1.55092707465301\\
0.0773999999999999	-1.5646668889167\\
0.0774999999999997	-1.55808052131835\\
0.0776000000000003	-1.52607531107427\\
0.0777000000000001	-1.51197599665709\\
0.0777999999999999	-1.54774742106306\\
0.0778999999999996	-1.59186925195401\\
0.0780000000000003	-1.60589200906754\\
0.0781000000000001	-1.60702488657441\\
0.0781999999999998	-1.59415938265949\\
0.0782999999999996	-1.54282703707294\\
0.0784000000000002	-1.47298171762552\\
0.0785	-1.42156466465472\\
0.0785999999999998	-1.38385691646222\\
0.0787000000000004	-1.32827582385733\\
0.0788000000000002	-1.23531412859959\\
0.0789	-1.11298545333532\\
0.0789999999999997	-0.985668264245339\\
0.0791000000000004	-0.877868645851823\\
0.0792000000000002	-0.80419732869938\\
0.0792999999999999	-0.748074995236642\\
0.0793999999999997	-0.672869746200063\\
0.0795000000000003	-0.582552467364853\\
0.0796000000000001	-0.520008398185213\\
0.0796999999999999	-0.487709183312675\\
0.0797999999999996	-0.440298269892735\\
0.0799000000000003	-0.362929476564907\\
0.0800000000000001	-0.286596986127629\\
0.0800999999999998	-0.228655780722541\\
0.0801999999999996	-0.170049547987028\\
0.0803000000000003	-0.0828499630327881\\
0.0804	0.0414898046605092\\
0.0804999999999998	0.190335297039044\\
0.0806000000000004	0.35718101129703\\
0.0807000000000002	0.551882332764951\\
0.0808	0.776974223516719\\
0.0808999999999997	1.01809373228104\\
0.0810000000000004	1.25468759255958\\
0.0811000000000002	1.47804828777314\\
0.0811999999999999	1.71097306003459\\
0.0812999999999997	1.97882567626556\\
0.0814000000000004	2.25876753444997\\
0.0815000000000001	2.50671207574623\\
0.0815999999999999	2.71379674709281\\
0.0816999999999997	2.8974104860402\\
0.0818000000000003	3.07282828981326\\
0.0819000000000001	3.24538376618295\\
0.0819999999999999	3.40192607110896\\
0.0820999999999996	3.52463386175716\\
0.0822000000000003	3.62037735236014\\
0.0823	3.70705267859163\\
0.0823999999999998	3.78102771761529\\
0.0824999999999996	3.82933598740175\\
0.0826000000000002	3.85632207835975\\
0.0827	3.87537717894537\\
0.0827999999999998	3.89768367313455\\
0.0829000000000004	3.93416332707932\\
0.0830000000000002	3.9729467700711\\
0.0831	3.97339741911103\\
0.0831999999999997	3.92613356439697\\
0.0833000000000004	3.87200500911214\\
0.0834000000000001	3.82823111751486\\
0.0834999999999999	3.76580868314866\\
0.0835999999999997	3.67032694045894\\
0.0837000000000003	3.55817813725363\\
0.0838000000000001	3.43440310892572\\
0.0838999999999999	3.27117589081212\\
0.0839999999999996	3.04192394518998\\
0.0841000000000003	2.76668151226189\\
0.0842000000000001	2.48431800947637\\
0.0842999999999998	2.20084873074035\\
0.0843999999999996	1.90782663002883\\
0.0845000000000002	1.59784354842092\\
0.0846	1.25142351957552\\
0.0846999999999998	0.873133361499399\\
0.0848000000000004	0.50593995479264\\
0.0849000000000002	0.169823979029638\\
0.085	-0.15439710330195\\
0.0850999999999997	-0.472209753512444\\
0.0852000000000004	-0.767059123208366\\
0.0853000000000002	-1.03999868738185\\
0.0853999999999999	-1.30847400224988\\
0.0854999999999997	-1.57423719134725\\
0.0856000000000003	-1.82173067132791\\
0.0857000000000001	-2.03390373935306\\
0.0857999999999999	-2.20761940396608\\
0.0858999999999996	-2.3637865501359\\
0.0860000000000003	-2.52754844964912\\
0.0861000000000001	-2.70381655245567\\
0.0861999999999998	-2.8756166775909\\
0.0862999999999996	-3.02121663464658\\
0.0864000000000003	-3.15164786324337\\
0.0865	-3.29871957911729\\
0.0865999999999998	-3.44692331111631\\
0.0867000000000004	-3.55443832956283\\
0.0868000000000002	-3.62906307582213\\
0.0869	-3.70348455836255\\
0.0869999999999997	-3.78087153304415\\
0.0871000000000004	-3.84243120628007\\
0.0872000000000002	-3.86806729685608\\
0.0872999999999999	-3.85482631433665\\
0.0873999999999997	-3.81587632784119\\
0.0875000000000004	-3.75315929423679\\
0.0876000000000001	-3.66186075493015\\
0.0876999999999999	-3.54536037251726\\
0.0877999999999997	-3.40740190253419\\
0.0879000000000003	-3.25965498151812\\
0.0880000000000001	-3.11580888862556\\
0.0880999999999998	-2.96055113703839\\
0.0881999999999996	-2.76901802720244\\
0.0883000000000003	-2.55497423179939\\
0.0884	-2.35928072724721\\
0.0884999999999998	-2.19756799508613\\
0.0886000000000005	-2.04951962603935\\
0.0887000000000002	-1.89639381211257\\
0.0888	-1.73756519182566\\
0.0888999999999998	-1.57675407135656\\
0.0890000000000004	-1.42326594675556\\
0.0891000000000002	-1.28776210987909\\
0.0891999999999999	-1.16568488460369\\
0.0892999999999997	-1.05331053343026\\
0.0894000000000004	-0.95786604130734\\
0.0895000000000001	-0.867511501609834\\
0.0895999999999999	-0.755414044558703\\
0.0896999999999997	-0.620842028013039\\
0.0898000000000003	-0.482521981641292\\
0.0899000000000001	-0.346186277283679\\
0.0899999999999999	-0.213785959769409\\
0.0900999999999996	-0.093797354629757\\
0.0902000000000003	0.0216972621711458\\
0.0903	0.153092097623025\\
0.0903999999999998	0.300956714428283\\
0.0904999999999996	0.449961490482037\\
0.0906000000000002	0.590004829262885\\
0.0907	0.715571372853144\\
0.0907999999999998	0.823678668291675\\
0.0909000000000004	0.914234815847488\\
0.0910000000000002	0.992082161094771\\
0.0911	1.07187219557314\\
0.0911999999999997	1.1587876533556\\
0.0913000000000004	1.23811226634079\\
0.0914000000000001	1.30422398947534\\
0.0914999999999999	1.36041819033435\\
0.0915999999999997	1.39996573341866\\
0.0917000000000003	1.42961159371748\\
0.0918000000000001	1.47175351234276\\
0.0918999999999999	1.53249753017466\\
0.0919999999999996	1.60518477409537\\
0.0921000000000003	1.680731447778\\
0.0922000000000001	1.74532611105681\\
0.0922999999999998	1.79581196437295\\
0.0923999999999996	1.84726731194375\\
0.0925000000000002	1.91932644101737\\
0.0926	2.01534272982015\\
0.0926999999999998	2.11279421368428\\
0.0928000000000004	2.19648085514439\\
0.0929000000000002	2.28083752751772\\
0.093	2.36675782488497\\
0.0930999999999997	2.42857689493852\\
0.0932000000000004	2.46548824217349\\
0.0933000000000002	2.49681357664653\\
0.0933999999999999	2.51156655975741\\
0.0934999999999997	2.49309636480436\\
0.0936000000000003	2.45788146872005\\
0.0937000000000001	2.41359579508262\\
0.0937999999999999	2.33981891605658\\
0.0938999999999997	2.23286307433905\\
0.0940000000000003	2.10296896610642\\
0.0941000000000001	1.9478386506462\\
0.0941999999999998	1.77548221851079\\
0.0942999999999996	1.60967646094274\\
0.0944000000000003	1.45465156018127\\
0.0945	1.28816574333711\\
0.0945999999999998	1.09547062426792\\
0.0947000000000005	0.890312516181254\\
0.0948000000000002	0.688634992219684\\
0.0949	0.488218074065793\\
0.0949999999999998	0.295152356609505\\
0.0951000000000004	0.125030160684651\\
0.0952000000000002	-0.0368221974171199\\
0.0952999999999999	-0.226236185360785\\
0.0953999999999997	-0.45119005893029\\
0.0955000000000004	-0.687602555214781\\
0.0956000000000001	-0.914773702944693\\
0.0956999999999999	-1.13365090466978\\
0.0957999999999997	-1.35544868177954\\
0.0959000000000003	-1.59106447471557\\
0.0960000000000001	-1.85039437941912\\
0.0960999999999999	-2.13013415008932\\
0.0961999999999996	-2.41373659216239\\
0.0963000000000003	-2.69633410148357\\
0.0964	-2.9783740303526\\
0.0964999999999998	-3.24220960844467\\
0.0965999999999996	-3.471871466505\\
0.0967000000000002	-3.67301996318549\\
0.0968	-3.85295264783826\\
0.0968999999999998	-4.00866566814326\\
0.0970000000000004	-4.14023656048954\\
0.0971000000000002	-4.24927557372687\\
0.0972	-4.31911054629179\\
0.0972999999999997	-4.32697383657566\\
0.0974000000000004	-4.28606062695416\\
0.0975000000000001	-4.23659401757884\\
0.0975999999999999	-4.18967995419738\\
0.0976999999999997	-4.12623349714491\\
0.0978000000000003	-4.04075214543682\\
0.0979000000000001	-3.93878006943503\\
0.0979999999999999	-3.81811789597123\\
0.0980999999999996	-3.68638742512482\\
0.0982000000000003	-3.55734130001689\\
0.0983000000000001	-3.42726716289152\\
0.0983999999999998	-3.29882364723119\\
0.0984999999999996	-3.18671921269176\\
0.0986000000000002	-3.07098049910395\\
0.0987	-2.91707904237459\\
0.0987999999999998	-2.73258246056841\\
0.0989000000000004	-2.53957898127914\\
0.0990000000000002	-2.34014668189884\\
0.0991	-2.1293168141656\\
0.0991999999999997	-1.89011298406078\\
0.0993000000000004	-1.60877523318331\\
0.0994000000000002	-1.30934902419198\\
0.0994999999999999	-1.01187862836427\\
0.0995999999999997	-0.692889261451099\\
0.0997000000000003	-0.339831058014915\\
0.0998000000000001	0.0201112105017618\\
0.0998999999999999	0.363973374688603\\
0.0999999999999996	0.687820504304161\\
};
\addlegendentry{acoustic sound hole}

\addplot [color=mycolor2, mark size=1.7pt, mark=triangle*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0\\
9.99999999997669e-05	1.23693943976377e-10\\
0.000200000000000422	1.35324729200192e-09\\
0.000300000000000189	6.82690259878882e-09\\
0.000399999999999956	2.30872672091209e-08\\
0.000499999999999723	9.91577611131333e-08\\
0.000600000000000378	6.96813590828071e-07\\
0.000700000000000145	4.39462515444689e-06\\
0.000799999999999912	2.04559156387063e-05\\
0.000899999999999679	7.17099313014558e-05\\
0.00100000000000033	0.00019771416149883\\
0.0011000000000001	0.000447232832209821\\
0.00119999999999987	0.000866904626771081\\
0.00129999999999963	0.00150760545433037\\
0.00140000000000029	0.00245070827659344\\
0.00150000000000006	0.003814052378738\\
0.00159999999999982	0.00570683323948717\\
0.00169999999999959	0.0081803912431182\\
0.00180000000000025	0.0112509506293961\\
0.00190000000000001	0.014971204045148\\
0.00199999999999978	0.0194421248364671\\
0.00210000000000043	0.0247568352320382\\
0.0022000000000002	0.0310029093655633\\
0.00229999999999997	0.0383457846302617\\
0.00239999999999974	0.0470437150380647\\
0.00250000000000039	0.0573481117827122\\
0.00260000000000016	0.069438689229492\\
0.00269999999999992	0.0834873593504488\\
0.00279999999999969	0.0997584031728005\\
0.00290000000000035	0.118591052631102\\
0.00300000000000011	0.140249836209974\\
0.00309999999999988	0.164826302148062\\
0.00319999999999965	0.192315889908786\\
0.0033000000000003	0.222749977842684\\
0.00340000000000007	0.256224988084157\\
0.00349999999999984	0.292801530370785\\
0.0035999999999996	0.332366512780061\\
0.00370000000000026	0.374622584000318\\
0.00380000000000003	0.419259233536786\\
0.00389999999999979	0.466138243688317\\
0.00399999999999956	0.515270152162286\\
0.00410000000000021	0.566609784667553\\
0.00419999999999998	0.619996035587544\\
0.00429999999999975	0.675320080444494\\
0.0044000000000004	0.732575191625428\\
0.00450000000000017	0.791717592463067\\
0.00459999999999994	0.852656172314324\\
0.0046999999999997	0.915370209975884\\
0.00480000000000036	0.979882294443604\\
0.00490000000000013	1.04613204286934\\
0.00499999999999989	1.11398556301908\\
0.00509999999999966	1.18332287340362\\
0.00520000000000032	1.25404024330332\\
0.00530000000000008	1.32602279228292\\
0.00539999999999985	1.39908499324338\\
0.00549999999999962	1.47284461651941\\
0.00560000000000027	1.54672101117486\\
0.00570000000000004	1.62006068683195\\
0.00579999999999981	1.69218573155631\\
0.00589999999999957	1.76242544144122\\
0.00600000000000023	1.83018831267048\\
0.00609999999999999	1.89497814827079\\
0.00619999999999976	1.95639723015488\\
0.00630000000000042	2.01412990471048\\
0.00640000000000018	2.06785994101589\\
0.00649999999999995	2.11726657887057\\
0.00659999999999972	2.16211298347927\\
0.00670000000000037	2.20228337117595\\
0.00680000000000014	2.23774794368457\\
0.00689999999999991	2.26843117838263\\
0.00699999999999967	2.29408912497388\\
0.00710000000000033	2.31438669170118\\
0.0072000000000001	2.32893245165608\\
0.00729999999999986	2.33712746043892\\
0.00739999999999963	2.33821337554468\\
0.00750000000000028	2.33147198666517\\
0.00760000000000005	2.31623675025708\\
0.00769999999999982	2.29192623640037\\
0.00779999999999959	2.25811402506539\\
0.00790000000000024	2.21435592312047\\
0.00800000000000001	2.16010344847668\\
0.00809999999999977	2.09491060604721\\
0.00820000000000043	2.01850531540236\\
0.0083000000000002	1.93070540627932\\
0.00839999999999996	1.83147687131646\\
0.00849999999999973	1.72097261313616\\
0.00860000000000039	1.59941618982206\\
0.00870000000000015	1.46706263273265\\
0.00879999999999992	1.32430509614873\\
0.00889999999999969	1.17171990310943\\
0.00900000000000034	1.00998526072044\\
0.00910000000000011	0.839841296838566\\
0.00919999999999987	0.662083808547677\\
0.00929999999999964	0.477388156393312\\
0.0094000000000003	0.286131029207096\\
0.00950000000000006	0.088549978798782\\
0.00959999999999983	-0.11497367415248\\
0.0096999999999996	-0.323917219923751\\
0.00980000000000025	-0.537828947497238\\
0.00990000000000002	-0.756406364364663\\
0.00999999999999979	-0.979326262689591\\
0.0101000000000004	-1.20610886095702\\
0.0102000000000002	-1.43621295312697\\
0.0103	-1.66907076371816\\
0.0103999999999997	-1.90392853414652\\
0.0105000000000004	-2.13973671500604\\
0.0106000000000002	-2.37514483276464\\
0.0106999999999999	-2.60866090560996\\
0.0107999999999997	-2.8389894098444\\
0.0109000000000004	-3.06511662954962\\
0.0110000000000001	-3.28603691073702\\
0.0110999999999999	-3.50058990577947\\
0.0111999999999997	-3.7076006563743\\
0.0113000000000003	-3.90611518054795\\
0.0114000000000001	-4.09540664151546\\
0.0114999999999998	-4.27473195473868\\
0.0115999999999996	-4.44332664860036\\
0.0117000000000003	-4.6006719443687\\
0.0118	-4.74650212230439\\
0.0118999999999998	-4.88054702891622\\
0.0119999999999996	-5.00235995970155\\
0.0121000000000002	-5.11135956097643\\
0.0122	-5.20706992966921\\
0.0122999999999998	-5.28929069885541\\
0.0124000000000004	-5.35795761247603\\
0.0125000000000002	-5.41289799823251\\
0.0125999999999999	-5.45374216282988\\
0.0126999999999997	-5.47999188897063\\
0.0128000000000004	-5.49112464019153\\
0.0129000000000001	-5.48659763935453\\
0.0129999999999999	-5.46577070401677\\
0.0130999999999997	-5.42797229706341\\
0.0132000000000003	-5.37276803227972\\
0.0133000000000001	-5.30013613599148\\
0.0133999999999999	-5.21035594926561\\
0.0134999999999996	-5.10381730343824\\
0.0136000000000003	-4.98102328937354\\
0.0137	-4.8427700030692\\
0.0137999999999998	-4.69022500747741\\
0.0138999999999996	-4.52475283077058\\
0.0140000000000002	-4.34766674047239\\
0.0141	-4.16008413622859\\
0.0141999999999998	-3.9629355976799\\
0.0143000000000004	-3.75710725567188\\
0.0144000000000002	-3.54352401242452\\
0.0145	-3.32311365136628\\
0.0145999999999997	-3.09685296888053\\
0.0147000000000004	-2.86586966221407\\
0.0148000000000001	-2.6313613318076\\
0.0148999999999999	-2.39435834623392\\
0.0149999999999997	-2.15562149081863\\
0.0151000000000003	-1.91581849982044\\
0.0152000000000001	-1.67579121613681\\
0.0152999999999999	-1.43666430609388\\
0.0153999999999996	-1.19972300571784\\
0.0155000000000003	-0.96617398495789\\
0.0156000000000001	-0.73703129863481\\
0.0156999999999998	-0.513225535468083\\
0.0157999999999996	-0.295749975964774\\
0.0159000000000002	-0.0856611234701425\\
0.016	0.116013184272175\\
0.0160999999999998	0.30827647293754\\
0.0162000000000004	0.490054778964226\\
0.0163000000000002	0.660196052473468\\
0.0164	0.81769174156764\\
0.0164999999999997	0.961884842919176\\
0.0166000000000004	1.09243217382477\\
0.0167000000000002	1.20913949112743\\
0.0167999999999999	1.31187769228629\\
0.0168999999999997	1.40062221825083\\
0.0170000000000003	1.47553767497064\\
0.0171000000000001	1.53692096972909\\
0.0171999999999999	1.58502373957099\\
0.0172999999999996	1.62005310171782\\
0.0174000000000003	1.64227665984616\\
0.0175000000000001	1.65195018913189\\
0.0175999999999998	1.64921354322025\\
0.0176999999999996	1.63411595713014\\
0.0178000000000003	1.60671111359951\\
0.0179	1.56720501341298\\
0.0179999999999998	1.51602372657469\\
0.0180999999999996	1.45372511766966\\
0.0182000000000002	1.38093353697947\\
0.0183	1.29832563443208\\
0.0183999999999997	1.20660124210048\\
0.0185000000000004	1.10653117390955\\
0.0186000000000002	0.99905729002406\\
0.0186999999999999	0.885300522656671\\
0.0187999999999997	0.766488515494038\\
0.0189000000000004	0.64390138223638\\
0.0190000000000001	0.518853148216486\\
0.0190999999999999	0.39263908610266\\
0.0191999999999997	0.266440626792624\\
0.0193000000000003	0.141351653814385\\
0.0194000000000001	0.0185658736444712\\
0.0194999999999999	-0.100564058738708\\
0.0195999999999996	-0.214721233524542\\
0.0197000000000003	-0.322793559945882\\
0.0198	-0.423870435874981\\
0.0198999999999998	-0.517217127820867\\
0.0199999999999996	-0.602271584357239\\
0.0201000000000002	-0.678547549843548\\
0.0202	-0.745450698563562\\
0.0202999999999998	-0.802199096389908\\
0.0204000000000004	-0.847943536947613\\
0.0205000000000002	-0.881939644439037\\
0.0206	-0.903586490935702\\
0.0206999999999997	-0.912287034970577\\
0.0208000000000004	-0.907320226216237\\
0.0209000000000001	-0.88793822497426\\
0.0209999999999999	-0.853520523760878\\
0.0210999999999997	-0.803618907254287\\
0.0212000000000003	-0.738029817269526\\
0.0213000000000001	-0.65678241165026\\
0.0213999999999999	-0.559991959519929\\
0.0214999999999996	-0.447952231534082\\
0.0216000000000003	-0.321301440336855\\
0.0217000000000001	-0.180791652674672\\
0.0217999999999998	-0.0270108359655419\\
0.0218999999999996	0.139548584910022\\
0.0220000000000002	0.318337864996669\\
0.0221	0.508671258300502\\
0.0221999999999998	0.709703644831936\\
0.0223000000000004	0.920536270573118\\
0.0224000000000002	1.14026754393683\\
0.0225	1.36791504998626\\
0.0225999999999997	1.60251856539592\\
0.0227000000000004	1.84334478557083\\
0.0228000000000002	2.08978912714517\\
0.0228999999999999	2.34113439507576\\
0.0229999999999997	2.59654186402506\\
0.0231000000000003	2.8551766168818\\
0.0232000000000001	3.11627571923971\\
0.0232999999999999	3.37910081506347\\
0.0233999999999996	3.64271956386224\\
0.0235000000000003	3.90586057839234\\
0.0236000000000001	4.16707673498906\\
0.0236999999999998	4.42488077014544\\
0.0237999999999996	4.67769033723527\\
0.0239000000000003	4.92392631837343\\
0.024	5.16217077538681\\
0.0240999999999998	5.39108993705424\\
0.0242000000000004	5.60937776727517\\
0.0243000000000002	5.81582883941058\\
0.0244	6.00928171052951\\
0.0244999999999997	6.18856862957863\\
0.0246000000000004	6.35268327733427\\
0.0247000000000002	6.50091440586073\\
0.0247999999999999	6.63275428592891\\
0.0248999999999997	6.74774564005147\\
0.0250000000000004	6.84542771203657\\
0.0251000000000001	6.92539823414385\\
0.0251999999999999	6.98738741815704\\
0.0252999999999997	7.03117198360842\\
0.0254000000000003	7.05640848037615\\
0.0255000000000001	7.06269029527952\\
0.0255999999999998	7.0497715052518\\
0.0256999999999996	7.0176333984489\\
0.0258000000000003	6.9663873713732\\
0.0259	6.89613439627556\\
0.0259999999999998	6.80685988037098\\
0.0260999999999996	6.69853754765194\\
0.0262000000000002	6.57130147314844\\
0.0263	6.42539800736288\\
0.0263999999999998	6.26113183718709\\
0.0265000000000004	6.07900553143411\\
0.0266000000000002	5.87981622881924\\
0.0266999999999999	5.66460114507316\\
0.0267999999999997	5.43453021767245\\
0.0269000000000004	5.19081231410712\\
0.0270000000000001	4.93470198315402\\
0.0270999999999999	4.6675962959302\\
0.0271999999999997	4.3910702444783\\
0.0273000000000003	4.10673592817063\\
0.0274000000000001	3.81599508655379\\
0.0274999999999999	3.51995844470741\\
0.0275999999999996	3.21961976404864\\
0.0277000000000003	2.91600535126216\\
0.0278	2.61017285708797\\
0.0278999999999998	2.30319081675555\\
0.0279999999999996	1.99613000149707\\
0.0281000000000002	1.69007348193946\\
0.0282	1.38612375541114\\
0.0282999999999998	1.08531633269078\\
0.0284000000000004	0.788582584749316\\
0.0285000000000002	0.496869982995431\\
0.0286	0.211191278063698\\
0.0286999999999997	-0.0674282493802316\\
0.0288000000000004	-0.337936666515254\\
0.0289000000000001	-0.599282691483432\\
0.0289999999999999	-0.850517021861591\\
0.0290999999999997	-1.09074652252845\\
0.0292000000000003	-1.31899960728667\\
0.0293000000000001	-1.53425815872966\\
0.0293999999999999	-1.73559757871506\\
0.0294999999999996	-1.92223073156948\\
0.0296000000000003	-2.09347673891731\\
0.0297000000000001	-2.24876771569125\\
0.0297999999999998	-2.38769487583558\\
0.0298999999999996	-2.510054204757\\
0.0300000000000002	-2.61587836481237\\
0.0301	-2.70541372324393\\
0.0301999999999998	-2.7790182174391\\
0.0303000000000004	-2.83707249263959\\
0.0304000000000002	-2.87997795294534\\
0.0305	-2.90820740988396\\
0.0305999999999997	-2.92235842556057\\
0.0307000000000004	-2.92311238716039\\
0.0308000000000002	-2.91113169192935\\
0.0308999999999999	-2.88708223592074\\
0.0309999999999997	-2.85166824854458\\
0.0311000000000003	-2.80557333144997\\
0.0312000000000001	-2.74955298942217\\
0.0312999999999999	-2.68459334408351\\
0.0313999999999997	-2.61187531862214\\
0.0315000000000003	-2.53269939378808\\
0.0316000000000001	-2.44840442732481\\
0.0316999999999998	-2.3601887967277\\
0.0317999999999996	-2.26906244727078\\
0.0319000000000003	-2.17597061091682\\
0.032	-2.0818860425887\\
0.0320999999999998	-1.98787772364198\\
0.0321999999999996	-1.89510795058399\\
0.0323000000000002	-1.80469703481258\\
0.0324	-1.71770546708861\\
0.0324999999999998	-1.63525806330336\\
0.0326000000000004	-1.55850869752016\\
0.0327000000000002	-1.4885127416454\\
0.0327999999999999	-1.42620494427968\\
0.0328999999999997	-1.37239881719951\\
0.0330000000000004	-1.32783010016696\\
0.0331000000000001	-1.29321152636895\\
0.0331999999999999	-1.26908907648712\\
0.0332999999999997	-1.25574030002076\\
0.0334000000000003	-1.25337293385417\\
0.0335000000000001	-1.26224931244541\\
0.0335999999999999	-1.28255644420211\\
0.0336999999999996	-1.31434010629974\\
0.0338000000000003	-1.35756235490851\\
0.0339	-1.41213487864592\\
0.0339999999999998	-1.47793896533212\\
0.0340999999999996	-1.55479541543256\\
0.0342000000000002	-1.64234747659123\\
0.0343	-1.74006453519245\\
0.0343999999999998	-1.84744848307398\\
0.0345000000000004	-1.96413098524979\\
0.0346000000000002	-2.08972985207236\\
0.0347	-2.22370010107565\\
0.0347999999999997	-2.36528260741491\\
0.0349000000000004	-2.51358192605948\\
0.0350000000000001	-2.66780753178989\\
0.0350999999999999	-2.82737312317104\\
0.0351999999999997	-2.99166783434628\\
0.0353000000000003	-3.15992267098098\\
0.0354000000000001	-3.3314035711768\\
0.0354999999999999	-3.50548419165421\\
0.0355999999999996	-3.68140083479261\\
0.0357000000000003	-3.85809693622121\\
0.0358000000000001	-4.03432922110676\\
0.0358999999999998	-4.20886479027114\\
0.0359999999999996	-4.38062281715854\\
0.0361000000000002	-4.54856865508715\\
0.0362	-4.71151598453402\\
0.0362999999999998	-4.86821058639811\\
0.0364000000000004	-5.01746729291987\\
0.0365000000000002	-5.15814763346048\\
0.0366	-5.28922359900683\\
0.0366999999999997	-5.4098017330405\\
0.0368000000000004	-5.51898630384652\\
0.0369000000000002	-5.61591232661843\\
0.0369999999999999	-5.69987073372061\\
0.0370999999999997	-5.77022751574892\\
0.0372000000000003	-5.82636249360726\\
0.0373000000000001	-5.8677937725735\\
0.0373999999999999	-5.89424912146433\\
0.0374999999999996	-5.90562998144826\\
0.0376000000000003	-5.9019673315577\\
0.0377000000000001	-5.8833168668171\\
0.0377999999999998	-5.84968448619147\\
0.0378999999999996	-5.80111242746014\\
0.0380000000000003	-5.73772575127081\\
0.0381	-5.65962164845633\\
0.0381999999999998	-5.56682157486935\\
0.0383000000000004	-5.45940001999866\\
0.0384000000000002	-5.33762817317451\\
0.0385	-5.20194313372085\\
0.0385999999999997	-5.05279027954561\\
0.0387000000000004	-4.89056596789419\\
0.0388000000000002	-4.71570206747153\\
0.0388999999999999	-4.52876662393455\\
0.0389999999999997	-4.33053207609324\\
0.0391000000000004	-4.12196406086125\\
0.0392000000000001	-3.90411720197971\\
0.0392999999999999	-3.67805966197929\\
0.0393999999999997	-3.44486673738133\\
0.0395000000000003	-3.20560841619352\\
0.0396000000000001	-2.96134619969208\\
0.0396999999999998	-2.71315640839075\\
0.0397999999999996	-2.46212969688475\\
0.0399000000000003	-2.20935744522131\\
0.04	-1.95588447483881\\
0.0400999999999998	-1.70260960695676\\
0.0401999999999996	-1.45028662256284\\
0.0403000000000002	-1.19964470828206\\
0.0404	-0.951445960209258\\
0.0404999999999998	-0.706470999591139\\
0.0406000000000004	-0.465481755798095\\
0.0407000000000002	-0.229173184057188\\
0.0407999999999999	0.00181205003928664\\
0.0408999999999997	0.226875414132884\\
0.0410000000000004	0.445475036250019\\
0.0411000000000001	0.657041972039318\\
0.0411999999999999	0.860944016230736\\
0.0412999999999997	1.0565053442751\\
0.0414000000000003	1.24291159169646\\
0.0415000000000001	1.41925585888367\\
0.0415999999999999	1.58476545724491\\
0.0416999999999996	1.7388310966817\\
0.0418000000000003	1.88094864922639\\
0.0419	2.01073850439703\\
0.0419999999999998	2.12788801028923\\
0.0420999999999996	2.23217000919996\\
0.0422000000000002	2.32354032742007\\
0.0423	2.40203249181621\\
0.0423999999999998	2.46769840445838\\
0.0425000000000004	2.52075055132407\\
0.0426000000000002	2.56154578153996\\
0.0427	2.59051503962138\\
0.0427999999999997	2.60821770258289\\
0.0429000000000004	2.61520553238972\\
0.0430000000000001	2.61191581231609\\
0.0430999999999999	2.59891964700363\\
0.0431999999999997	2.57695519003156\\
0.0433000000000003	2.54665041036031\\
0.0434000000000001	2.50857942003675\\
0.0434999999999999	2.46343976366592\\
0.0435999999999996	2.41194347732819\\
0.0437000000000003	2.35477043184751\\
0.0438000000000001	2.29263173255021\\
0.0438999999999998	2.22625674981956\\
0.0439999999999996	2.15651124971323\\
0.0441000000000003	2.08447939288478\\
0.0442	2.01123112814523\\
0.0442999999999998	1.93770700874242\\
0.0444000000000004	1.86487956076471\\
0.0445000000000002	1.79374398324166\\
0.0446	1.72522184576036\\
0.0446999999999997	1.6602588634207\\
0.0448000000000004	1.59985573655483\\
0.0449000000000002	1.54497649004102\\
0.0449999999999999	1.49653760323081\\
0.0450999999999997	1.45530449482661\\
0.0452000000000004	1.4217390067609\\
0.0453000000000001	1.39615357119276\\
0.0453999999999999	1.37893051389294\\
0.0454999999999997	1.37044379364129\\
0.0456000000000003	1.37096083882529\\
0.0457000000000001	1.38070917598438\\
0.0457999999999998	1.39988807214295\\
0.0458999999999996	1.42863391960628\\
0.0460000000000003	1.46705734110701\\
0.0461	1.51523904279713\\
0.0461999999999998	1.57320024766771\\
0.0462999999999996	1.6409719119931\\
0.0464000000000002	1.71857728585033\\
0.0465	1.80587407126166\\
0.0465999999999998	1.90258674259444\\
0.0467000000000004	2.00842867097649\\
0.0468000000000002	2.12299656047637\\
0.0468999999999999	2.24573580093645\\
0.0469999999999997	2.37609790940599\\
0.0471000000000004	2.51349620498971\\
0.0472000000000001	2.65718193617117\\
0.0472999999999999	2.80632268299377\\
0.0473999999999997	2.96002585213945\\
0.0475000000000003	3.11725443189976\\
0.0476000000000001	3.27687825527029\\
0.0476999999999999	3.43776232043702\\
0.0477999999999996	3.59879224340056\\
0.0479000000000003	3.75894918620595\\
0.048	3.91731246972742\\
0.0480999999999998	4.07291598196582\\
0.0481999999999996	4.22472951663171\\
0.0483000000000002	4.3717622233618\\
0.0484	4.51305438790384\\
0.0484999999999998	4.64767072351926\\
0.0486000000000004	4.77474876893971\\
0.0487000000000002	4.8934470029822\\
0.0488	5.00291168511647\\
0.0488999999999997	5.10232308729458\\
0.0490000000000004	5.19084487310154\\
0.0491000000000001	5.26755817402692\\
0.0491999999999999	5.33152322264009\\
0.0492999999999997	5.38185245260927\\
0.0494000000000003	5.41772971277994\\
0.0495000000000001	5.43842434185631\\
0.0495999999999999	5.44326850233197\\
0.0496999999999996	5.43161832271783\\
0.0498000000000003	5.40294113522439\\
0.0499000000000001	5.35698268235445\\
0.0499999999999998	5.29376895479654\\
0.0500999999999996	5.21345744315264\\
0.0502000000000002	5.11629233328174\\
0.0503	5.00267789170533\\
0.0503999999999998	4.87316597643091\\
0.0505000000000004	4.72833397716347\\
0.0506000000000002	4.5687366902642\\
0.0507	4.39499196653874\\
0.0507999999999997	4.20785540952659\\
0.0509000000000004	4.00819419817153\\
0.0510000000000002	3.79690499264338\\
0.0510999999999999	3.57484176061537\\
0.0511999999999997	3.34280094616784\\
0.0513000000000003	3.10155774953842\\
0.0514000000000001	2.8518923617606\\
0.0514999999999999	2.59458929983687\\
0.0515999999999996	2.33047009733656\\
0.0517000000000003	2.06045157555049\\
0.0518000000000001	1.7855286281096\\
0.0518999999999998	1.5067272449917\\
0.0519999999999996	1.22514978709312\\
0.0521000000000003	0.942011407857499\\
0.0522	0.658559114616659\\
0.0522999999999998	0.376019461598683\\
0.0524000000000004	0.0956698023371008\\
0.0525000000000002	-0.181114157137377\\
0.0526	-0.452910496076568\\
0.0526999999999997	-0.718317216074674\\
0.0528000000000004	-0.976029940332236\\
0.0529000000000002	-1.22490297057436\\
0.0529999999999999	-1.46389965813748\\
0.0530999999999997	-1.69204106078347\\
0.0532000000000004	-1.90842950753136\\
0.0533000000000001	-2.11227875953146\\
0.0533999999999999	-2.30299844333434\\
0.0534999999999997	-2.48022957589679\\
0.0536000000000003	-2.64370947452393\\
0.0537000000000001	-2.79319939678082\\
0.0537999999999998	-2.92849622510982\\
0.0538999999999996	-3.04935252959701\\
0.0540000000000003	-3.1554760863206\\
0.0541	-3.24663900562846\\
0.0541999999999998	-3.32268124940864\\
0.0542999999999996	-3.38349219194615\\
0.0544000000000002	-3.42904456510406\\
0.0545	-3.45934349331091\\
0.0545999999999998	-3.47437135999211\\
0.0547000000000004	-3.4741570146975\\
0.0548000000000002	-3.45885472884706\\
0.0548999999999999	-3.42876962184679\\
0.0549999999999997	-3.38433083797184\\
0.0551000000000004	-3.32600315235629\\
0.0552000000000001	-3.25432008237351\\
0.0552999999999999	-3.17003554340383\\
0.0553999999999997	-3.07408111260627\\
0.0555000000000003	-2.96741127754437\\
0.0556000000000001	-2.85101751688184\\
0.0556999999999999	-2.72599164893298\\
0.0557999999999996	-2.59350209268911\\
0.0559000000000003	-2.45474966315534\\
0.056	-2.31092092944379\\
0.0560999999999998	-2.16313412587063\\
0.0561999999999996	-2.01242495412178\\
0.0563000000000002	-1.85979842438722\\
0.0564	-1.70623954868918\\
0.0564999999999998	-1.55263005235063\\
0.0566000000000004	-1.39975756671146\\
0.0567000000000002	-1.24843790865974\\
0.0568	-1.09953751185647\\
0.0568999999999997	-0.953876933645192\\
0.0570000000000004	-0.812143221896084\\
0.0571000000000002	-0.674939387240595\\
0.0571999999999999	-0.542967435893686\\
0.0572999999999997	-0.417086187045533\\
0.0574000000000003	-0.298175489454329\\
0.0575000000000001	-0.187054463260155\\
0.0575999999999999	-0.0845219638463757\\
0.0576999999999996	0.00862473200794422\\
0.0578000000000003	0.0916729627113018\\
0.0579000000000001	0.16408985348773\\
0.0579999999999998	0.225478069607242\\
0.0580999999999996	0.275429282060261\\
0.0582000000000003	0.313467830298079\\
0.0583	0.339189626045644\\
0.0583999999999998	0.352431061336816\\
0.0585000000000004	0.353206629585943\\
0.0586000000000002	0.341548812911024\\
0.0587	0.317512936256795\\
0.0587999999999997	0.281228966378876\\
0.0589000000000004	0.232908276426868\\
0.0590000000000002	0.17288641525234\\
0.0590999999999999	0.101619320931696\\
0.0591999999999997	0.0195935700172045\\
0.0593000000000004	-0.072722854419613\\
0.0594000000000001	-0.174856452135977\\
0.0594999999999999	-0.286309785558311\\
0.0595999999999997	-0.40657188085792\\
0.0597000000000003	-0.535107193078312\\
0.0598000000000001	-0.67132021608749\\
0.0598999999999998	-0.814519306269925\\
0.0599999999999996	-0.963903314445001\\
0.0601000000000003	-1.11861575429289\\
0.0602	-1.27779135428827\\
0.0602999999999998	-1.44052770565897\\
0.0603999999999996	-1.60586927991116\\
0.0605000000000002	-1.77280838641649\\
0.0606	-1.94029580887827\\
0.0606999999999998	-2.10730791517215\\
0.0608000000000004	-2.27284664069645\\
0.0609000000000002	-2.43583007106654\\
0.0609999999999999	-2.59508384707517\\
0.0610999999999997	-2.74949617503864\\
0.0612000000000004	-2.89812782084006\\
0.0613000000000001	-3.0401504557208\\
0.0613999999999999	-3.1747439457403\\
0.0614999999999997	-3.30105723423428\\
0.0616000000000003	-3.4182151729278\\
0.0617000000000001	-3.52539660638046\\
0.0617999999999999	-3.62188211399666\\
0.0618999999999996	-3.70697196659736\\
0.0620000000000003	-3.7799812938407\\
0.0621	-3.84034896412907\\
0.0621999999999998	-3.88760146667949\\
0.0622999999999996	-3.92123039141487\\
0.0624000000000002	-3.94073129260966\\
0.0625	-3.94573602187323\\
0.0625999999999998	-3.93605192021255\\
0.0627000000000004	-3.91161103955272\\
0.0628000000000002	-3.87239279808721\\
0.0629	-3.81836474135862\\
0.0629999999999997	-3.74952143400318\\
0.0631000000000004	-3.6659788112828\\
0.0632000000000001	-3.56798647324382\\
0.0632999999999999	-3.45587425136029\\
0.0633999999999997	-3.33002361236153\\
0.0635000000000003	-3.1909104110302\\
0.0636000000000001	-3.03917486051938\\
0.0636999999999999	-2.87554490379944\\
0.0637999999999996	-2.70066594873917\\
0.0639000000000003	-2.51513048448602\\
0.0640000000000001	-2.3196417441455\\
0.0640999999999998	-2.115020851469\\
0.0641999999999996	-1.90210903438291\\
0.0643000000000002	-1.68174977396682\\
0.0644	-1.45482969843156\\
0.0644999999999998	-1.22230251108064\\
0.0646000000000004	-0.985186822932303\\
0.0647000000000002	-0.744524921289877\\
0.0648	-0.501323358801019\\
0.0648999999999997	-0.256582251865704\\
0.0650000000000004	-0.0113980374148088\\
0.0651000000000002	0.233043854142307\\
0.0651999999999999	0.475576112240898\\
0.0652999999999997	0.715087669239335\\
0.0654000000000003	0.950506928010466\\
0.0655000000000001	1.18077620896577\\
0.0655999999999999	1.40480398871043\\
0.0656999999999996	1.62148060962785\\
0.0658000000000003	1.82975619248908\\
0.0659000000000001	2.0286691176291\\
0.0659999999999998	2.21735239855189\\
0.0660999999999996	2.39506052360556\\
0.0662000000000003	2.56116032820983\\
0.0663	2.71509354330295\\
0.0663999999999998	2.85634970170478\\
0.0665000000000004	2.98442408285893\\
0.0666000000000002	3.09881203506931\\
0.0667	3.19911572990857\\
0.0667999999999997	3.28511166209119\\
0.0669000000000004	3.3566602590307\\
0.0670000000000002	3.41364148829649\\
0.0670999999999999	3.45598164455717\\
0.0671999999999997	3.48363689588301\\
0.0673000000000004	3.4965693105099\\
0.0674000000000001	3.49477934289264\\
0.0674999999999999	3.47835429708416\\
0.0675999999999997	3.44751304459208\\
0.0677000000000003	3.40260147394505\\
0.0678000000000001	3.34404595670217\\
0.0678999999999998	3.27234244712144\\
0.0679999999999996	3.18805852717907\\
0.0681000000000003	3.09182360854856\\
0.0682	2.98433644380098\\
0.0682999999999998	2.8663609980364\\
0.0683999999999996	2.73870750561917\\
0.0685000000000002	2.60222319722828\\
0.0686	2.45775696650186\\
0.0686999999999998	2.30613822846069\\
0.0688000000000004	2.14823551446034\\
0.0689000000000002	1.98497611454307\\
0.069	1.81727118996397\\
0.0690999999999997	1.6460019570187\\
0.0692000000000004	1.47207562850667\\
0.0693000000000001	1.29643028053145\\
0.0693999999999999	1.11998876426139\\
0.0694999999999997	0.943592958356779\\
0.0696000000000003	0.767993504866602\\
0.0697000000000001	0.593927497421105\\
0.0697999999999999	0.422130332179966\\
0.0698999999999996	0.253307268012777\\
0.0700000000000003	0.0882019315614855\\
0.0701000000000001	-0.0724074463461815\\
0.0701999999999998	-0.227816667886177\\
0.0702999999999996	-0.377404434377201\\
0.0704000000000002	-0.520642156933584\\
0.0705	-0.65712949055695\\
0.0705999999999998	-0.786450662250775\\
0.0707000000000004	-0.908065983855949\\
0.0708000000000002	-1.02145594971984\\
0.0709	-1.12625047893354\\
0.0709999999999997	-1.22221657518423\\
0.0711000000000004	-1.30919565232066\\
0.0712000000000002	-1.38702232865934\\
0.0712999999999999	-1.45554494403845\\
0.0713999999999997	-1.51469260908517\\
0.0715000000000003	-1.56440727314163\\
0.0716000000000001	-1.60461522552416\\
0.0716999999999999	-1.6353265051924\\
0.0717999999999996	-1.6566225891296\\
0.0719000000000003	-1.66858495966924\\
0.0720000000000001	-1.67134406491597\\
0.0720999999999998	-1.66509662034686\\
0.0721999999999996	-1.65001924146174\\
0.0723000000000003	-1.626270326495\\
0.0724	-1.59410860327294\\
0.0724999999999998	-1.55394181497133\\
0.0726000000000004	-1.50624573877872\\
0.0727000000000002	-1.45149743286997\\
0.0728	-1.3901911241902\\
0.0728999999999997	-1.32283154872666\\
0.0730000000000004	-1.24988788134022\\
0.0731000000000002	-1.17180075641325\\
0.0731999999999999	-1.08902561958376\\
0.0732999999999997	-1.0020582356849\\
0.0734000000000004	-0.911440472963641\\
0.0735000000000001	-0.817734384178811\\
0.0735999999999999	-0.721488644591859\\
0.0736999999999997	-0.623222394829345\\
0.0738000000000003	-0.523406400459153\\
0.0739000000000001	-0.422467930084141\\
0.0739999999999998	-0.320824398635396\\
0.0740999999999996	-0.218907562579028\\
0.0742000000000003	-0.117193908262438\\
0.0743	-0.0161985654363335\\
0.0743999999999998	0.083593665623007\\
0.0745000000000005	0.181720672429083\\
0.0746000000000002	0.277681384173304\\
0.0747	0.370980892592261\\
0.0747999999999998	0.4611533003141\\
0.0749000000000004	0.547681582152449\\
0.0750000000000002	0.630016977506295\\
0.0750999999999999	0.7076596134375\\
0.0751999999999997	0.780168771805521\\
0.0753000000000004	0.847219813899071\\
0.0754000000000001	0.908644636156507\\
0.0754999999999999	0.964307826238714\\
0.0755999999999997	1.01401581288389\\
0.0757000000000003	1.05760979697219\\
0.0758000000000001	1.0950641504542\\
0.0758999999999999	1.12645789665273\\
0.0759999999999996	1.15192574980715\\
0.0761000000000003	1.17165567550687\\
0.0762	1.18584332634387\\
0.0762999999999998	1.1946340271102\\
0.0763999999999996	1.19812741256393\\
0.0765000000000002	1.19636228639382\\
0.0766	1.18930884429239\\
0.0766999999999998	1.17695437924014\\
0.0768000000000004	1.15937094146161\\
0.0769000000000002	1.13667507477851\\
0.077	1.10894893736958\\
0.0770999999999997	1.07622740467783\\
0.0772000000000004	1.0385528807969\\
0.0773000000000001	0.996004810407684\\
0.0773999999999999	0.948701830875995\\
0.0774999999999997	0.896803949669571\\
0.0776000000000003	0.840534715538867\\
0.0777000000000001	0.780253796167982\\
0.0777999999999999	0.716425578259864\\
0.0778999999999996	0.649483853500739\\
0.0780000000000003	0.579863125656693\\
0.0781000000000001	0.508082724734268\\
0.0781999999999998	0.434683177634022\\
0.0782999999999996	0.360210844093293\\
0.0784000000000002	0.285259259349102\\
0.0785	0.210390876679146\\
0.0785999999999998	0.136046349628287\\
0.0787000000000004	0.0625641313878056\\
0.0788000000000002	-0.00975910233126509\\
0.0789	-0.0806572963734595\\
0.0789999999999997	-0.149915716886233\\
0.0791000000000004	-0.217328029445047\\
0.0792000000000002	-0.282630950664962\\
0.0792999999999999	-0.345545810264587\\
0.0793999999999997	-0.405855859812301\\
0.0795000000000003	-0.463386272884271\\
0.0796000000000001	-0.517942835258899\\
0.0796999999999999	-0.569274773133518\\
0.0797999999999996	-0.617055519980672\\
0.0799000000000003	-0.660918382360034\\
0.0800000000000001	-0.700488571156505\\
0.0800999999999998	-0.735360737702639\\
0.0801999999999996	-0.765158775832719\\
0.0803000000000003	-0.789631975344841\\
0.0804	-0.808621918367172\\
0.0804999999999998	-0.822003678638974\\
0.0806000000000004	-0.829667580131615\\
0.0807000000000002	-0.831508678175537\\
0.0808	-0.827492932355907\\
0.0808999999999997	-0.817721398207216\\
0.0810000000000004	-0.802403059686447\\
0.0811000000000002	-0.781824096107766\\
0.0811999999999999	-0.756309125658347\\
0.0812999999999997	-0.72616357985515\\
0.0814000000000004	-0.691677998884392\\
0.0815000000000001	-0.653171895834369\\
0.0815999999999999	-0.610987192479143\\
0.0816999999999997	-0.56542072799652\\
0.0818000000000003	-0.516711479686117\\
0.0819000000000001	-0.46510287269228\\
0.0819999999999999	-0.410812619279663\\
0.0820999999999996	-0.353955615845625\\
0.0822000000000003	-0.294569935416807\\
0.0823	-0.232642203491873\\
0.0823999999999998	-0.168146275008611\\
0.0824999999999996	-0.101179022475839\\
0.0826000000000002	-0.031950178210435\\
0.0827	0.0393829184624392\\
0.0827999999999998	0.112689459712568\\
0.0829000000000004	0.18775262900057\\
0.0830000000000002	0.264336669066762\\
0.0831	0.34224718869959\\
0.0831999999999997	0.421282152355672\\
0.0833000000000004	0.501186298356425\\
0.0834000000000001	0.581594784592853\\
0.0834999999999999	0.662079871203233\\
0.0835999999999997	0.742315644907745\\
0.0837000000000003	0.82208141207206\\
0.0838000000000001	0.901181626317994\\
0.0838999999999999	0.979467416074169\\
0.0839999999999996	1.05679399467569\\
0.0841000000000003	1.13298465306887\\
0.0842000000000001	1.20791046037088\\
0.0842999999999998	1.2814625748455\\
0.0843999999999996	1.3535164199911\\
0.0845000000000002	1.42403535754607\\
0.0846	1.49304223944505\\
0.0846999999999998	1.56048522686527\\
0.0848000000000004	1.62621088631614\\
0.0849000000000002	1.68997246436203\\
0.085	1.75152841927855\\
0.0850999999999997	1.81075920073524\\
0.0852000000000004	1.86755019868496\\
0.0853000000000002	1.92171154702963\\
0.0853999999999999	1.97307478623248\\
0.0854999999999997	2.02144275705025\\
0.0856000000000003	2.06657700156689\\
0.0857000000000001	2.10834657193101\\
0.0857999999999999	2.1466481416308\\
0.0858999999999996	2.18132054078482\\
0.0860000000000003	2.21232370219844\\
0.0861000000000001	2.23971779322034\\
0.0861999999999998	2.26347628833042\\
0.0862999999999996	2.28353534602387\\
0.0864000000000003	2.29985044899936\\
0.0865	2.31233842965937\\
0.0865999999999998	2.3208902655186\\
0.0867000000000004	2.32538330249885\\
0.0868000000000002	2.32570317500365\\
0.0869	2.32180460011873\\
0.0869999999999997	2.31365575567291\\
0.0871000000000004	2.3011655310023\\
0.0872000000000002	2.2842065899964\\
0.0872999999999999	2.26260816888256\\
0.0873999999999997	2.23617928388409\\
0.0875000000000004	2.20481537784711\\
0.0876000000000001	2.16848982979713\\
0.0876999999999999	2.12714730913837\\
0.0877999999999997	2.08071297052924\\
0.0879000000000003	2.02915095445081\\
0.0880000000000001	1.97241862925959\\
0.0880999999999998	1.91045533570111\\
0.0881999999999996	1.84328124369218\\
0.0883000000000003	1.7710009676581\\
0.0884	1.69372791764314\\
0.0884999999999998	1.61160059141619\\
0.0886000000000005	1.52476034613381\\
0.0887000000000002	1.4332534482556\\
0.0888	1.33708098313615\\
0.0888999999999998	1.23632268128492\\
0.0890000000000004	1.13113534942187\\
0.0891000000000002	1.02173861585717\\
0.0891999999999999	0.90842304277088\\
0.0892999999999997	0.791453798626693\\
0.0894000000000004	0.671037762291658\\
0.0895000000000001	0.547452395589146\\
0.0895999999999999	0.421059512806504\\
0.0896999999999997	0.292240171972128\\
0.0898000000000003	0.161462754791359\\
0.0899000000000001	0.0292704321466157\\
0.0899999999999999	-0.103820749453514\\
0.0900999999999996	-0.237278776139733\\
0.0902000000000003	-0.370566844413458\\
0.0903	-0.503244048212199\\
0.0903999999999998	-0.634887130781652\\
0.0904999999999996	-0.765015117427422\\
0.0906000000000002	-0.893182800027675\\
0.0907	-1.01901945123179\\
0.0907999999999998	-1.14218350045476\\
0.0909000000000004	-1.26234858723793\\
0.0910000000000002	-1.37920525770463\\
0.0911	-1.49247621787446\\
0.0911999999999997	-1.60194120164504\\
0.0913000000000004	-1.70740146142222\\
0.0914000000000001	-1.80858850637158\\
0.0914999999999999	-1.90516741331659\\
0.0915999999999997	-1.99685108856948\\
0.0917000000000003	-2.08341743524215\\
0.0918000000000001	-2.1646354656986\\
0.0918999999999999	-2.24026079080663\\
0.0919999999999996	-2.31003028463555\\
0.0921000000000003	-2.37362959272999\\
0.0922000000000001	-2.43073844141665\\
0.0922999999999998	-2.48107906483848\\
0.0923999999999996	-2.52441342849981\\
0.0925000000000002	-2.56059559657013\\
0.0926	-2.58962630738605\\
0.0926999999999998	-2.61158689829864\\
0.0928000000000004	-2.62656266103742\\
0.0929000000000002	-2.63463944499693\\
0.093	-2.63591209272405\\
0.0930999999999997	-2.63054984098539\\
0.0932000000000004	-2.61884798723327\\
0.0933000000000002	-2.60112824282334\\
0.0933999999999999	-2.57768958044767\\
0.0934999999999997	-2.54886396890429\\
0.0936000000000003	-2.51496101479185\\
0.0937000000000001	-2.47623574954168\\
0.0937999999999999	-2.43296942936417\\
0.0938999999999997	-2.38545294925155\\
0.0940000000000003	-2.33395052952603\\
0.0941000000000001	-2.27876516985048\\
0.0941999999999998	-2.22025315601332\\
0.0942999999999996	-2.1587651186763\\
0.0944000000000003	-2.09461392807826\\
0.0945	-2.02810498359335\\
0.0945999999999998	-1.9596191689577\\
0.0947000000000005	-1.88962161711411\\
0.0948000000000002	-1.81857765567673\\
0.0949	-1.74696122833174\\
0.0949999999999998	-1.67531256604387\\
0.0951000000000004	-1.6041802704243\\
0.0952000000000002	-1.5340617019787\\
0.0952999999999999	-1.46543799279091\\
0.0953999999999997	-1.39880729362598\\
0.0955000000000004	-1.33467212645506\\
0.0956000000000001	-1.27350046745901\\
0.0956999999999999	-1.21572235974098\\
0.0957999999999997	-1.16175205619831\\
0.0959000000000003	-1.11191093970398\\
0.0960000000000001	-1.06636347244777\\
0.0960999999999999	-1.02521239228776\\
0.0961999999999996	-0.988555542628693\\
0.0963000000000003	-0.956448206646044\\
0.0964	-0.928943346438001\\
0.0964999999999998	-0.906121239303653\\
0.0965999999999996	-0.888008963320119\\
0.0967000000000002	-0.874557728152297\\
0.0968	-0.865718659173072\\
0.0968999999999998	-0.861455279167974\\
0.0970000000000004	-0.861725290097904\\
0.0971000000000002	-0.866528191466335\\
0.0972	-0.875886526331523\\
0.0972999999999997	-0.889786863154061\\
0.0974000000000004	-0.908211467315728\\
0.0975000000000001	-0.931088258001903\\
0.0975999999999999	-0.958231947450942\\
0.0976999999999997	-0.989500979764388\\
0.0978000000000003	-1.02484997174861\\
0.0979000000000001	-1.06417093611058\\
0.0979999999999999	-1.10726016887661\\
0.0980999999999996	-1.15384317400165\\
0.0982000000000003	-1.20356869360006\\
0.0983000000000001	-1.25609565129336\\
0.0983999999999998	-1.31110244806656\\
0.0984999999999996	-1.36817887920051\\
0.0986000000000002	-1.4268527039927\\
0.0987	-1.48669019991816\\
0.0987999999999998	-1.54726917294337\\
0.0989000000000004	-1.60812405849419\\
0.0990000000000002	-1.66876487836989\\
0.0991	-1.72866467404155\\
0.0991999999999997	-1.78726163142776\\
0.0993000000000004	-1.84405711473463\\
0.0994000000000002	-1.89861306166606\\
0.0994999999999999	-1.95046492996724\\
0.0995999999999997	-1.99917477270099\\
0.0997000000000003	-2.04436567914782\\
0.0998000000000001	-2.08562267653999\\
0.0998999999999999	-2.12248920216055\\
0.0999999999999996	-2.15454782087393\\
};
\addlegendentry{back plate}
%
\end{axis}
\end{tikzpicture}%

==> Figures/Results/TopPlate_pH_SVD_BasisSize_120_Freq140SA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.431in,
height=2.393in,
at={(0.649in,0.51in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-0.0001,
ymax=0.00015,
ylabel style={font=\color{white!15!black}},
ylabel={Displacement [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns = 4
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={thick},
]
\addplot [color=mycolor7, mark size=2.5pt, mark=*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor7, mycolor7}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.74145498826883e-07\\
0.000200000000000006	7.34675340424706e-07\\
0.000299999999999995	1.67163313508079e-06\\
0.000399999999999998	2.96773709280995e-06\\
0.0005	4.62107098228581e-06\\
0.000600000000000003	6.60803854871106e-06\\
0.000700000000000006	8.93835992432646e-06\\
0.000799999999999995	1.16066549576133e-05\\
0.000899999999999998	1.45848408286686e-05\\
0.001	1.78367424220199e-05\\
0.0011	2.13309449075133e-05\\
0.00120000000000001	2.50046199521958e-05\\
0.0013	2.87737940765781e-05\\
0.0014	3.25987865619493e-05\\
0.0015	3.64689875746033e-05\\
0.0016	4.03835032906641e-05\\
0.00170000000000001	4.43529749214744e-05\\
0.0018	4.8366225358476e-05\\
0.0019	5.23939661138395e-05\\
0.002	5.6386551264484e-05\\
0.0021	6.0289743481004e-05\\
0.00219999999999999	6.4074457490168e-05\\
0.0023	6.77303653333211e-05\\
0.0024	7.12686459918704e-05\\
0.0025	7.47106470930514e-05\\
0.00260000000000001	7.80736129571691e-05\\
0.00269999999999999	8.13618555188522e-05\\
0.0028	8.45363973696472e-05\\
0.0029	8.75285212801474e-05\\
0.003	9.02925259195358e-05\\
0.00310000000000001	9.28149090902441e-05\\
0.00319999999999999	9.50734763431604e-05\\
0.0033	9.69943933532419e-05\\
0.0034	9.8453120128808e-05\\
0.0035	9.93400510398146e-05\\
0.00360000000000001	9.96011465448365e-05\\
0.00369999999999999	9.9202208910798e-05\\
0.0038	9.81113222892488e-05\\
0.0039	9.63200476027659e-05\\
0.004	9.38506726204935e-05\\
0.00410000000000001	9.07297019069192e-05\\
0.0042	8.69759928188579e-05\\
0.0043	8.26244225765049e-05\\
0.0044	7.77455577673919e-05\\
0.0045	7.24462075215732e-05\\
0.00460000000000001	6.68380606948932e-05\\
0.0047	6.10015469569569e-05\\
0.0048	5.49893005592494e-05\\
0.0049	4.88522879287384e-05\\
0.005	4.26604046199347e-05\\
0.00510000000000001	3.65090890972197e-05\\
0.0052	3.05049606291324e-05\\
0.0053	2.47458392696742e-05\\
0.0054	1.93004317367851e-05\\
0.0055	1.41979797364522e-05\\
0.00559999999999999	9.4412668535937e-06\\
0.0057	5.02299087018487e-06\\
0.0058	9.40587143616334e-07\\
0.0059	-2.79174409449634e-06\\
0.00600000000000001	-6.14327669788695e-06\\
0.00609999999999999	-9.0712536113674e-06\\
0.0062	-1.15299661805485e-05\\
0.0063	-1.34838557049044e-05\\
0.0064	-1.49036670175351e-05\\
0.00650000000000001	-1.57516084521303e-05\\
0.00659999999999999	-1.59778121113646e-05\\
0.0067	-1.55272249975913e-05\\
0.0068	-1.43495417810335e-05\\
0.0069	-1.2406900746581e-05\\
0.00700000000000001	-9.68204107050508e-06\\
0.0071	-6.19155586253917e-06\\
0.0072	-1.99261745542634e-06\\
0.0073	2.83842429178727e-06\\
0.0074	8.24068135348022e-06\\
0.00750000000000001	1.41704413166299e-05\\
0.0076	2.05755057152007e-05\\
0.0077	2.73814962140073e-05\\
0.0078	3.44964433227901e-05\\
0.0079	4.18240099558237e-05\\
0.00800000000000001	4.92754364027487e-05\\
0.0081	5.67692760067434e-05\\
0.0082	6.42215078464486e-05\\
0.0083	7.15393241227658e-05\\
0.0084	7.86249818732349e-05\\
0.00850000000000001	8.53790859846881e-05\\
0.0086	9.17018004742559e-05\\
0.0087	9.75048173378901e-05\\
0.0088	0.000102721716563933\\
0.00890000000000001	0.000107303269319112\\
0.00900000000000001	0.000111210976951048\\
0.0091	0.000114412696188129\\
0.0092	0.0001168747198666\\
0.0093	0.000118560942401771\\
0.00940000000000001	0.000119446589040673\\
0.00949999999999999	0.0001195300931046\\
0.0096	0.000118828681107047\\
0.0097	0.00011736303333075\\
0.0098	0.000115143546220123\\
0.00990000000000001	0.00011216867586275\\
0.01	0.000108434205175825\\
0.0101	0.000103942637498369\\
0.0102	9.8708005796852e-05\\
0.0103	9.27580630170621e-05\\
0.0104	8.61334885448872e-05\\
0.0105	7.88814961904111e-05\\
0.0106	7.1047050306694e-05\\
0.0107	6.26711594615137e-05\\
0.0108	5.37998262871847e-05\\
0.0109	4.4497428382223e-05\\
0.011	3.48548353136802e-05\\
0.0111	2.49847182469259e-05\\
0.0112	1.5007114426091e-05\\
0.0113	5.03348804881121e-06\\
0.0114	-4.84528396431372e-06\\
0.0115	-1.45585698687889e-05\\
0.0116	-2.4042662843074e-05\\
0.0117	-3.32280958959819e-05\\
0.0118	-4.20338377748047e-05\\
0.0119	-5.03671401844014e-05\\
0.012	-5.81340437862538e-05\\
0.0121	-6.52562371039056e-05\\
0.0122	-7.16796140393938e-05\\
0.0123	-7.73712553395478e-05\\
0.0124	-8.23096986052319e-05\\
0.0125	-8.64735684933254e-05\\
0.0126	-8.98381866769882e-05\\
0.0127	-9.2385616519558e-05\\
0.0128	-9.41172163577836e-05\\
0.0129	-9.50534838845968e-05\\
0.013	-9.52237004306633e-05\\
0.0131	-9.46600640241851e-05\\
0.0132	-9.33993561504226e-05\\
0.0133	-9.14827496413945e-05\\
0.0134	-8.89509388620341e-05\\
0.0135	-8.58431739920035e-05\\
0.0136	-8.22046187702874e-05\\
0.0137	-7.80925652747178e-05\\
0.0138	-7.35719095001919e-05\\
0.0139	-6.87048211723135e-05\\
0.014	-6.35464611172254e-05\\
0.0141	-5.81489833619137e-05\\
0.0142	-5.25653194348163e-05\\
0.0143	-4.68483077373516e-05\\
0.0144	-4.10507018213935e-05\\
0.0145	-3.5228151691824e-05\\
0.0146	-2.94378900278919e-05\\
0.0147	-2.3733986175542e-05\\
0.0148	-1.81695067503207e-05\\
0.0149	-1.28026070492088e-05\\
0.015	-7.69882855183868e-06\\
0.0151	-2.93212521752795e-06\\
0.0152	1.41955038028552e-06\\
0.0153	5.28573387797993e-06\\
0.0154	8.60916992362348e-06\\
0.0155	1.1345655012332e-05\\
0.0156	1.34637522175435e-05\\
0.0157	1.49398103450049e-05\\
0.0158	1.57555145468696e-05\\
0.0159	1.59049193817484e-05\\
0.016	1.53994900925214e-05\\
0.0161	1.42684396571002e-05\\
0.0162	1.25606892512203e-05\\
0.0163	1.03413966114768e-05\\
0.0164	7.67797592839126e-06\\
0.0165	4.62676139127705e-06\\
0.0166	1.22956053574819e-06\\
0.0167	-2.48060235437386e-06\\
0.0168	-6.46735087438122e-06\\
0.0169	-1.0680754865891e-05\\
0.017	-1.5059075347143e-05\\
0.0171	-1.9539509226188e-05\\
0.0172	-2.40666965019148e-05\\
0.0173	-2.8594874804666e-05\\
0.0174	-3.30874705159329e-05\\
0.0175	-3.75143020338725e-05\\
0.0176	-4.18451329264324e-05\\
0.0177	-4.6046530954566e-05\\
0.0178	-5.00842929816031e-05\\
0.0179	-5.39256985106346e-05\\
0.018	-5.7542869698668e-05\\
0.0181	-6.09162513655337e-05\\
0.0182	-6.40307963696851e-05\\
0.0183	-6.68675853175288e-05\\
0.0184	-6.9398130921397e-05\\
0.0185	-7.15825562302846e-05\\
0.0186	-7.33739985982612e-05\\
0.0187	-7.47289119866351e-05\\
0.0188	-7.56137804137497e-05\\
0.0189	-7.60059272605224e-05\\
0.019	-7.58954810788914e-05\\
0.0191	-7.52842552496913e-05\\
0.0192	-7.41775819686624e-05\\
0.0193	-7.25825958042686e-05\\
0.0194	-7.05167085644776e-05\\
0.0195	-6.80121238653825e-05\\
0.0196	-6.51144755243749e-05\\
0.0197	-6.18810898335848e-05\\
0.0198	-5.83748081813967e-05\\
0.0199	-5.46576130953796e-05\\
0.02	-5.07932446717207e-05\\
0.0201	-4.6849924129469e-05\\
0.0202	-4.28949067834555e-05\\
0.0203	-3.89890977596924e-05\\
0.0204	-3.51845337363127e-05\\
0.0205	-3.15198873164224e-05\\
0.0206	-2.80180213958758e-05\\
0.0207	-2.46886402740371e-05\\
0.0208	-2.15296935052733e-05\\
0.0209	-1.85293356135818e-05\\
0.021	-1.5674514404096e-05\\
0.0211	-1.29568232252186e-05\\
0.0212	-1.03704036636537e-05\\
0.0213	-7.91250300916091e-06\\
0.0214	-5.58596523388133e-06\\
0.0215	-3.39794799625315e-06\\
0.0216	-1.36192278209213e-06\\
0.0217	4.99176966511916e-07\\
0.0218	2.15767340187856e-06\\
0.0219	3.58689521973155e-06\\
0.022	4.76361114112867e-06\\
0.0221	5.67387376643191e-06\\
0.0222	6.31786686516866e-06\\
0.0223	6.70542315563127e-06\\
0.0224	6.84676091201875e-06\\
0.0225	6.74818509448227e-06\\
0.0226	6.41795951600299e-06\\
0.0227	5.87458437138755e-06\\
0.0228	5.14588855866915e-06\\
0.0229	4.26482750166823e-06\\
0.023	3.27000670241606e-06\\
0.0231	2.20584817049729e-06\\
0.0232	1.12002684257706e-06\\
0.0233	5.9907050722896e-08\\
0.0234	-9.29674225935706e-07\\
0.0235	-1.80521059402194e-06\\
0.0236	-2.52498055991479e-06\\
0.0237	-3.05170829721646e-06\\
0.0238	-3.35371365074721e-06\\
0.0239	-3.40931782805143e-06\\
0.024	-3.21233136285626e-06\\
0.0241	-2.77042548614548e-06\\
0.0242	-2.10227202374069e-06\\
0.0243	-1.23868177226427e-06\\
0.0244	-2.18794837872349e-07\\
0.0245	9.19910506574917e-07\\
0.0246	2.14471647119741e-06\\
0.0247	3.42332187105998e-06\\
0.0248	4.72553489044847e-06\\
0.0249	6.02992727725959e-06\\
0.025	7.32515332636796e-06\\
0.0251	8.6088866538131e-06\\
0.0252	9.88785868206998e-06\\
0.0253	1.11732504490397e-05\\
0.0254	1.24750336798762e-05\\
0.0255	1.38032556802475e-05\\
0.0256	1.51684343707853e-05\\
0.0257	1.65754041186045e-05\\
0.0258	1.80202856854689e-05\\
0.0259	1.9492478546837e-05\\
0.026	2.09751015240733e-05\\
0.0261	2.24441766342592e-05\\
0.0262	2.38684254347532e-05\\
0.0263	2.52112077222533e-05\\
0.0264	2.6435845645531e-05\\
0.0265	2.75095488284222e-05\\
0.0266	2.84017632841138e-05\\
0.0267	2.90807063045712e-05\\
0.0268	2.95149717260135e-05\\
0.0269	2.96809620943111e-05\\
0.027	2.95684436466409e-05\\
0.0271	2.91795702585529e-05\\
0.0272	2.85263401764574e-05\\
0.0273	2.76308533503772e-05\\
0.0274	2.65242715982578e-05\\
0.0275	2.5240370717397e-05\\
0.0276	2.38104925443933e-05\\
0.0277	2.22656410057281e-05\\
0.0278	2.06386593818025e-05\\
0.0279	1.89639695458432e-05\\
0.028	1.72792002219174e-05\\
0.0281	1.56238149748716e-05\\
0.0282	1.40323423138272e-05\\
0.0283	1.25304061370374e-05\\
0.0284	1.11360755300216e-05\\
0.0285	9.86214801443341e-06\\
0.0286	8.71779179782706e-06\\
0.0287	7.70937184405018e-06\\
0.0288	6.84051408343656e-06\\
0.0289	6.11359242309872e-06\\
0.029	5.53193251126571e-06\\
0.0291	5.09870912258903e-06\\
0.0292	4.81352271616831e-06\\
0.0293	4.67193714397129e-06\\
0.0294	4.67109867753612e-06\\
0.0295	4.81642549970962e-06\\
0.0296	5.1188919923395e-06\\
0.0297	5.58657763199966e-06\\
0.0298	6.22326502311421e-06\\
0.0299	7.03123209630507e-06\\
0.03	8.01168325594015e-06\\
0.0301	9.16494859590222e-06\\
0.0302	1.04897285917588e-05\\
0.0303	1.19821988657648e-05\\
0.0304	1.3636767619743e-05\\
0.0305	1.54430929381055e-05\\
0.0306	1.73806193599912e-05\\
0.0307	1.94180651973824e-05\\
0.0308	2.15159080554361e-05\\
0.0309	2.36289805176648e-05\\
0.031	2.57094905408567e-05\\
0.0311	2.77068276820086e-05\\
0.0312	2.9567571677977e-05\\
0.0313	3.12431168953686e-05\\
0.0314	3.26968442155989e-05\\
0.0315	3.39016387395363e-05\\
0.0316	3.48348051425612e-05\\
0.0317	3.54778021834645e-05\\
0.0318	3.58191331208679e-05\\
0.0319	3.58555864948679e-05\\
0.032	3.55886729242194e-05\\
0.0321	3.5019323487373e-05\\
0.0322	3.41453556521876e-05\\
0.0323	3.29623081744834e-05\\
0.0324	3.14667645852779e-05\\
0.0325	2.96588806416032e-05\\
0.0326	2.75417901901137e-05\\
0.0327	2.51217316879909e-05\\
0.0328	2.24118671841578e-05\\
0.0329	1.94348620241869e-05\\
0.033	1.62196981046553e-05\\
0.0331	1.27987682846387e-05\\
0.0332	9.2101380374382e-06\\
0.0333	5.4976480553387e-06\\
0.0334	1.70541557698023e-06\\
0.0335	-2.12711760479156e-06\\
0.0336	-5.96741767348863e-06\\
0.0337	-9.78866128455158e-06\\
0.0338	-1.35637775319775e-05\\
0.0339	-1.72613018215723e-05\\
0.034	-2.0847765453233e-05\\
0.0341	-2.42903430415081e-05\\
0.0342	-2.75556458172316e-05\\
0.0343	-3.06072194551366e-05\\
0.0344	-3.34046126415077e-05\\
0.0345	-3.59070267215572e-05\\
0.0346	-3.80784895780417e-05\\
0.0347	-3.98872467557571e-05\\
0.0348	-4.13032263175267e-05\\
0.0349	-4.23005729153492e-05\\
0.035	-4.28604196875959e-05\\
0.0351	-4.29695303188482e-05\\
0.0352	-4.26186522367311e-05\\
0.0353	-4.18022841980475e-05\\
0.0354	-4.05193531590187e-05\\
0.0355	-3.87749198906551e-05\\
0.0356	-3.65793881693527e-05\\
0.0357	-3.39448839128675e-05\\
0.0358	-3.08857814561581e-05\\
0.0359	-2.74240527112363e-05\\
0.036	-2.35920105756682e-05\\
0.0361	-1.94309756370997e-05\\
0.0362	-1.49910917163348e-05\\
0.0363	-1.03319449551581e-05\\
0.0364	-5.51861381485608e-06\\
0.0365	-6.16434989136883e-07\\
0.0366	4.31004116584199e-06\\
0.0367	9.19867991742984e-06\\
0.0368	1.39921881887467e-05\\
0.0369	1.86372077844305e-05\\
0.037	2.30857908548737e-05\\
0.0371	2.72976539391345e-05\\
0.0372	3.12361897066432e-05\\
0.0373	3.48666805316949e-05\\
0.0374	3.81587972202585e-05\\
0.0375	4.10835245080454e-05\\
0.0376	4.36106216633453e-05\\
0.0377	4.57129133630413e-05\\
0.0378	4.7367017017852e-05\\
0.0379	4.85506872060087e-05\\
0.038	4.92467156012477e-05\\
0.0381	4.94476263368931e-05\\
0.0382	4.9153739865998e-05\\
0.0383	4.83706464796951e-05\\
0.0384	4.71073763319702e-05\\
0.0385	4.53708842952094e-05\\
0.0386	4.3162753674636e-05\\
0.0387	4.04836329107178e-05\\
0.0388	3.73388617827264e-05\\
0.0389	3.37408458047223e-05\\
0.039	2.97110810598827e-05\\
0.0391	2.52802199023489e-05\\
0.0392	2.04856940904941e-05\\
0.0393	1.53737462622872e-05\\
0.0394	1.00031487564461e-05\\
0.0395	4.44350563476303e-06\\
0.0396	-1.22605891854366e-06\\
0.0397	-6.91721037866799e-06\\
0.0398	-1.25388149165573e-05\\
0.0399	-1.80036335854089e-05\\
0.04	-2.32299797234548e-05\\
0.0401	-2.81435642412314e-05\\
0.0402	-3.26802804106741e-05\\
0.0403	-3.67875501472159e-05\\
0.0404	-4.04246369494765e-05\\
0.0405	-4.35618384070358e-05\\
0.0406	-4.61781480463469e-05\\
0.0407	-4.82583394380426e-05\\
0.0408	-4.9792824078243e-05\\
0.0409	-5.07796669307475e-05\\
0.041	-5.12219166035888e-05\\
0.0411	-5.11221702226006e-05\\
0.0412	-5.04822489616613e-05\\
0.0413	-4.93050820061236e-05\\
0.0414	-4.75958935047677e-05\\
0.0415	-4.53652388008319e-05\\
0.0416	-4.26293028010089e-05\\
0.0417	-3.94077556115924e-05\\
0.0418	-3.57257422690799e-05\\
0.0419	-3.16121214816445e-05\\
0.042	-2.70919380239154e-05\\
0.0421	-2.21889476761244e-05\\
0.0422	-1.69345878709704e-05\\
0.0423	-1.13680935334703e-05\\
0.0424	-5.53367565625518e-06\\
0.0425	5.1888530344657e-07\\
0.0426	6.73387575564344e-06\\
0.0427	1.3047947439157e-05\\
0.0428	1.93889856561491e-05\\
0.0429	2.5679437904727e-05\\
0.043	3.18388434124295e-05\\
0.0431	3.77834182366255e-05\\
0.0432	4.3428127678477e-05\\
0.0433	4.86918124888991e-05\\
0.0434	5.35015675839218e-05\\
0.0435	5.77963294622064e-05\\
0.0436	6.15288401187436e-05\\
0.0437	6.46632086436921e-05\\
0.0438	6.71727531341565e-05\\
0.0439	6.90421532836688e-05\\
0.044	7.026801372223e-05\\
0.0441	7.08563598530998e-05\\
0.0442	7.08226275818458e-05\\
0.0443	7.01920063865408e-05\\
0.0444	6.89953638132179e-05\\
0.0445	6.72653162019643e-05\\
0.0446	6.50348957513952e-05\\
0.0447	6.23351481710555e-05\\
0.0448	5.91965437228836e-05\\
0.0449	5.56546559488669e-05\\
0.045	5.17483064218088e-05\\
0.0451	4.75141321700512e-05\\
0.0452	4.29876454999811e-05\\
0.0453	3.82033598750192e-05\\
0.0454	3.31922273719698e-05\\
0.0455	2.79832404426333e-05\\
0.0456	2.26064818464322e-05\\
0.0457	1.70968601554827e-05\\
0.0458	1.14989541002142e-05\\
0.0459	5.86665811523612e-06\\
0.046	2.59216626607994e-07\\
0.0461	-5.26041225087925e-06\\
0.0462	-1.06264377705279e-05\\
0.0463	-1.57707494930631e-05\\
0.0464	-2.06231673438445e-05\\
0.0465	-2.51155965510924e-05\\
0.0466	-2.91873476076232e-05\\
0.0467	-3.27863540160178e-05\\
0.0468	-3.58707018154741e-05\\
0.0469	-3.84126075245184e-05\\
0.047	-4.03989455537018e-05\\
0.0471	-4.18286209751817e-05\\
0.0472	-4.27106756567125e-05\\
0.0473	-4.30619173923258e-05\\
0.0474	-4.29043872411661e-05\\
0.0475	-4.22647117360314e-05\\
0.0476	-4.11740747159189e-05\\
0.0477	-3.96674661100743e-05\\
0.0478	-3.77835747918526e-05\\
0.0479	-3.55660652634482e-05\\
0.048	-3.3062229592401e-05\\
0.0481	-3.03176192665428e-05\\
0.0482	-2.73738642228433e-05\\
0.0483	-2.42719682826825e-05\\
0.0484	-2.10548108678654e-05\\
0.0485	-1.77669121356472e-05\\
0.0486	-1.44521190186542e-05\\
0.0487	-1.11484646499321e-05\\
0.0488	-7.88441993249123e-06\\
0.0489	-4.68102669770598e-06\\
0.049	-1.55643478473577e-06\\
0.0491	1.471171093545e-06\\
0.0492	4.38116978805636e-06\\
0.0493	7.14874119120412e-06\\
0.0494	9.74462681971322e-06\\
0.0495	1.21352708270656e-05\\
0.0496	1.42839026424368e-05\\
0.0497	1.61523333268021e-05\\
0.0498	1.77027346858205e-05\\
0.0499	1.89007849707851e-05\\
0.05	1.9717922176074e-05\\
0.0501	2.01324797958619e-05\\
0.0502	2.01329429457275e-05\\
0.0503	1.97191868511332e-05\\
0.0504	1.89005786647434e-05\\
0.0505	1.76957782027504e-05\\
0.0506	1.61320596994557e-05\\
0.0507	1.42429210211598e-05\\
0.0508	1.2065926971519e-05\\
0.0509	9.63964710455623e-06\\
0.051	7.00231301202503e-06\\
0.0511	4.19466372279798e-06\\
0.0512	1.2625442589731e-06\\
0.0513	-1.74512866121801e-06\\
0.0514	-4.78236041451252e-06\\
0.0515	-7.81105638876511e-06\\
0.0516	-1.08007014624628e-05\\
0.0517	-1.37245280286552e-05\\
0.0518	-1.65576939976375e-05\\
0.0519	-1.92789040798225e-05\\
0.052	-2.18713077885374e-05\\
0.0521	-2.43213002125986e-05\\
0.0522	-2.66183699660222e-05\\
0.0523	-2.87565437998155e-05\\
0.0524	-3.07348615262854e-05\\
0.0525	-3.25552227247311e-05\\
0.0526	-3.42184045402927e-05\\
0.0527	-3.57213050681399e-05\\
0.0528	-3.70583956258996e-05\\
0.0529	-3.82258215493453e-05\\
0.053	-3.9222701338909e-05\\
0.0531	-4.00488442886815e-05\\
0.0532	-4.07036149948498e-05\\
0.0533	-4.11880401403192e-05\\
0.0534	-4.15074783316483e-05\\
0.0535	-4.16701496278732e-05\\
0.0536	-4.16825018415001e-05\\
0.0537	-4.15501629780074e-05\\
0.0538	-4.12840697796429e-05\\
0.0539	-4.09012288589e-05\\
0.054	-4.04208134972966e-05\\
0.0541	-3.98626870625474e-05\\
0.0542	-3.92472400950888e-05\\
0.0543	-3.85957878654142e-05\\
0.0544	-3.793159910849e-05\\
0.0545	-3.72782390545556e-05\\
0.0546	-3.66588535650053e-05\\
0.0547	-3.60996153991877e-05\\
0.0548	-3.56293129986363e-05\\
0.0549	-3.52727479436404e-05\\
0.055	-3.50449456548857e-05\\
0.0551	-3.49489388922625e-05\\
0.0552	-3.49786772557564e-05\\
0.0553	-3.51254698510994e-05\\
0.0554	-3.53795311540811e-05\\
0.0555	-3.57264812872043e-05\\
0.0556	-3.61465757882096e-05\\
0.0557	-3.66166318447048e-05\\
0.0558	-3.71107764194356e-05\\
0.0559	-3.76013478631393e-05\\
0.056	-3.80610992611607e-05\\
0.0561	-3.84644467843892e-05\\
0.0562	-3.87882130763184e-05\\
0.0563	-3.90128569090764e-05\\
0.0564	-3.91210727557073e-05\\
0.0565	-3.90951016886881e-05\\
0.0566	-3.89175958821902e-05\\
0.0567	-3.85734564873619e-05\\
0.0568	-3.80501348817008e-05\\
0.0569	-3.7339103973133e-05\\
0.057	-3.6436264584383e-05\\
0.0571	-3.53395126294342e-05\\
0.0572	-3.40491169576879e-05\\
0.0573	-3.25693123300885e-05\\
0.0574	-3.09043025714384e-05\\
0.0575	-2.90549710512678e-05\\
0.0576	-2.70228595421196e-05\\
0.0577	-2.48140566402183e-05\\
0.0578	-2.24386224447759e-05\\
0.0579	-1.99086157160883e-05\\
0.058	-1.72350705421043e-05\\
0.0581	-1.44259886390163e-05\\
0.0582	-1.14883644830172e-05\\
0.0583	-8.43149380129471e-06\\
0.0584	-5.26932213366915e-06\\
0.0585	-2.02159201183327e-06\\
0.0586	1.28807203546299e-06\\
0.0587	4.63452587681767e-06\\
0.0588	7.99011364857605e-06\\
0.0589	1.13237959807749e-05\\
0.059	1.46021849599665e-05\\
0.0591	1.77890004756931e-05\\
0.0592	2.08439731467502e-05\\
0.0593	2.37237556303255e-05\\
0.0594	2.63831481696619e-05\\
0.0595	2.87766830326247e-05\\
0.0596	3.08620235363738e-05\\
0.0597	3.26026434495502e-05\\
0.0598	3.39687202881439e-05\\
0.0599	3.49382958654693e-05\\
0.06	3.54972332290149e-05\\
0.0601	3.56379637322796e-05\\
0.0602	3.53605447264149e-05\\
0.0603	3.46738082039333e-05\\
0.0604	3.35947263596925e-05\\
0.0605	3.21489118893653e-05\\
0.0606	3.03688984801542e-05\\
0.0607	2.8288273633062e-05\\
0.0608	2.59393085535048e-05\\
0.0609	2.33549335743322e-05\\
0.061	2.05691332965524e-05\\
0.0611	1.76168570610175e-05\\
0.0612	1.45344816127602e-05\\
0.0613	1.13581099050741e-05\\
0.0614	8.12220028760524e-06\\
0.0615	4.86002643031169e-06\\
0.0616	1.6015958101967e-06\\
0.0617	-1.62796276816091e-06\\
0.0618	-4.80344104573927e-06\\
0.0619	-7.89472549346526e-06\\
0.062	-1.0867770344189e-05\\
0.0621	-1.36861759525292e-05\\
0.0622	-1.63123146533356e-05\\
0.0623	-1.87087215725024e-05\\
0.0624	-2.08370916949668e-05\\
0.0625	-2.26571689575517e-05\\
0.0626	-2.41276483258918e-05\\
0.0627	-2.52070258175002e-05\\
0.0628	-2.58536382619634e-05\\
0.0629	-2.60267245392187e-05\\
0.063	-2.56909922917437e-05\\
0.0631	-2.48206460009559e-05\\
0.0632	-2.33979604521428e-05\\
0.0633	-2.14122307195808e-05\\
0.0634	-1.88623005170918e-05\\
0.0635	-1.57576390555081e-05\\
0.0636	-1.21184416537051e-05\\
0.0637	-7.97609245219155e-06\\
0.0638	-3.37106533031262e-06\\
0.0639	1.64864991054892e-06\\
0.064	7.02557023123107e-06\\
0.0641	1.26942130743019e-05\\
0.0642	1.85877428793696e-05\\
0.0643	2.46417174660507e-05\\
0.0644	3.07944454653597e-05\\
0.0645	3.69870297781405e-05\\
0.0646	4.31628409976043e-05\\
0.0647	4.9268734160432e-05\\
0.0648	5.52563778438986e-05\\
0.0649	6.10817221845944e-05\\
0.065	6.67067075646177e-05\\
0.0651	7.210081395774e-05\\
0.0652	7.72380877423484e-05\\
0.0653	8.20922358930609e-05\\
0.0654	8.66326330203199e-05\\
0.0655	9.08242234432394e-05\\
0.0656	9.46309596878969e-05\\
0.0657	9.80172920025529e-05\\
0.0658	0.000100946196994328\\
0.0659	0.000103377582804612\\
0.066	0.000105271074101534\\
0.0661	0.000106590389008329\\
0.0662	0.000107303540563375\\
0.0663	0.000107381928461353\\
0.0664	0.000106802818387347\\
0.0665	0.000105552527942671\\
0.0666	0.000103627685876781\\
0.0667	0.000101035843179303\\
0.0668	9.77961447963804e-05\\
0.0669	9.39383623609485e-05\\
0.067	8.95017397262721e-05\\
0.0671	8.45352773813368e-05\\
0.0672	7.90962643786031e-05\\
0.0673	7.32483824503888e-05\\
0.0674	6.70624796512281e-05\\
0.0675	6.06153380674074e-05\\
0.0676	5.39835663229127e-05\\
0.0677	4.72383148156785e-05\\
0.0678	4.04452007174289e-05\\
0.0679	3.36650556990864e-05\\
0.068	2.6953035672031e-05\\
0.0681	2.03602657098262e-05\\
0.0682	1.39345606818414e-05\\
0.0683	7.71707917913977e-06\\
0.0684	1.74260303158202e-06\\
0.0685	-3.95754780711799e-06\\
0.0686	-9.35601741854086e-06\\
0.0687	-1.44281303067345e-05\\
0.0688	-1.9148501454555e-05\\
0.0689	-2.34916083084596e-05\\
0.069	-2.74325435857953e-05\\
0.0691	-3.09454142042309e-05\\
0.0692	-3.40041739736591e-05\\
0.0693	-3.65844010595667e-05\\
0.0694	-3.86627675266343e-05\\
0.0695	-4.02171630160264e-05\\
0.0696	-4.12280069213428e-05\\
0.0697	-4.16787228138954e-05\\
0.0698	-4.15573054727281e-05\\
0.0699	-4.0859160501297e-05\\
0.07	-3.95881511332241e-05\\
0.0701	-3.77573877125975e-05\\
0.0702	-3.53917243442609e-05\\
0.0703	-3.25281749253281e-05\\
0.0704	-2.92130787148404e-05\\
0.0705	-2.55003471774928e-05\\
0.0706	-2.14513580322068e-05\\
0.0707	-1.71331099630412e-05\\
0.0708	-1.26156776188158e-05\\
0.0709	-7.97095132283598e-06\\
0.071	-3.26909135354991e-06\\
0.0711	1.42645138041797e-06\\
0.0712	6.05952223937944e-06\\
0.0713	1.0580272849392e-05\\
0.0714	1.49461255722211e-05\\
0.0715	1.91213632568243e-05\\
0.0716	2.30749590863638e-05\\
0.0717	2.67783089578921e-05\\
0.0718	3.02046595545419e-05\\
0.0719	3.33310264237358e-05\\
0.072	3.61381186464449e-05\\
0.0721	3.86083033994261e-05\\
0.0722	4.07251091819605e-05\\
0.0723	4.24720676464874e-05\\
0.0724	4.38323431579679e-05\\
0.0725	4.47912307095927e-05\\
0.0726	4.53364162280867e-05\\
0.0727	4.54558537832245e-05\\
0.0728	4.51381709516696e-05\\
0.0729	4.43751370687168e-05\\
0.073	4.31628433774783e-05\\
0.0731	4.15007087398306e-05\\
0.0732	3.93902863133622e-05\\
0.0733	3.68361133544354e-05\\
0.0734	3.38484797786781e-05\\
0.0735	3.04455678864501e-05\\
0.0736	2.66534945316949e-05\\
0.0737	2.25054213997683e-05\\
0.0738	1.80404339891888e-05\\
0.0739	1.33029386059774e-05\\
0.074	8.34221595376328e-06\\
0.0741	3.21018346143009e-06\\
0.0742	-2.04024774307088e-06\\
0.0743	-7.35475008098452e-06\\
0.0744	-1.26788723486537e-05\\
0.0745	-1.79615738165467e-05\\
0.0746	-2.31584454847278e-05\\
0.0747	-2.82326371194436e-05\\
0.0748	-3.31526089817902e-05\\
0.0749	-3.78895868081014e-05\\
0.075	-4.24180030631632e-05\\
0.0751	-4.67180834375636e-05\\
0.0752	-5.07764014163886e-05\\
0.0753	-5.45820232693006e-05\\
0.0754	-5.81232054502057e-05\\
0.0755	-6.13897936062452e-05\\
0.0756	-6.43762947001164e-05\\
0.0757	-6.70794620435261e-05\\
0.0758	-6.9495264264044e-05\\
0.0759	-7.16198572198318e-05\\
0.076	-7.34496396207762e-05\\
0.0761	-7.49797490181142e-05\\
0.0762	-7.62050661953367e-05\\
0.0763	-7.71209509255466e-05\\
0.0764	-7.77231796174199e-05\\
0.0765	-7.80105163025457e-05\\
0.0766	-7.79857913404819e-05\\
0.0767	-7.76532773305028e-05\\
0.0768	-7.7018413901675e-05\\
0.0769	-7.60907743595912e-05\\
0.077	-7.48860481967623e-05\\
0.0771	-7.34259678726729e-05\\
0.0772	-7.17358253881778e-05\\
0.0773	-6.98413121410502e-05\\
0.0774	-6.77691683680925e-05\\
0.0775	-6.55494364425052e-05\\
0.0776	-6.32134229338194e-05\\
0.0777	-6.07902919945585e-05\\
0.0778	-5.83075680618411e-05\\
0.0779	-5.5792120168513e-05\\
0.078	-5.32682605991625e-05\\
0.0781	-5.07568539038772e-05\\
0.0782	-4.82761813780097e-05\\
0.0783	-4.58408466531418e-05\\
0.0784	-4.34614411696926e-05\\
0.0785	-4.11471117601064e-05\\
0.0786	-3.89056164324386e-05\\
0.0787	-3.67416507329188e-05\\
0.0788	-3.46577943657334e-05\\
0.0789	-3.26543260028705e-05\\
0.079	-3.07281030380718e-05\\
0.0791	-2.88747505810122e-05\\
0.0792	-2.70895903538571e-05\\
0.0793	-2.53658688793429e-05\\
0.0794	-2.36963229487547e-05\\
0.0795	-2.20761477425085e-05\\
0.0796	-2.05030482991614e-05\\
0.0797	-1.89774780984114e-05\\
0.0798	-1.75035488321623e-05\\
0.0799	-1.60872562686154e-05\\
0.08	-1.47344238725089e-05\\
0.0801	-1.34519913086995e-05\\
0.0802	-1.2248660604397e-05\\
0.0803	-1.11315225226893e-05\\
0.0804	-1.01045826365054e-05\\
0.0805	-9.17075044461202e-06\\
0.0806	-8.330323580788e-06\\
0.0807	-7.57856541051816e-06\\
0.0808	-6.90801011712927e-06\\
0.0809	-6.31046121452039e-06\\
0.081	-5.77768533201184e-06\\
0.0811	-5.30336120536934e-06\\
0.0812	-4.8814253474222e-06\\
0.0813	-4.50347861531697e-06\\
0.0814	-4.16271191791551e-06\\
0.0815	-3.85701503187452e-06\\
0.0816	-3.58581480218445e-06\\
0.0817	-3.34880329164178e-06\\
0.0818	-3.14704565372581e-06\\
0.0819	-2.98232685347344e-06\\
0.082	-2.85835124649858e-06\\
0.0821	-2.78220874060098e-06\\
0.0822	-2.7621130549299e-06\\
0.0823	-2.80557038948026e-06\\
0.0824	-2.92025930993811e-06\\
0.0825	-3.11503774719224e-06\\
0.0826	-3.39955029708683e-06\\
0.0827	-3.7832778597563e-06\\
0.0828	-4.27548008681555e-06\\
0.0829	-4.88386930319606e-06\\
0.083	-5.61084044298221e-06\\
0.0831	-6.45156565134974e-06\\
0.0832	-7.39559578717686e-06\\
0.0833	-8.42886329445458e-06\\
0.0834	-9.53493697965213e-06\\
0.0835	-1.06956884938642e-05\\
0.0836	-1.18898604292983e-05\\
0.0837	-1.30917168570666e-05\\
0.0838	-1.42747623646799e-05\\
0.0839	-1.54163352280579e-05\\
0.084	-1.6496157183063e-05\\
0.0841	-1.74941001886003e-05\\
0.0842	-1.83920899091417e-05\\
0.0843	-1.91750504132254e-05\\
0.0844	-1.98299164958088e-05\\
0.0845	-2.03454632476396e-05\\
0.0846	-2.07115948930581e-05\\
0.0847	-2.09192987730422e-05\\
0.0848	-2.0961904897171e-05\\
0.0849	-2.08341499944309e-05\\
0.085	-2.05308183915676e-05\\
0.0851	-2.00475691993496e-05\\
0.0852	-1.93811791397297e-05\\
0.0853	-1.8528272966431e-05\\
0.0854	-1.74835595380118e-05\\
0.0855	-1.62384643733193e-05\\
0.0856	-1.47823044708562e-05\\
0.0857	-1.31052353798122e-05\\
0.0858	-1.11990611606078e-05\\
0.0859	-9.05587583593936e-06\\
0.086	-6.66835576909608e-06\\
0.0861	-4.0314696578142e-06\\
0.0862	-1.14335944727262e-06\\
0.0863	1.99291226360421e-06\\
0.0864	5.36718146641746e-06\\
0.0865	8.96186887246186e-06\\
0.0866	1.27519876254589e-05\\
0.0867	1.67054789842191e-05\\
0.0868	2.07855519629013e-05\\
0.0869	2.49531016094234e-05\\
0.087	2.91669841125247e-05\\
0.0871	3.33841881313551e-05\\
0.0872	3.75619097464364e-05\\
0.0873	4.16582414871358e-05\\
0.0874	4.56317100124282e-05\\
0.0875	4.94433668628419e-05\\
0.0876	5.30574415285728e-05\\
0.0877	5.64405610848362e-05\\
0.0878	5.95644097311915e-05\\
0.0879	6.24060999391135e-05\\
0.088	6.49444868937449e-05\\
0.0881	6.71602478122396e-05\\
0.0882	6.90385384219672e-05\\
0.0883	7.0568869385737e-05\\
0.0884	7.17443095238218e-05\\
0.0885	7.25618009696505e-05\\
0.0886	7.3020462317816e-05\\
0.0887	7.31193434424932e-05\\
0.0888	7.28580980256799e-05\\
0.0889	7.22360545705875e-05\\
0.089	7.12497280697943e-05\\
0.0891	6.98950381910618e-05\\
0.0892	6.81709390784324e-05\\
0.0893	6.60801886003676e-05\\
0.0894	6.36286407749986e-05\\
0.0895	6.08239986888137e-05\\
0.0896	5.76768315295462e-05\\
0.0897	5.42034382649409e-05\\
0.0898	5.04268412369613e-05\\
0.0899	4.63775916046266e-05\\
0.09	4.2094695485953e-05\\
0.0901	3.76238551976771e-05\\
0.0902	3.3015463027572e-05\\
0.0903	2.83237585948226e-05\\
0.0904	2.36046606309215e-05\\
0.0905	1.89145401695567e-05\\
0.0906	1.43103339508011e-05\\
0.0907	9.84691612380961e-06\\
0.0908	5.57535746811832e-06\\
0.0909	1.54379374543712e-06\\
0.091	-2.20454378992152e-06\\
0.0911	-5.63323040216057e-06\\
0.0912	-8.71207989740219e-06\\
0.0913	-1.14181913234007e-05\\
0.0914	-1.37357462466209e-05\\
0.0915	-1.56533999131347e-05\\
0.0916	-1.71639113742267e-05\\
0.0917	-1.8264297854037e-05\\
0.0918	-1.89547047623334e-05\\
0.0919	-1.92388391874881e-05\\
0.092	-1.91249598517629e-05\\
0.0921	-1.86243701744554e-05\\
0.0922	-1.77485282192857e-05\\
0.0923	-1.65074428956635e-05\\
0.0924	-1.49099044954998e-05\\
0.0925	-1.29654460093026e-05\\
0.0926	-1.06873368087984e-05\\
0.0927	-8.09374555933717e-06\\
0.0928	-5.20637241886723e-06\\
0.0929	-2.04996157093795e-06\\
0.093	1.34663703457716e-06\\
0.0931	4.95045585054144e-06\\
0.0932	8.72482117918183e-06\\
0.0933	1.26288308073541e-05\\
0.0934	1.66168897260538e-05\\
0.0935	2.06380068463324e-05\\
0.0936	2.4636207380746e-05\\
0.0937	2.85543328611276e-05\\
0.0938	3.23368644537247e-05\\
0.0939	3.59291862860461e-05\\
0.094	3.92783090371052e-05\\
0.0941	4.23352703566443e-05\\
0.0942	4.505533032019e-05\\
0.0943	4.73977806065562e-05\\
0.0944	4.93273112243953e-05\\
0.0945	5.08151429385595e-05\\
0.0946	5.184066264044e-05\\
0.0947	5.23938845192473e-05\\
0.0948	5.24739283395276e-05\\
0.0949	5.20837699783949e-05\\
0.095	5.12290819273953e-05\\
0.0951	4.99216265932162e-05\\
0.0952	4.81795536974444e-05\\
0.0953	4.60240485841978e-05\\
0.0954	4.34785924967596e-05\\
0.0955	4.05698802651289e-05\\
0.0956	3.73260211802284e-05\\
0.0957	3.3775391810667e-05\\
0.0958	2.9946697985575e-05\\
0.0959	2.5866734432764e-05\\
0.096	2.15611818838862e-05\\
0.0961	1.70596306446613e-05\\
0.0962	1.23965808056237e-05\\
0.0963	7.60932505747269e-06\\
0.0964	2.73729509830956e-06\\
0.0965	-2.17888950379552e-06\\
0.0966	-7.09759524383791e-06\\
0.0967	-1.19745784910447e-05\\
0.0968	-1.67633444745074e-05\\
0.0969	-2.14165876970956e-05\\
0.097	-2.58855045874445e-05\\
0.0971	-3.01201240858751e-05\\
0.0972	-3.40733198661708e-05\\
0.0973	-3.77039173827254e-05\\
0.0974	-4.09758228625268e-05\\
0.0975	-4.38572161972073e-05\\
0.0976	-4.63211721246082e-05\\
0.0977	-4.83454105144471e-05\\
0.0978	-4.99135485945434e-05\\
0.0979	-5.10167115081867e-05\\
0.098	-5.16513344192421e-05\\
0.0981	-5.18190830156584e-05\\
0.0982	-5.15303875087691e-05\\
0.0983	-5.08029047875114e-05\\
0.0984	-4.96576316772884e-05\\
0.0985	-4.81187605201605e-05\\
0.0986	-4.62128596930844e-05\\
0.0987	-4.39680675663329e-05\\
0.0988	-4.14170414453768e-05\\
0.0989	-3.85976243929692e-05\\
0.099	-3.55493118641276e-05\\
0.0991	-3.23117585675908e-05\\
0.0992	-2.89241731388779e-05\\
0.0993	-2.54228140783574e-05\\
0.0994	-2.18413141452739e-05\\
0.0995	-1.82140611024867e-05\\
0.0996	-1.45772509063946e-05\\
0.0997	-1.09677090802257e-05\\
0.0998	-7.42190976307788e-06\\
0.0999	-3.97484699293793e-06\\
0.1	-6.58870347475249e-07\\
};
\addlegendentry{Full}

\addplot [color=black, mark size=1.8pt, mark=*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	3.8250724296307e-08\\
0.000200000000000006	2.24337803680918e-07\\
0.000299999999999995	6.86738968344591e-07\\
0.000399999999999998	1.5196934042977e-06\\
0.0005	2.77548288091234e-06\\
0.000600000000000003	4.46469399779936e-06\\
0.000700000000000006	6.56352227336454e-06\\
0.000799999999999995	9.02561504051436e-06\\
0.000899999999999998	1.17951736003374e-05\\
0.001	1.48181930126057e-05\\
0.0011	1.80496748146408e-05\\
0.00120000000000001	2.14560483076387e-05\\
0.0013	2.50134312111822e-05\\
0.0014	2.87033546597648e-05\\
0.0015	3.25079435342934e-05\\
0.0016	3.64062729645287e-05\\
0.00170000000000001	4.03729012109222e-05\\
0.0018	4.43787022617881e-05\\
0.0019	4.83933811141896e-05\\
0.002	5.23886475908286e-05\\
0.0021	5.63410030497008e-05\\
0.00219999999999999	6.02333753393636e-05\\
0.0023	6.40552575473796e-05\\
0.0024	6.78013971987385e-05\\
0.0025	7.14693352256851e-05\\
0.00260000000000001	7.50561872144423e-05\\
0.00269999999999999	7.85550480561503e-05\\
0.0028	8.19513723061965e-05\\
0.0029	8.52197027961382e-05\\
0.003	8.83211979051529e-05\\
0.00310000000000001	9.1202488383596e-05\\
0.00319999999999999	9.37963870681208e-05\\
0.0033	9.60248011709214e-05\\
0.0034	9.78038381891366e-05\\
0.0035	9.90506164985916e-05\\
0.00360000000000001	9.96908245244205e-05\\
0.00369999999999999	9.96657781039134e-05\\
0.0038	9.89377295560756e-05\\
0.0039	9.74925215620065e-05\\
0.004	9.53392805259773e-05\\
0.00410000000000001	9.25075396886327e-05\\
0.0042	8.90427627768808e-05\\
0.0043	8.5001524809003e-05\\
0.0044	8.04475106378072e-05\\
0.0045	7.54490510294775e-05\\
0.00460000000000001	7.00782808985001e-05\\
0.0047	6.44113878378316e-05\\
0.0048	5.85290249809078e-05\\
0.0049	5.25159164351391e-05\\
0.005	4.64589934301152e-05\\
0.00510000000000001	4.0443954127431e-05\\
0.0052	3.45507509737358e-05\\
0.0053	2.88489747361231e-05\\
0.0054	2.33942755741429e-05\\
0.0055	1.82267891329496e-05\\
0.00559999999999999	1.33720791358205e-05\\
0.0057	8.8445096521339e-06\\
0.0058	4.65239447389187e-06\\
0.0059	8.03887776110179e-07\\
0.00600000000000001	-2.68753767236618e-06\\
0.00609999999999999	-5.79903128535009e-06\\
0.0062	-8.49638941707864e-06\\
0.0063	-1.07344014622229e-05\\
0.0064	-1.24593477620338e-05\\
0.00650000000000001	-1.36131687467067e-05\\
0.00659999999999999	-1.41386406067034e-05\\
0.0067	-1.39848288168709e-05\\
0.0068	-1.31121208432894e-05\\
0.0069	-1.14962372799454e-05\\
0.00700000000000001	-9.13077187054967e-06\\
0.0071	-6.02801092308702e-06\\
0.0072	-2.21802586884701e-06\\
0.0073	2.25370143837333e-06\\
0.0074	7.32961518598585e-06\\
0.00750000000000001	1.29437111563713e-05\\
0.0076	1.90247470315402e-05\\
0.0077	2.54984676418407e-05\\
0.0078	3.2288561190863e-05\\
0.0079	3.93164341672692e-05\\
0.00800000000000001	4.6500248284731e-05\\
0.0081	5.37538944839627e-05\\
0.0082	6.09866095090533e-05\\
0.0083	6.8103752498036e-05\\
0.0084	7.50089052148906e-05\\
0.00850000000000001	8.1607048777313e-05\\
0.0086	8.7808231909875e-05\\
0.0087	9.35309881512081e-05\\
0.0088	9.87048296427206e-05\\
0.00890000000000001	0.000103271414324035\\
0.00900000000000001	0.00010718435661719\\
0.0091	0.000110408001763221\\
0.0092	0.000112915696727542\\
0.0093	0.00011468810528921\\
0.00940000000000001	0.000115711944798494\\
0.00949999999999999	0.000115979247408582\\
0.0096	0.000115486984990282\\
0.0097	0.000114236750753172\\
0.0098	0.000112234218016677\\
0.00990000000000001	0.000109488282026213\\
0.01	0.000106010052705857\\
0.0101	0.000101812088668746\\
0.0102	9.69083400903098e-05\\
0.0103	9.13151472202861e-05\\
0.0104	8.50533450773988e-05\\
0.0105	7.81511466499407e-05\\
0.0106	7.06471490778959e-05\\
0.0107	6.25926538326549e-05\\
0.0108	5.40525827265326e-05\\
0.0109	4.51045949053236e-05\\
0.011	3.58364733858141e-05\\
0.0111	2.63423097321136e-05\\
0.0112	1.67183256678249e-05\\
0.0113	7.05923106238127e-06\\
0.0114	-2.54419018230756e-06\\
0.0115	-1.20059830218816e-05\\
0.0116	-2.12446056907512e-05\\
0.0117	-3.01817803053939e-05\\
0.0118	-3.87413807575454e-05\\
0.0119	-4.68490586641307e-05\\
0.012	-5.44330143363997e-05\\
0.0121	-6.14259066492179e-05\\
0.0122	-6.77675014851692e-05\\
0.0123	-7.34074085216724e-05\\
0.0124	-7.83072228064952e-05\\
0.0125	-8.24415691113994e-05\\
0.0126	-8.57978724969066e-05\\
0.0127	-8.83750350681861e-05\\
0.0128	-9.01814715743438e-05\\
0.0129	-9.12330659711691e-05\\
0.013	-9.15515370889242e-05\\
0.0131	-9.11634850970511e-05\\
0.0132	-9.01001153081615e-05\\
0.0133	-8.83973973390129e-05\\
0.0134	-8.60962900747358e-05\\
0.0135	-8.32426768587746e-05\\
0.0136	-7.98867917035373e-05\\
0.0137	-7.60821184659921e-05\\
0.0138	-7.1883937964437e-05\\
0.0139	-6.73478207626615e-05\\
0.014	-6.25283839604113e-05\\
0.0141	-5.74785542652306e-05\\
0.0142	-5.22494429232717e-05\\
0.0143	-4.6890790786458e-05\\
0.0144	-4.14518284777149e-05\\
0.0145	-3.59823415597843e-05\\
0.0146	-3.05337325150479e-05\\
0.0147	-2.51599086258658e-05\\
0.0148	-1.99178683969181e-05\\
0.0149	-1.48678867683272e-05\\
0.015	-1.00732057612268e-05\\
0.0151	-5.5991357694879e-06\\
0.0152	-1.51148839346027e-06\\
0.0153	2.12568187532569e-06\\
0.0154	5.25294357665851e-06\\
0.0155	7.81873567815006e-06\\
0.0156	9.78262658654638e-06\\
0.0157	1.11181171372626e-05\\
0.0158	1.18145111769052e-05\\
0.0159	1.18774803858773e-05\\
0.016	1.13281563334372e-05\\
0.0161	1.0200851475059e-05\\
0.0162	8.53977791959171e-06\\
0.0163	6.39532887926342e-06\\
0.0164	3.82055829757644e-06\\
0.0165	8.68416580965259e-07\\
0.0166	-2.40990821782916e-06\\
0.0167	-5.96548069169145e-06\\
0.0168	-9.75116557763722e-06\\
0.0169	-1.37206733739487e-05\\
0.017	-1.78276307323394e-05\\
0.0171	-2.20251386723463e-05\\
0.0172	-2.62660900142292e-05\\
0.0173	-3.05042539367473e-05\\
0.0174	-3.4695875296642e-05\\
0.0175	-3.88013521558372e-05\\
0.0176	-4.27864974732045e-05\\
0.0177	-4.66229750567954e-05\\
0.0178	-5.02877015871178e-05\\
0.0179	-5.37612702824902e-05\\
0.018	-5.70257064800156e-05\\
0.0181	-6.00620440190935e-05\\
0.0182	-6.28482687621001e-05\\
0.0183	-6.53581000227554e-05\\
0.0184	-6.75608953367851e-05\\
0.0185	-6.94227195409819e-05\\
0.0186	-7.09083788223014e-05\\
0.0187	-7.19840427711449e-05\\
0.0188	-7.26200009599776e-05\\
0.0189	-7.27931344852717e-05\\
0.019	-7.24888067881041e-05\\
0.0191	-7.17020491575043e-05\\
0.0192	-7.04380827822731e-05\\
0.0193	-6.87123350959079e-05\\
0.0194	-6.65501459371498e-05\\
0.0195	-6.39863164303284e-05\\
0.0196	-6.10645528334453e-05\\
0.0197	-5.78367384571898e-05\\
0.0198	-5.43618738509527e-05\\
0.0199	-5.07044955437019e-05\\
0.02	-4.69324348610911e-05\\
0.0201	-4.31139048441415e-05\\
0.0202	-3.93140763506605e-05\\
0.0203	-3.55914797499635e-05\\
0.0204	-3.19946977988261e-05\\
0.0205	-2.85598583270597e-05\\
0.0206	-2.53093713093316e-05\\
0.0207	-2.22521878316395e-05\\
0.0208	-1.93856174302287e-05\\
0.0209	-1.66984732310332e-05\\
0.021	-1.41750773551136e-05\\
0.0211	-1.17995035959217e-05\\
0.0212	-9.55939513282156e-06\\
0.0213	-7.44878173697394e-06\\
0.0214	-5.46951565832954e-06\\
0.0215	-3.63120649982118e-06\\
0.0216	-1.94980695006342e-06\\
0.0217	-4.45226000386767e-07\\
0.0218	8.61521016665145e-07\\
0.0219	1.9510983322174e-06\\
0.022	2.80813667466462e-06\\
0.0221	3.4227588345398e-06\\
0.0222	3.79128701806508e-06\\
0.0223	3.91626190381078e-06\\
0.0224	3.80602806289432e-06\\
0.0225	3.47417908493075e-06\\
0.0226	2.93910845501621e-06\\
0.0227	2.22380137748779e-06\\
0.0228	1.35586532487575e-06\\
0.0229	3.67673377618671e-07\\
0.023	-7.03583297248511e-07\\
0.0231	-1.81615285660408e-06\\
0.0232	-2.92446425773085e-06\\
0.0233	-3.98043927246627e-06\\
0.0234	-4.9353562523724e-06\\
0.0235	-5.74214867360423e-06\\
0.0236	-6.35794748428398e-06\\
0.0237	-6.74663313290913e-06\\
0.0238	-6.88114865006473e-06\\
0.0239	-6.74533287985113e-06\\
0.024	-6.33505775093912e-06\\
0.0241	-5.65849494441051e-06\\
0.0242	-4.73539970449743e-06\\
0.0243	-3.59538792396585e-06\\
0.0244	-2.27529709799501e-06\\
0.0245	-8.15852344404622e-07\\
0.0246	7.42016004015578e-07\\
0.0247	2.3607660650099e-06\\
0.0248	4.00928524374455e-06\\
0.0249	5.66496962695062e-06\\
0.025	7.3145708075345e-06\\
0.0251	8.95373579852532e-06\\
0.0252	1.05853806091905e-05\\
0.0253	1.22172220491656e-05\\
0.0254	1.38589026726366e-05\\
0.0255	1.5519157266386e-05\\
0.0256	1.72033897485602e-05\\
0.0257	1.89118866008864e-05\\
0.0258	2.06387331806307e-05\\
0.0259	2.23713697923705e-05\\
0.026	2.40906581618766e-05\\
0.0261	2.57713338833454e-05\\
0.0262	2.73827777680785e-05\\
0.0263	2.88901112482365e-05\\
0.0264	3.02556663855785e-05\\
0.0265	3.14408700086838e-05\\
0.0266	3.240850839413e-05\\
0.0267	3.31252249812508e-05\\
0.0268	3.35639898839252e-05\\
0.0269	3.37062123134391e-05\\
0.027	3.35431789141305e-05\\
0.0271	3.30766001520044e-05\\
0.0272	3.23182109134568e-05\\
0.0273	3.12885544185015e-05\\
0.0274	3.00152261562131e-05\\
0.0275	2.85309228925529e-05\\
0.0276	2.68716127359708e-05\\
0.0277	2.50750299236047e-05\\
0.0278	2.31795440308047e-05\\
0.0279	2.12233122041106e-05\\
0.028	1.9243542946662e-05\\
0.0281	1.72757058548578e-05\\
0.0282	1.53526065572174e-05\\
0.0283	1.35033739666335e-05\\
0.0284	1.17525261049412e-05\\
0.0285	1.01193426487456e-05\\
0.0286	8.61774932404968e-06\\
0.0287	7.2568147369001e-06\\
0.0288	6.04180752938888e-06\\
0.0289	4.97561235070221e-06\\
0.029	4.06020821681896e-06\\
0.0291	3.29790507330729e-06\\
0.0292	2.69211636483302e-06\\
0.0293	2.24758883275722e-06\\
0.0294	1.97016651674875e-06\\
0.0295	1.86628153701907e-06\\
0.0296	1.94240218298614e-06\\
0.0297	2.20461951827566e-06\\
0.0298	2.65843836678992e-06\\
0.0299	3.30870142786766e-06\\
0.03	4.15946800622069e-06\\
0.0301	5.21363253201679e-06\\
0.0302	6.47211934888536e-06\\
0.0303	7.93261605169793e-06\\
0.0304	9.58796981830046e-06\\
0.0305	1.14245193059553e-05\\
0.0306	1.34207223284472e-05\\
0.0307	1.55464383240489e-05\\
0.0308	1.77631319329408e-05\\
0.0309	2.00251022134806e-05\\
0.031	2.228165053067e-05\\
0.0311	2.44799232996668e-05\\
0.0312	2.65680410520969e-05\\
0.0313	2.84980752105202e-05\\
0.0314	3.02284632988925e-05\\
0.0315	3.17255514211828e-05\\
0.0316	3.29640988173119e-05\\
0.0317	3.39267477118405e-05\\
0.0318	3.46026267826899e-05\\
0.0319	3.49853946988998e-05\\
0.032	3.50711207148524e-05\\
0.0321	3.48564260105877e-05\\
0.0322	3.43372628387323e-05\\
0.0323	3.3508589426634e-05\\
0.0324	3.23650215688781e-05\\
0.0325	3.09023363415095e-05\\
0.0326	2.91195104903386e-05\\
0.0327	2.70208406838585e-05\\
0.0328	2.46176522578634e-05\\
0.0329	2.19291752987377e-05\\
0.033	1.89823426395286e-05\\
0.0331	1.58105062003366e-05\\
0.0332	1.24513182751806e-05\\
0.0333	8.94421931657563e-06\\
0.0334	5.32806197196811e-06\\
0.0335	1.63935835933993e-06\\
0.0336	-2.08852527440462e-06\\
0.0337	-5.82514175245796e-06\\
0.0338	-9.54187131325945e-06\\
0.0339	-1.32103313076892e-05\\
0.034	-1.68007503043299e-05\\
0.0341	-2.0280745629403e-05\\
0.0342	-2.36148135268205e-05\\
0.0343	-2.67646478670364e-05\\
0.0344	-2.96902021354184e-05\\
0.0345	-3.23512518778796e-05\\
0.0346	-3.47091344591044e-05\\
0.0347	-3.67283484218328e-05\\
0.0348	-3.83777708453797e-05\\
0.0349	-3.96313675938981e-05\\
0.035	-4.04683942610562e-05\\
0.0351	-4.08731875861101e-05\\
0.0352	-4.08347130162329e-05\\
0.0353	-4.03460609939427e-05\\
0.0354	-3.94040773365328e-05\\
0.0355	-3.80092786849279e-05\\
0.0356	-3.61661474839597e-05\\
0.0357	-3.38838252347123e-05\\
0.0358	-3.11771318493859e-05\\
0.0359	-2.80677424553122e-05\\
0.036	-2.45852688073311e-05\\
0.0361	-2.07679449555354e-05\\
0.0362	-1.66626301324052e-05\\
0.0363	-1.23239300404698e-05\\
0.0364	-7.81239567257397e-06\\
0.0365	-3.1919579591283e-06\\
0.0366	1.4730510913552e-06\\
0.0367	6.12080993082909e-06\\
0.0368	1.06943486417599e-05\\
0.0369	1.51429218447352e-05\\
0.037	1.94222311464126e-05\\
0.0371	2.34935891688798e-05\\
0.0372	2.73223758074093e-05\\
0.0373	3.08763055838213e-05\\
0.0374	3.41240509658114e-05\\
0.0375	3.70346390356352e-05\\
0.0376	3.95777926585766e-05\\
0.0377	4.17250939658692e-05\\
0.0378	4.34515947675684e-05\\
0.0379	4.47373614475555e-05\\
0.038	4.55684619946883e-05\\
0.0381	4.59370733210812e-05\\
0.0382	4.58406556324148e-05\\
0.0383	4.52804261879547e-05\\
0.0384	4.42595827070541e-05\\
0.0385	4.27818147487186e-05\\
0.0386	4.08505778028284e-05\\
0.0387	3.84694127613661e-05\\
0.0388	3.56433314147309e-05\\
0.0389	3.23810305657563e-05\\
0.039	2.86975094124231e-05\\
0.0391	2.46165867567733e-05\\
0.0392	2.0172851274744e-05\\
0.0393	1.5412703232312e-05\\
0.0394	1.03943151970598e-05\\
0.0395	5.18650680138288e-06\\
0.0396	-1.33338017960227e-07\\
0.0397	-5.48209593356774e-06\\
0.0398	-1.07742094544033e-05\\
0.0399	-1.59251893490087e-05\\
0.04	-2.08550216321407e-05\\
0.0401	-2.54911854604412e-05\\
0.0402	-2.97710044326188e-05\\
0.0403	-3.36431023763989e-05\\
0.0404	-3.7067827642373e-05\\
0.0405	-4.00166458978946e-05\\
0.0406	-4.24706608237319e-05\\
0.0407	-4.44185697438954e-05\\
0.0408	-4.58544563372298e-05\\
0.0409	-4.67758331149093e-05\\
0.041	-4.7182261756068e-05\\
0.0411	-4.70747170945862e-05\\
0.0412	-4.64556629012486e-05\\
0.0413	-4.5329629856164e-05\\
0.0414	-4.37039791323507e-05\\
0.0415	-4.1589528732372e-05\\
0.0416	-3.90008130129599e-05\\
0.0417	-3.59559065942205e-05\\
0.0418	-3.24759193148921e-05\\
0.0419	-2.85844027296256e-05\\
0.042	-2.43069589870859e-05\\
0.0421	-1.96712953087347e-05\\
0.0422	-1.47078382146254e-05\\
0.0423	-9.45085200941553e-06\\
0.0424	-3.93984701180239e-06\\
0.0425	1.77904051443245e-06\\
0.0426	7.65203741018294e-06\\
0.0427	1.36173740685197e-05\\
0.0428	1.96057419321188e-05\\
0.0429	2.55415934670572e-05\\
0.043	3.13451814467625e-05\\
0.0431	3.69351419479691e-05\\
0.0432	4.22313779974426e-05\\
0.0433	4.7157992793187e-05\\
0.0434	5.16460394190954e-05\\
0.0435	5.56358846835886e-05\\
0.0436	5.90790210353159e-05\\
0.0437	6.19392030901944e-05\\
0.0438	6.41928393594893e-05\\
0.0439	6.58286390449875e-05\\
0.044	6.68465948807373e-05\\
0.0441	6.72564631800932e-05\\
0.0442	6.70759620321898e-05\\
0.0443	6.63289287645003e-05\\
0.0444	6.50436477976912e-05\\
0.0445	6.32514842558163e-05\\
0.0446	6.09858575339739e-05\\
0.0447	5.82814935336656e-05\\
0.0448	5.51738360052151e-05\\
0.0449	5.16984968484818e-05\\
0.045	4.78906831483938e-05\\
0.0451	4.37846343881027e-05\\
0.0452	3.94132001710623e-05\\
0.0453	3.48077466855584e-05\\
0.0454	2.99985693852367e-05\\
0.0455	2.50159021256829e-05\\
0.0456	1.98914676233647e-05\\
0.0457	1.46603504544845e-05\\
0.0458	9.36284114841368e-06\\
0.0459	4.04584123374352e-06\\
0.046	-1.23654283876173e-06\\
0.0461	-6.4234589633172e-06\\
0.0462	-1.14488729286849e-05\\
0.0463	-1.62440828186394e-05\\
0.0464	-2.07408621219068e-05\\
0.0465	-2.48748134937804e-05\\
0.0466	-2.85885070951536e-05\\
0.0467	-3.18340486329532e-05\\
0.0468	-3.45748457655642e-05\\
0.0469	-3.67864828059311e-05\\
0.047	-3.84567415049469e-05\\
0.0471	-3.95849004058146e-05\\
0.0472	-4.01805009551254e-05\\
0.0473	-4.02617901518465e-05\\
0.0474	-3.9854046378518e-05\\
0.0475	-3.89879747495353e-05\\
0.0476	-3.76983233169037e-05\\
0.0477	-3.60228202751361e-05\\
0.0478	-3.40014639067243e-05\\
0.0479	-3.16761163456497e-05\\
0.048	-2.90902732722337e-05\\
0.0481	-2.6288825870982e-05\\
0.0482	-2.3317621376473e-05\\
0.0483	-2.02226787177906e-05\\
0.0484	-1.70490239281146e-05\\
0.0485	-1.38392534932419e-05\\
0.0486	-1.06320731183274e-05\\
0.0487	-7.46114858173053e-06\\
0.0488	-4.35460689514333e-06\\
0.0489	-1.33542477463722e-06\\
0.049	1.57724717905761e-06\\
0.0491	4.36600768671802e-06\\
0.0492	7.01277045747628e-06\\
0.0493	9.49649766254779e-06\\
0.0494	1.1791632467506e-05\\
0.0495	1.38676344879768e-05\\
0.0496	1.56897902923309e-05\\
0.0497	1.72211941738137e-05\\
0.0498	1.84255446119969e-05\\
0.0499	1.92702431110053e-05\\
0.05	1.97292514285685e-05\\
0.0501	1.97852605135496e-05\\
0.0502	1.94309141879623e-05\\
0.0503	1.86690541345153e-05\\
0.0504	1.75121473708212e-05\\
0.0505	1.5981175355298e-05\\
0.0506	1.41042854657769e-05\\
0.0507	1.19154423324913e-05\\
0.0508	9.45320409263817e-06\\
0.0509	6.75963272853131e-06\\
0.051	3.87926781741932e-06\\
0.0511	8.58070360029717e-07\\
0.0512	-2.25772426167004e-06\\
0.0513	-5.42283928539611e-06\\
0.0514	-8.59420209883832e-06\\
0.0515	-1.17320854285674e-05\\
0.0516	-1.48010237650403e-05\\
0.0517	-1.77704189098377e-05\\
0.0518	-2.06148046920651e-05\\
0.0519	-2.33137968699004e-05\\
0.052	-2.58517913978296e-05\\
0.0521	-2.82174845386424e-05\\
0.0522	-3.04032763117634e-05\\
0.0523	-3.24045982524751e-05\\
0.0524	-3.42191931272245e-05\\
0.0525	-3.58463780382179e-05\\
0.0526	-3.72863425258801e-05\\
0.0527	-3.85395585138087e-05\\
0.0528	-3.96063923494144e-05\\
0.0529	-4.0486996193731e-05\\
0.053	-4.11815117186964e-05\\
0.0531	-4.16905519547428e-05\\
0.0532	-4.20158572075474e-05\\
0.0533	-4.21609728737116e-05\\
0.0534	-4.21317905261731e-05\\
0.0535	-4.19368353829913e-05\\
0.0536	-4.1587262686188e-05\\
0.0537	-4.10966174088229e-05\\
0.0538	-4.04804844227752e-05\\
0.0539	-3.9756182853623e-05\\
0.054	-3.89426267071308e-05\\
0.0541	-3.80603919600542e-05\\
0.0542	-3.71319245295737e-05\\
0.0543	-3.61817302579337e-05\\
0.0544	-3.52363414577034e-05\\
0.0545	-3.4323874772299e-05\\
0.0546	-3.34730808176364e-05\\
0.0547	-3.27119143805482e-05\\
0.0548	-3.20657874629815e-05\\
0.0549	-3.15557662792093e-05\\
0.055	-3.11970078464285e-05\\
0.0551	-3.0997692058346e-05\\
0.0552	-3.09586034133724e-05\\
0.0553	-3.10733829480825e-05\\
0.0554	-3.13293431038753e-05\\
0.0555	-3.17086495292135e-05\\
0.0556	-3.21896431871721e-05\\
0.0557	-3.274810369569e-05\\
0.0558	-3.33583236594298e-05\\
0.0559	-3.39939471555029e-05\\
0.056	-3.46285967252474e-05\\
0.0561	-3.52363539710687e-05\\
0.0562	-3.57921641933462e-05\\
0.0563	-3.62722132639381e-05\\
0.0564	-3.66542908553091e-05\\
0.0565	-3.69181247921319e-05\\
0.0566	-3.70456576883199e-05\\
0.0567	-3.7021241313398e-05\\
0.0568	-3.68317402057311e-05\\
0.0569	-3.64665535488029e-05\\
0.057	-3.59175739261808e-05\\
0.0571	-3.51790993133871e-05\\
0.0572	-3.42477034977751e-05\\
0.0573	-3.31220581315794e-05\\
0.0574	-3.180269589656e-05\\
0.0575	-3.02917142051412e-05\\
0.0576	-2.85924412044281e-05\\
0.0577	-2.67091125593505e-05\\
0.0578	-2.46466268602474e-05\\
0.0579	-2.24104490514493e-05\\
0.058	-2.00067105064067e-05\\
0.0581	-1.74425152460606e-05\\
0.0582	-1.47264158321669e-05\\
0.0583	-1.18689846384107e-05\\
0.0584	-8.88338915096265e-06\\
0.0585	-5.78588885111198e-06\\
0.0586	-2.59620140838357e-06\\
0.0587	6.62275674259694e-07\\
0.0588	3.96237161351398e-06\\
0.0589	7.27315199541834e-06\\
0.059	1.05600234850955e-05\\
0.0591	1.3784961469282e-05\\
0.0592	1.69069268813049e-05\\
0.0593	1.98825593783203e-05\\
0.0594	2.26672217266966e-05\\
0.0595	2.52164197901833e-05\\
0.0596	2.74875429497612e-05\\
0.0597	2.94417822198634e-05\\
0.0598	3.10460144722358e-05\\
0.0599	3.22744144546361e-05\\
0.06	3.31095836089701e-05\\
0.0601	3.35430618769172e-05\\
0.0602	3.35751962504127e-05\\
0.0603	3.32144490049618e-05\\
0.0604	3.24763104786741e-05\\
0.0605	3.13820162266693e-05\\
0.0606	2.99572519273233e-05\\
0.0607	2.82309731695213e-05\\
0.0608	2.62343942926818e-05\\
0.0609	2.40001369393172e-05\\
0.061	2.15614950178911e-05\\
0.0611	1.89517757762103e-05\\
0.0612	1.62037095064738e-05\\
0.0613	1.33489647634738e-05\\
0.0614	1.04178397851151e-05\\
0.0615	7.43920662207853e-06\\
0.0616	4.44075600407323e-06\\
0.0617	1.44953521913349e-06\\
0.0618	-1.50729419014228e-06\\
0.0619	-4.40160583586868e-06\\
0.062	-7.20351644217798e-06\\
0.0621	-9.88079189201407e-06\\
0.0622	-1.23985479229677e-05\\
0.0623	-1.47192834741294e-05\\
0.0624	-1.68032301388066e-05\\
0.0625	-1.86089669096945e-05\\
0.0626	-2.00942424463252e-05\\
0.0627	-2.12169630431497e-05\\
0.0628	-2.19363297195296e-05\\
0.0629	-2.22141253690689e-05\\
0.063	-2.20161493003357e-05\\
0.0631	-2.13137676091657e-05\\
0.0632	-2.00855006991518e-05\\
0.0633	-1.83185198254082e-05\\
0.0634	-1.60098917098978e-05\\
0.0635	-1.31674089378503e-05\\
0.0636	-9.80987913717923e-06\\
0.0637	-5.96681117957798e-06\\
0.0638	-1.67751553582784e-06\\
0.0639	3.01029169989808e-06\\
0.064	8.04224274857102e-06\\
0.0641	1.33592745156508e-05\\
0.0642	1.88996434327682e-05\\
0.0643	2.46008830594863e-05\\
0.0644	3.04016178839933e-05\\
0.0645	3.62431640370114e-05\\
0.0646	4.20708485704413e-05\\
0.0647	4.78349692620839e-05\\
0.0648	5.34913100706108e-05\\
0.0649	5.90011388309775e-05\\
0.065	6.43306539825639e-05\\
0.0651	6.94499160354828e-05\\
0.0652	7.43313849366767e-05\\
0.0653	7.89482651302742e-05\\
0.0654	8.32729120475162e-05\\
0.0655	8.72755588055274e-05\\
0.0656	9.09235741890085e-05\\
0.0657	9.41813718085688e-05\\
0.0658	9.70109777615052e-05\\
0.0659	9.93731583872615e-05\\
0.066	0.000101228936319683\\
0.0661	0.000102541296822592\\
0.0662	0.000103276907158778\\
0.0663	0.000103407725003418\\
0.0664	0.000102912434434041\\
0.0665	0.000101777696152161\\
0.0666	9.99992164568142e-05\\
0.0667	9.75826242636951e-05\\
0.0668	9.45441078484682e-05\\
0.0669	9.09107229120909e-05\\
0.067	8.67202626707031e-05\\
0.0671	8.20205943533742e-05\\
0.0672	7.68684182046037e-05\\
0.0673	7.13274849360873e-05\\
0.0674	6.54663955071411e-05\\
0.0675	5.93561795569075e-05\\
0.0676	5.30678862982331e-05\\
0.0677	4.66704148942981e-05\\
0.0678	4.02287635662968e-05\\
0.0679	3.38028020612779e-05\\
0.068	2.74465905115567e-05\\
0.0681	2.12081981975087e-05\\
0.0682	1.51299309195108e-05\\
0.0683	9.24885890493665e-06\\
0.0684	3.59754298305537e-06\\
0.0685	-1.79512560166684e-06\\
0.0686	-6.9030382025409e-06\\
0.0687	-1.17019900302967e-05\\
0.0688	-1.61688629987666e-05\\
0.0689	-2.02809268829846e-05\\
0.069	-2.40153181045311e-05\\
0.0691	-2.73487515805582e-05\\
0.0692	-3.02575082982565e-05\\
0.0693	-3.27177212630925e-05\\
0.0694	-3.47059597539667e-05\\
0.0695	-3.62000912667859e-05\\
0.0696	-3.71803847146468e-05\\
0.0697	-3.76308062812469e-05\\
0.0698	-3.7540446650608e-05\\
0.0699	-3.6905000434781e-05\\
0.07	-3.57281934479647e-05\\
0.0701	-3.40230242544121e-05\\
0.0702	-3.18126621458581e-05\\
0.0703	-2.91308370206772e-05\\
0.0704	-2.60215794788549e-05\\
0.0705	-2.25382279576553e-05\\
0.0706	-1.8741710346673e-05\\
0.0707	-1.46982158999442e-05\\
0.0708	-1.04764768979748e-05\\
0.0709	-6.14495346538957e-06\\
0.071	-1.76923908574989e-06\\
0.0711	2.59003027162918e-06\\
0.0712	6.87856828981981e-06\\
0.0713	1.10490583110773e-05\\
0.0714	1.50610556829411e-05\\
0.0715	1.88803322404563e-05\\
0.0716	2.24778838566198e-05\\
0.0717	2.58288299719578e-05\\
0.0718	2.89113942617547e-05\\
0.0719	3.17060852754319e-05\\
0.072	3.41951179261557e-05\\
0.0721	3.63620526449976e-05\\
0.0722	3.81915928793497e-05\\
0.0723	3.96694768610151e-05\\
0.0724	4.07824196311107e-05\\
0.0725	4.15180932883258e-05\\
0.0726	4.18651632888012e-05\\
0.0727	4.1813415946293e-05\\
0.0728	4.13540129802353e-05\\
0.0729	4.04798953010238e-05\\
0.073	3.91863365131334e-05\\
0.0731	3.74716238367018e-05\\
0.0732	3.53378250429331e-05\\
0.0733	3.27915858161221e-05\\
0.0734	2.98448911983662e-05\\
0.0735	2.65157153940127e-05\\
0.0736	2.28284760554198e-05\\
0.0737	1.88142053442475e-05\\
0.0738	1.45103563870402e-05\\
0.0739	9.96018634388807e-06\\
0.074	5.21169923538289e-06\\
0.0741	3.16190049601262e-07\\
0.0742	-4.67350326283089e-06\\
0.0743	-9.70487636775541e-06\\
0.0744	-1.47275672536251e-05\\
0.0745	-1.96949033662575e-05\\
0.0746	-2.45650348057735e-05\\
0.0747	-2.93015733819901e-05\\
0.0748	-3.38737433555197e-05\\
0.0749	-3.82561281182386e-05\\
0.075	-4.24281483740463e-05\\
0.0751	-4.63734201223004e-05\\
0.0752	-5.00791151781393e-05\\
0.0753	-5.35353948832723e-05\\
0.0754	-5.67349284261304e-05\\
0.0755	-5.96724612392241e-05\\
0.0756	-6.23443809943808e-05\\
0.0757	-6.47482430072149e-05\\
0.0758	-6.68822560010995e-05\\
0.0759	-6.87447770243987e-05\\
0.076	-7.03339017651405e-05\\
0.0761	-7.16472482207992e-05\\
0.0762	-7.26820112957466e-05\\
0.0763	-7.3435318050985e-05\\
0.0764	-7.39048518069024e-05\\
0.0765	-7.40896561318843e-05\\
0.0766	-7.39909930490418e-05\\
0.0767	-7.36131225549524e-05\\
0.0768	-7.29638921831144e-05\\
0.0769	-7.2055066700924e-05\\
0.077	-7.09023752719501e-05\\
0.0771	-6.95252932561008e-05\\
0.0772	-6.79466000393786e-05\\
0.0773	-6.6191761925849e-05\\
0.0774	-6.42881856892652e-05\\
0.0775	-6.22643825180236e-05\\
0.0776	-6.01490812614791e-05\\
0.0777	-5.79703368385059e-05\\
0.0778	-5.57546911439388e-05\\
0.0779	-5.35264520325068e-05\\
0.078	-5.13071523952219e-05\\
0.0781	-4.9115230862512e-05\\
0.0782	-4.69659397620836e-05\\
0.0783	-4.48714432384756e-05\\
0.0784	-4.28410321831191e-05\\
0.0785	-4.08813660900814e-05\\
0.0786	-3.89966631962474e-05\\
0.0787	-3.71887984066538e-05\\
0.0788	-3.54573230363225e-05\\
0.0789	-3.37994739606634e-05\\
0.079	-3.22102736397545e-05\\
0.0791	-3.06828229372641e-05\\
0.0792	-2.92088519669165e-05\\
0.0793	-2.77795285019006e-05\\
0.0794	-2.63864467311137e-05\\
0.0795	-2.50226537670262e-05\\
0.0796	-2.36835372787875e-05\\
0.0797	-2.23674062585222e-05\\
0.0798	-2.10756474234158e-05\\
0.0799	-1.98124195455313e-05\\
0.08	-1.85839367470297e-05\\
0.0801	-1.73974675771876e-05\\
0.0802	-1.62602223129221e-05\\
0.0803	-1.51783083966878e-05\\
0.0804	-1.41559057146023e-05\\
0.0805	-1.31947605009064e-05\\
0.0806	-1.22940342309613e-05\\
0.0807	-1.14504864574816e-05\\
0.0808	-1.06589281396452e-05\\
0.0809	-9.91285840563905e-06\\
0.081	-9.20519120078955e-06\\
0.0811	-8.52898416320302e-06\\
0.0812	-7.87809535976458e-06\\
0.0813	-7.24771098251087e-06\\
0.0814	-6.63470770204122e-06\\
0.0815	-6.0378371183889e-06\\
0.0816	-5.45774586245551e-06\\
0.0817	-4.89687029807395e-06\\
0.0818	-4.35926388604735e-06\\
0.0819	-3.85042151160309e-06\\
0.082	-3.37715355105961e-06\\
0.0821	-2.94753276665338e-06\\
0.0822	-2.57089501508323e-06\\
0.0823	-2.25783159532589e-06\\
0.0824	-2.02008096962525e-06\\
0.0825	-1.87022300941753e-06\\
0.0826	-1.82110604585173e-06\\
0.0827	-1.8849927977127e-06\\
0.0828	-2.07248324178566e-06\\
0.0829	-2.39134177061617e-06\\
0.083	-2.8454025737118e-06\\
0.0831	-3.43373614243581e-06\\
0.0832	-4.15022608593607e-06\\
0.0833	-4.98363582081274e-06\\
0.0834	-5.91815603624701e-06\\
0.0835	-6.93433828111156e-06\\
0.0836	-8.01025850812043e-06\\
0.0837	-9.12273067299463e-06\\
0.0838	-1.02484073752213e-05\\
0.0839	-1.13646537828055e-05\\
0.084	-1.24501464810189e-05\\
0.0841	-1.34852115642042e-05\\
0.0842	-1.44519605041332e-05\\
0.0843	-1.53342997072231e-05\\
0.0844	-1.61178808168738e-05\\
0.0845	-1.67900319309328e-05\\
0.0846	-1.73396772377016e-05\\
0.0847	-1.77572260666031e-05\\
0.0848	-1.80344000155763e-05\\
0.0849	-1.81639709571774e-05\\
0.085	-1.813940030021e-05\\
0.0851	-1.7954394539596e-05\\
0.0852	-1.76024168784122e-05\\
0.0853	-1.70762141239039e-05\\
0.0854	-1.63674292751465e-05\\
0.0855	-1.54663725695087e-05\\
0.0856	-1.43620176044357e-05\\
0.0857	-1.30422746963538e-05\\
0.0858	-1.1494570460166e-05\\
0.0859	-9.70673027556046e-06\\
0.086	-7.66811985934701e-06\\
0.0861	-5.37095747442373e-06\\
0.0862	-2.81166671305122e-06\\
0.0863	7.88886646285736e-09\\
0.0864	3.07945385273622e-06\\
0.0865	6.38785308204604e-06\\
0.0866	9.91097629167437e-06\\
0.0867	1.36202897254856e-05\\
0.0868	1.74818081475903e-05\\
0.0869	2.14573911860999e-05\\
0.087	2.55061864617712e-05\\
0.0871	2.95860386377023e-05\\
0.0872	3.36547184884711e-05\\
0.0873	3.7670889036584e-05\\
0.0874	4.15947987861542e-05\\
0.0875	4.53887547253035e-05\\
0.0876	4.90174633744206e-05\\
0.0877	5.24483287189237e-05\\
0.0878	5.56517643373611e-05\\
0.0879	5.86015261650058e-05\\
0.088	6.12750204113388e-05\\
0.0881	6.36535061444704e-05\\
0.0882	6.57221059986168e-05\\
0.0883	6.74695639401313e-05\\
0.0884	6.88877387867021e-05\\
0.0885	6.99708818328454e-05\\
0.0886	7.07147997629221e-05\\
0.0887	7.11160361138163e-05\\
0.0888	7.11712086301775e-05\\
0.0889	7.08766167526326e-05\\
0.089	7.02281908117747e-05\\
0.0891	6.92218034646502e-05\\
0.0892	6.78539154271851e-05\\
0.0893	6.61224891824047e-05\\
0.0894	6.40280789593189e-05\\
0.0895	6.15749917243502e-05\\
0.0896	5.87724090856251e-05\\
0.0897	5.56353611981669e-05\\
0.0898	5.21854503723884e-05\\
0.0899	4.84512357720734e-05\\
0.09	4.44682139199987e-05\\
0.0901	4.0278364067281e-05\\
0.0902	3.592927104e-05\\
0.0903	3.14728852619378e-05\\
0.0904	2.69640216280231e-05\\
0.0905	2.24587266090953e-05\\
0.0906	1.8012649809343e-05\\
0.0907	1.36795406594503e-05\\
0.0908	9.50995753683237e-06\\
0.0909	5.5502347782177e-06\\
0.091	1.84171418865509e-06\\
0.0911	-1.5797786006716e-06\\
0.0912	-4.68424153381164e-06\\
0.0913	-7.44760934612287e-06\\
0.0914	-9.8516800335624e-06\\
0.0915	-1.18838495961893e-05\\
0.0916	-1.35366490374433e-05\\
0.0917	-1.48070924737842e-05\\
0.0918	-1.5695873978927e-05\\
0.0919	-1.62064853468646e-05\\
0.092	-1.63443557939236e-05\\
0.0921	-1.61161267979576e-05\\
0.0922	-1.55291642950084e-05\\
0.0923	-1.45913766465278e-05\\
0.0924	-1.33113573630439e-05\\
0.0925	-1.16988183501421e-05\\
0.0926	-9.76523510495819e-06\\
0.0927	-7.52459940032979e-06\\
0.0928	-4.99417123953072e-06\\
0.0929	-2.19513738483612e-06\\
0.093	8.46889302880127e-07\\
0.0931	4.1015668644645e-06\\
0.0932	7.53373255588108e-06\\
0.0933	1.11035255827147e-05\\
0.0934	1.47667246226252e-05\\
0.0935	1.84753017764966e-05\\
0.0936	2.21781933975873e-05\\
0.0937	2.58222796743202e-05\\
0.0938	2.93535476774964e-05\\
0.0939	3.27183898952838e-05\\
0.094	3.58649682417611e-05\\
0.0941	3.8744559002421e-05\\
0.0942	4.13127920681072e-05\\
0.0943	4.35307091580378e-05\\
0.0944	4.53655873835085e-05\\
0.0945	4.67915003504321e-05\\
0.0946	4.77896123425581e-05\\
0.0947	4.83482172002336e-05\\
0.0948	4.84625411464185e-05\\
0.0949	4.81343306371895e-05\\
0.095	4.73712473670063e-05\\
0.0951	4.61860979133338e-05\\
0.0952	4.45959378388844e-05\\
0.0953	4.26211081604039e-05\\
0.0954	4.02842808684273e-05\\
0.0955	3.76096023737976e-05\\
0.0956	3.46220225461435e-05\\
0.0957	3.13468787210697e-05\\
0.0958	2.78097698608731e-05\\
0.0959	2.4036712042777e-05\\
0.096	2.00545219862236e-05\\
0.0961	1.58913402750344e-05\\
0.0962	1.15771876795928e-05\\
0.0963	7.14444935694114e-06\\
0.0964	2.62820038392231e-06\\
0.0965	-1.93368428177965e-06\\
0.0966	-6.50065975667247e-06\\
0.0967	-1.10298770468198e-05\\
0.0968	-1.54767605414496e-05\\
0.0969	-1.97957615659661e-05\\
0.097	-2.39412470820349e-05\\
0.0971	-2.7868479733073e-05\\
0.0972	-3.1534642029582e-05\\
0.0973	-3.48998528835326e-05\\
0.0974	-3.79281207740223e-05\\
0.0975	-4.05881779334677e-05\\
0.0976	-4.28541472300009e-05\\
0.0977	-4.47060090141838e-05\\
0.0978	-4.61298571903107e-05\\
0.0979	-4.71179574556835e-05\\
0.098	-4.7668639981957e-05\\
0.0981	-4.77860685769438e-05\\
0.0982	-4.74799262136366e-05\\
0.0983	-4.67650443383982e-05\\
0.0984	-4.5660985762086e-05\\
0.0985	-4.41915752589367e-05\\
0.0986	-4.23843646842476e-05\\
0.0987	-4.02700239044151e-05\\
0.0988	-3.78816641778967e-05\\
0.0989	-3.52541217210761e-05\\
0.099	-3.24232484588821e-05\\
0.0991	-2.94252669855444e-05\\
0.0992	-2.62962429358193e-05\\
0.0993	-2.30717101573075e-05\\
0.0994	-1.97864567271361e-05\\
0.0995	-1.64744505209702e-05\\
0.0996	-1.31688598031254e-05\\
0.0997	-9.9021131004795e-06\\
0.0998	-6.70594534270263e-06\\
0.0999	-3.61139134555377e-06\\
0.1	-6.48707339359622e-07\\
};
\addlegendentry{Modal}

\addplot [color=mycolor1, mark size=1.7pt, mark=square*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.67128473310685e-07\\
0.000200000000000006	7.52600992817709e-07\\
0.000299999999999995	1.69449701983848e-06\\
0.000399999999999998	2.90096116623006e-06\\
0.0005	4.56591585108745e-06\\
0.000600000000000003	6.70868331234531e-06\\
0.000700000000000006	9.05093878061924e-06\\
0.000799999999999995	1.15541501441857e-05\\
0.000899999999999998	1.44700226345912e-05\\
0.001	1.78073960086789e-05\\
0.0011	2.13251653491259e-05\\
0.00120000000000001	2.49792993586573e-05\\
0.0013	2.88444452240383e-05\\
0.0014	3.27603695439993e-05\\
0.0015	3.65379666248944e-05\\
0.0016	4.03020514634783e-05\\
0.00170000000000001	4.42405402659024e-05\\
0.0018	4.82786941620184e-05\\
0.0019	5.22971471260403e-05\\
0.002	5.63463172850165e-05\\
0.0021	6.04020760044816e-05\\
0.00219999999999999	6.42532200535312e-05\\
0.0023	6.78217188459229e-05\\
0.0024	7.12698912585796e-05\\
0.0025	7.46885798368624e-05\\
0.00260000000000001	7.8007152934309e-05\\
0.00269999999999999	8.12361032222486e-05\\
0.0028	8.44536624055175e-05\\
0.0029	8.75613501222089e-05\\
0.003	9.03667120154689e-05\\
0.00310000000000001	9.28495442349686e-05\\
0.00319999999999999	9.50741645166092e-05\\
0.0033	9.69582618949305e-05\\
0.0034	9.83712096211259e-05\\
0.0035	9.929747243273e-05\\
0.00360000000000001	9.96943254637089e-05\\
0.00369999999999999	9.93811954198148e-05\\
0.0038	9.82439111138211e-05\\
0.0039	9.63565130920191e-05\\
0.004	9.37984612646436e-05\\
0.00410000000000001	9.0569244274169e-05\\
0.0042	8.67393435065034e-05\\
0.0043	8.24523456911669e-05\\
0.0044	7.77450861093043e-05\\
0.0045	7.25718405435449e-05\\
0.00460000000000001	6.69890909173743e-05\\
0.0047	6.11292611343434e-05\\
0.0048	5.50568888156161e-05\\
0.0049	4.882702639461e-05\\
0.005	4.25929037705108e-05\\
0.00510000000000001	3.64991282252453e-05\\
0.0052	3.05711567754052e-05\\
0.0053	2.48209469167621e-05\\
0.0054	1.93324932393213e-05\\
0.0055	1.41643646495576e-05\\
0.00559999999999999	9.31084098308721e-06\\
0.0057	4.80988833707896e-06\\
0.0058	7.48506723435849e-07\\
0.0059	-2.85880008871198e-06\\
0.00600000000000001	-6.06771215867774e-06\\
0.00609999999999999	-8.89164961030697e-06\\
0.0062	-1.13009032135652e-05\\
0.0063	-1.3286887037639e-05\\
0.0064	-1.48194461666029e-05\\
0.00650000000000001	-1.57885822962001e-05\\
0.00659999999999999	-1.60733418797243e-05\\
0.0067	-1.56227355840172e-05\\
0.0068	-1.44219567865672e-05\\
0.0069	-1.24474529546587e-05\\
0.00700000000000001	-9.70264355121264e-06\\
0.0071	-6.23706174161798e-06\\
0.0072	-2.09028514533416e-06\\
0.0073	2.73224734582966e-06\\
0.0074	8.20004811122321e-06\\
0.00750000000000001	1.42247009113639e-05\\
0.0076	2.07064083911912e-05\\
0.0077	2.75588439000302e-05\\
0.0078	3.46745583552632e-05\\
0.0079	4.19350396406032e-05\\
0.00800000000000001	4.92753754429975e-05\\
0.0081	5.66747575831417e-05\\
0.0082	6.40771709188998e-05\\
0.0083	7.13845928069085e-05\\
0.0084	7.85061875031995e-05\\
0.00850000000000001	8.5337999575677e-05\\
0.0086	9.17314385065759e-05\\
0.0087	9.75606063142315e-05\\
0.0088	0.000102779856885352\\
0.00890000000000001	0.000107364771140192\\
0.00900000000000001	0.000111264325561536\\
0.0091	0.000114444806691788\\
0.0092	0.000116896530224869\\
0.0093	0.00011857802183575\\
0.00940000000000001	0.000119436313732388\\
0.00949999999999999	0.000119479489848737\\
0.0096	0.000118755678611304\\
0.0097	0.000117285994355537\\
0.0098	0.000115076107388604\\
0.00990000000000001	0.000112143555378183\\
0.01	0.000108481328440602\\
0.0101	0.000104047720961967\\
0.0102	9.88281867037727e-05\\
0.0103	9.2860350957652e-05\\
0.0104	8.61915185877277e-05\\
0.0105	7.88669034357675e-05\\
0.0106	7.0956580734069e-05\\
0.0107	6.25410631916595e-05\\
0.0108	5.36765077275569e-05\\
0.0109	4.44132421081461e-05\\
0.011	3.48320258244106e-05\\
0.0111	2.50305343867802e-05\\
0.0112	1.5097257369992e-05\\
0.0113	5.12439652909646e-06\\
0.0114	-4.7817685499274e-06\\
0.0115	-1.45275761374575e-05\\
0.0116	-2.40440444819606e-05\\
0.0117	-3.32575949461428e-05\\
0.0118	-4.20751401740554e-05\\
0.0119	-5.04055859003039e-05\\
0.012	-5.81692832720831e-05\\
0.0121	-6.52873855855329e-05\\
0.0122	-7.16930179949227e-05\\
0.0123	-7.73532934850163e-05\\
0.0124	-8.22580890007529e-05\\
0.0125	-8.63942839084836e-05\\
0.0126	-8.97478733691975e-05\\
0.0127	-9.23163765753215e-05\\
0.0128	-9.41012567429317e-05\\
0.0129	-9.51008658503505e-05\\
0.013	-9.53234198611125e-05\\
0.0131	-9.47945877030343e-05\\
0.0132	-9.35444069947999e-05\\
0.0133	-9.16011122678445e-05\\
0.0134	-8.90063408442582e-05\\
0.0135	-8.58230868700238e-05\\
0.0136	-8.21206442569722e-05\\
0.0137	-7.79641707800982e-05\\
0.0138	-7.34218385858715e-05\\
0.0139	-6.85612342209846e-05\\
0.014	-6.34322003442295e-05\\
0.0141	-5.8073071446077e-05\\
0.0142	-5.25339234542371e-05\\
0.0143	-4.68716710073369e-05\\
0.0144	-4.11306333368416e-05\\
0.0145	-3.53520689717057e-05\\
0.0146	-2.95878720275727e-05\\
0.0147	-2.38861739188523e-05\\
0.0148	-1.82899755347271e-05\\
0.0149	-1.28657533240706e-05\\
0.015	-7.70473799716065e-06\\
0.0151	-2.8921708194185e-06\\
0.0152	1.49633170212771e-06\\
0.0153	5.3824609659997e-06\\
0.0154	8.70355493937103e-06\\
0.0155	1.14269212384832e-05\\
0.0156	1.35266148563462e-05\\
0.0157	1.49733181272205e-05\\
0.0158	1.57561502706627e-05\\
0.0159	1.58846012292269e-05\\
0.016	1.53724154951934e-05\\
0.0161	1.42470183230603e-05\\
0.0162	1.25605986215499e-05\\
0.0163	1.03697030501421e-05\\
0.0164	7.71991948801676e-06\\
0.0165	4.65622581642677e-06\\
0.0166	1.22491384875467e-06\\
0.0167	-2.53295171158407e-06\\
0.0168	-6.56886811456481e-06\\
0.0169	-1.08146519102736e-05\\
0.017	-1.51955706380186e-05\\
0.0171	-1.96467315170396e-05\\
0.0172	-2.41175535996563e-05\\
0.0173	-2.85762593645739e-05\\
0.0174	-3.30076295459447e-05\\
0.0175	-3.73953194083981e-05\\
0.0176	-4.17100025006528e-05\\
0.0177	-4.5913945500603e-05\\
0.0178	-4.99662020496811e-05\\
0.0179	-5.38277185172242e-05\\
0.018	-5.74725355440564e-05\\
0.0181	-6.08876515955231e-05\\
0.0182	-6.40548200337432e-05\\
0.0183	-6.6939851644493e-05\\
0.0184	-6.949980707735e-05\\
0.0185	-7.16895960156116e-05\\
0.0186	-7.34647995349613e-05\\
0.0187	-7.47923368668857e-05\\
0.0188	-7.56579521172251e-05\\
0.0189	-7.60541753796334e-05\\
0.019	-7.59651731741945e-05\\
0.0191	-7.53712292662356e-05\\
0.0192	-7.42610333807903e-05\\
0.0193	-7.2634075215558e-05\\
0.0194	-7.05059924069606e-05\\
0.0195	-6.79231745014663e-05\\
0.0196	-6.49591521162257e-05\\
0.0197	-6.16880875721898e-05\\
0.0198	-5.81738284991251e-05\\
0.0199	-5.44807931466967e-05\\
0.02	-5.06707730294209e-05\\
0.0201	-4.67917212160635e-05\\
0.0202	-4.28923052228775e-05\\
0.0203	-3.9036951938784e-05\\
0.0204	-3.52845033707999e-05\\
0.0205	-3.16663605807593e-05\\
0.0206	-2.81978150581536e-05\\
0.0207	-2.48858715505423e-05\\
0.0208	-2.17181520220378e-05\\
0.0209	-1.86737844636853e-05\\
0.021	-1.57516028811144e-05\\
0.0211	-1.29672936151209e-05\\
0.0212	-1.03301547682011e-05\\
0.0213	-7.84144184994007e-06\\
0.0214	-5.50261900629512e-06\\
0.0215	-3.31131333221324e-06\\
0.0216	-1.26485374818408e-06\\
0.0217	6.20789347371975e-07\\
0.0218	2.3058867888448e-06\\
0.0219	3.74592870446e-06\\
0.022	4.9113309796428e-06\\
0.0221	5.79161857021393e-06\\
0.0222	6.39019577319822e-06\\
0.0223	6.72073791120609e-06\\
0.0224	6.80341432349185e-06\\
0.0225	6.65353444344319e-06\\
0.0226	6.27617242442147e-06\\
0.0227	5.68398788956814e-06\\
0.0228	4.91404673365337e-06\\
0.0229	4.01508693013974e-06\\
0.023	3.03253661861069e-06\\
0.0231	2.01616232174684e-06\\
0.0232	1.01714930507424e-06\\
0.0233	6.59189715868091e-08\\
0.0234	-8.22453744872553e-07\\
0.0235	-1.61979406552992e-06\\
0.0236	-2.28734420339161e-06\\
0.0237	-2.79488839199926e-06\\
0.0238	-3.11146678824703e-06\\
0.0239	-3.19837092507824e-06\\
0.024	-3.03595394765543e-06\\
0.0241	-2.63681206646993e-06\\
0.0242	-2.0230721294312e-06\\
0.0243	-1.21755224453957e-06\\
0.0244	-2.56606453502561e-07\\
0.0245	8.18754051973292e-07\\
0.0246	1.98233364047395e-06\\
0.0247	3.21448499729371e-06\\
0.0248	4.48819045867355e-06\\
0.0249	5.77980121745092e-06\\
0.025	7.07982760174419e-06\\
0.0251	8.38567813771229e-06\\
0.0252	9.69937419173506e-06\\
0.0253	1.10346028028008e-05\\
0.0254	1.24107349930846e-05\\
0.0255	1.38379856369497e-05\\
0.0256	1.53146993455422e-05\\
0.0257	1.68314787302032e-05\\
0.0258	1.83691074072678e-05\\
0.0259	1.98986093727094e-05\\
0.026	2.13893032304235e-05\\
0.0261	2.2812903314573e-05\\
0.0262	2.41417849464187e-05\\
0.0263	2.53527254974878e-05\\
0.0264	2.64312560248892e-05\\
0.0265	2.73651933174607e-05\\
0.0266	2.81376232118824e-05\\
0.0267	2.87291786055383e-05\\
0.0268	2.91181174377625e-05\\
0.0269	2.92788604601274e-05\\
0.027	2.91945159144463e-05\\
0.0271	2.88684574358961e-05\\
0.0272	2.83123545912894e-05\\
0.0273	2.75339112610906e-05\\
0.0274	2.6545468719788e-05\\
0.0275	2.53656161241511e-05\\
0.0276	2.40079481725192e-05\\
0.0277	2.24934291152556e-05\\
0.0278	2.08721253040778e-05\\
0.0279	1.92068036900528e-05\\
0.028	1.75441069703297e-05\\
0.0281	1.59185649063476e-05\\
0.0282	1.43574894921894e-05\\
0.0283	1.28637283502292e-05\\
0.0284	1.14236143920754e-05\\
0.0285	1.00423372203645e-05\\
0.0286	8.74723842471392e-06\\
0.0287	7.56645245474086e-06\\
0.0288	6.53132691956493e-06\\
0.0289	5.67929054853811e-06\\
0.029	5.0291007754194e-06\\
0.0291	4.57278141020867e-06\\
0.0292	4.30150624365633e-06\\
0.0293	4.21695291757951e-06\\
0.0294	4.32038584528838e-06\\
0.0295	4.61376994272122e-06\\
0.0296	5.10270942982727e-06\\
0.0297	5.78041188641076e-06\\
0.0298	6.61791959667701e-06\\
0.0299	7.57805902129594e-06\\
0.03	8.63318455632256e-06\\
0.0301	9.77509895949691e-06\\
0.0302	1.10178405804406e-05\\
0.0303	1.23878737465499e-05\\
0.0304	1.39075215496581e-05\\
0.0305	1.55828453363149e-05\\
0.0306	1.73946524532481e-05\\
0.0307	1.93006067790435e-05\\
0.0308	2.12572324762572e-05\\
0.0309	2.32355965664177e-05\\
0.031	2.52107901766441e-05\\
0.0311	2.71518217056371e-05\\
0.0312	2.90233437368337e-05\\
0.0313	3.07761560480457e-05\\
0.0314	3.23408827433702e-05\\
0.0315	3.36544203640293e-05\\
0.0316	3.46857252756516e-05\\
0.0317	3.54253556338752e-05\\
0.0318	3.58721131103884e-05\\
0.0319	3.60360364208001e-05\\
0.032	3.59234019186722e-05\\
0.0321	3.55118239790397e-05\\
0.0322	3.47613688985171e-05\\
0.0323	3.36425493415032e-05\\
0.0324	3.21371294077777e-05\\
0.0325	3.02345535343335e-05\\
0.0326	2.79487496943065e-05\\
0.0327	2.53197318460241e-05\\
0.0328	2.2389220140917e-05\\
0.0329	1.91939313632095e-05\\
0.033	1.57799579521833e-05\\
0.0331	1.22000888892748e-05\\
0.0332	8.50238938114589e-06\\
0.0333	4.73852130322694e-06\\
0.0334	9.68486285043979e-07\\
0.0335	-2.76072514650283e-06\\
0.0336	-6.42899116481965e-06\\
0.0337	-1.00297518607906e-05\\
0.0338	-1.35609762491606e-05\\
0.0339	-1.70279544914193e-05\\
0.034	-2.04302899341618e-05\\
0.0341	-2.37443685911359e-05\\
0.0342	-2.69321454832439e-05\\
0.0343	-2.99559952885442e-05\\
0.0344	-3.27732244262413e-05\\
0.0345	-3.53348093672656e-05\\
0.0346	-3.75999627366258e-05\\
0.0347	-3.95352441047853e-05\\
0.0348	-4.11015461709574e-05\\
0.0349	-4.22619617229808e-05\\
0.035	-4.29929062478879e-05\\
0.0351	-4.32714776677778e-05\\
0.0352	-4.30698036057164e-05\\
0.0353	-4.23716571383431e-05\\
0.0354	-4.11729691391499e-05\\
0.0355	-3.9467435892504e-05\\
0.0356	-3.72550624484907e-05\\
0.0357	-3.45532303108048e-05\\
0.0358	-3.13806896298646e-05\\
0.0359	-2.77525323609668e-05\\
0.036	-2.37030532184851e-05\\
0.0361	-1.92906436574797e-05\\
0.0362	-1.45853114020544e-05\\
0.0363	-9.67789290554077e-06\\
0.0364	-4.682865909586e-06\\
0.0365	2.96387523315844e-07\\
0.0366	5.18977411238797e-06\\
0.0367	9.9458597240254e-06\\
0.0368	1.45291596139324e-05\\
0.0369	1.89291142376757e-05\\
0.037	2.31381791404861e-05\\
0.0371	2.71286497574436e-05\\
0.0372	3.08687317065043e-05\\
0.0373	3.43375769391446e-05\\
0.0374	3.75126713599572e-05\\
0.0375	4.03681672457856e-05\\
0.0376	4.28863562765419e-05\\
0.0377	4.50471498556898e-05\\
0.0378	4.68133806427878e-05\\
0.0379	4.8141781421665e-05\\
0.038	4.89970721180982e-05\\
0.0381	4.93536407789041e-05\\
0.0382	4.92022930712599e-05\\
0.0383	4.85554484536688e-05\\
0.0384	4.74334807406274e-05\\
0.0385	4.58470577860415e-05\\
0.0386	4.37894151114754e-05\\
0.0387	4.12352371184366e-05\\
0.0388	3.81533683203594e-05\\
0.0389	3.45305352921765e-05\\
0.039	3.03816700766152e-05\\
0.0391	2.57479159398444e-05\\
0.0392	2.06981892614949e-05\\
0.0393	1.53190851751028e-05\\
0.0394	9.69171419705483e-06\\
0.0395	3.89353431022588e-06\\
0.0396	-1.97886586544849e-06\\
0.0397	-7.81282712232489e-06\\
0.0398	-1.34989310044131e-05\\
0.0399	-1.89300518155799e-05\\
0.04	-2.40063877454538e-05\\
0.0401	-2.86671860408316e-05\\
0.0402	-3.2898675529705e-05\\
0.0403	-3.67013533910526e-05\\
0.0404	-4.00727495671882e-05\\
0.0405	-4.30145161226386e-05\\
0.0406	-4.55195290537114e-05\\
0.0407	-4.75561166635302e-05\\
0.0408	-4.90910906029984e-05\\
0.0409	-5.0114907578086e-05\\
0.041	-5.06271457603874e-05\\
0.0411	-5.06220081528536e-05\\
0.0412	-5.01020334931074e-05\\
0.0413	-4.90780163852483e-05\\
0.0414	-4.75466658013679e-05\\
0.0415	-4.5494684739078e-05\\
0.0416	-4.2924727845256e-05\\
0.0417	-3.98534308729964e-05\\
0.0418	-3.62940744790818e-05\\
0.0419	-3.22639668123015e-05\\
0.042	-2.77926095723635e-05\\
0.0421	-2.29038735412301e-05\\
0.0422	-1.76097110968637e-05\\
0.0423	-1.19333854508158e-05\\
0.0424	-5.92081501142594e-06\\
0.0425	3.67811533813489e-07\\
0.0426	6.853246688171e-06\\
0.0427	1.34313767239935e-05\\
0.0428	1.99925757379954e-05\\
0.0429	2.64379614421939e-05\\
0.043	3.26726938569971e-05\\
0.0431	3.86065156075116e-05\\
0.0432	4.41648825164898e-05\\
0.0433	4.92838189699168e-05\\
0.0434	5.39039562336002e-05\\
0.0435	5.79826738915795e-05\\
0.0436	6.14952250131834e-05\\
0.0437	6.44200641933129e-05\\
0.0438	6.67434895364749e-05\\
0.0439	6.84706853614492e-05\\
0.044	6.9611436380082e-05\\
0.0441	7.01708316972471e-05\\
0.0442	7.01645168111192e-05\\
0.0443	6.96157780966378e-05\\
0.0444	6.8534691418265e-05\\
0.0445	6.69290177756077e-05\\
0.0446	6.48272725804339e-05\\
0.0447	6.22667420335649e-05\\
0.0448	5.92785889940162e-05\\
0.0449	5.58997618057e-05\\
0.045	5.21690545859099e-05\\
0.0451	4.81018728563376e-05\\
0.0452	4.36959751567434e-05\\
0.0453	3.89590151555624e-05\\
0.0454	3.39111272916331e-05\\
0.0455	2.85805559001595e-05\\
0.0456	2.30176739172416e-05\\
0.0457	1.72956559181675e-05\\
0.0458	1.14880109837179e-05\\
0.0459	5.66009115918198e-06\\
0.046	-1.21326863264382e-07\\
0.0461	-5.78520702100571e-06\\
0.0462	-1.12573040472325e-05\\
0.0463	-1.64573187099171e-05\\
0.0464	-2.13023579413302e-05\\
0.0465	-2.5716889723873e-05\\
0.0466	-2.96428628747958e-05\\
0.0467	-3.30498077408536e-05\\
0.0468	-3.59331780603461e-05\\
0.0469	-3.82965369293276e-05\\
0.047	-4.01423228640341e-05\\
0.0471	-4.14766352119789e-05\\
0.0472	-4.23037984857849e-05\\
0.0473	-4.26211440535951e-05\\
0.0474	-4.24388320305197e-05\\
0.0475	-4.17943175592544e-05\\
0.0476	-4.07329904564269e-05\\
0.0477	-3.92924834126951e-05\\
0.0478	-3.75111589923788e-05\\
0.0479	-3.5424349867974e-05\\
0.048	-3.30508169916199e-05\\
0.0481	-3.04103134148997e-05\\
0.0482	-2.75492135929228e-05\\
0.0483	-2.45270593647595e-05\\
0.0484	-2.13922919771181e-05\\
0.0485	-1.81857178651323e-05\\
0.0486	-1.49420813112117e-05\\
0.0487	-1.16736713486471e-05\\
0.0488	-8.37762246752582e-06\\
0.0489	-5.06888527704308e-06\\
0.049	-1.78704299458321e-06\\
0.0491	1.42359046552409e-06\\
0.0492	4.51645957241786e-06\\
0.0493	7.43560725900705e-06\\
0.0494	1.01308430145997e-05\\
0.0495	1.25715925922559e-05\\
0.0496	1.4731369265733e-05\\
0.0497	1.65745884468244e-05\\
0.0498	1.80687943409225e-05\\
0.0499	1.919063062987e-05\\
0.05	1.99157642318121e-05\\
0.0501	2.02249065148208e-05\\
0.0502	2.01201099244569e-05\\
0.0503	1.96174271749061e-05\\
0.0504	1.87315313202874e-05\\
0.0505	1.74810363332417e-05\\
0.0506	1.58930314425737e-05\\
0.0507	1.39923466619396e-05\\
0.0508	1.18039287955035e-05\\
0.0509	9.36779059509951e-06\\
0.051	6.7345958243703e-06\\
0.0511	3.95267180075543e-06\\
0.0512	1.07099111415487e-06\\
0.0513	-1.86168492329053e-06\\
0.0514	-4.81036339711194e-06\\
0.0515	-7.75122032946329e-06\\
0.0516	-1.06581536481742e-05\\
0.0517	-1.350803751482e-05\\
0.0518	-1.62874870213991e-05\\
0.0519	-1.89813923642951e-05\\
0.052	-2.15710174387845e-05\\
0.0521	-2.40467277763251e-05\\
0.0522	-2.64023016980919e-05\\
0.0523	-2.86213818518066e-05\\
0.0524	-3.06870060624298e-05\\
0.0525	-3.25912798913586e-05\\
0.0526	-3.43243786871256e-05\\
0.0527	-3.58729029663468e-05\\
0.0528	-3.72326012676866e-05\\
0.0529	-3.84038145656851e-05\\
0.053	-3.93809143883761e-05\\
0.0531	-4.01637616820327e-05\\
0.0532	-4.07680684117312e-05\\
0.0533	-4.12136560191539e-05\\
0.0534	-4.15156367552794e-05\\
0.0535	-4.16870475009878e-05\\
0.0536	-4.17329211268996e-05\\
0.0537	-4.16438844020317e-05\\
0.0538	-4.14076381595879e-05\\
0.0539	-4.10238950007691e-05\\
0.054	-4.05074030744856e-05\\
0.0541	-3.98860819739583e-05\\
0.0542	-3.9196758083726e-05\\
0.0543	-3.847682577722e-05\\
0.0544	-3.77594688736049e-05\\
0.0545	-3.70732774979815e-05\\
0.0546	-3.64418715411707e-05\\
0.0547	-3.58881353632184e-05\\
0.0548	-3.54389985982584e-05\\
0.0549	-3.51186959628991e-05\\
0.055	-3.49399149765922e-05\\
0.0551	-3.49051483137658e-05\\
0.0552	-3.50059120123036e-05\\
0.0553	-3.52181753202341e-05\\
0.0554	-3.55131919633489e-05\\
0.0555	-3.58738565567618e-05\\
0.0556	-3.62907663910839e-05\\
0.0557	-3.67517641451376e-05\\
0.0558	-3.72446243313146e-05\\
0.0559	-3.77536255450339e-05\\
0.056	-3.82444018637573e-05\\
0.0561	-3.86684021121686e-05\\
0.0562	-3.89863992039247e-05\\
0.0563	-3.91749023106874e-05\\
0.0564	-3.92168222530104e-05\\
0.0565	-3.91032904866334e-05\\
0.0566	-3.88364398767327e-05\\
0.0567	-3.84149415213336e-05\\
0.0568	-3.78247642841695e-05\\
0.0569	-3.70535825905127e-05\\
0.057	-3.61032862657429e-05\\
0.0571	-3.49823332932292e-05\\
0.0572	-3.36990744565502e-05\\
0.0573	-3.22654837290742e-05\\
0.0574	-3.06900324209963e-05\\
0.0575	-2.89623838718583e-05\\
0.0576	-2.70601496995398e-05\\
0.0577	-2.49707947665018e-05\\
0.0578	-2.26933299618121e-05\\
0.0579	-2.02279354108159e-05\\
0.058	-1.75829092859126e-05\\
0.0581	-1.47803625138859e-05\\
0.0582	-1.18381662908701e-05\\
0.0583	-8.76104760037799e-06\\
0.0584	-5.55934367010846e-06\\
0.0585	-2.25566955450174e-06\\
0.0586	1.13004813682982e-06\\
0.0587	4.57715882931642e-06\\
0.0588	8.04800693948726e-06\\
0.0589	1.1496636591668e-05\\
0.059	1.4883426154938e-05\\
0.0591	1.81650323996668e-05\\
0.0592	2.12875668188783e-05\\
0.0593	2.42005583693389e-05\\
0.0594	2.68596512174035e-05\\
0.0595	2.92157933077936e-05\\
0.0596	3.12220015366155e-05\\
0.0597	3.28470601150543e-05\\
0.0598	3.40712579886132e-05\\
0.0599	3.48811752032829e-05\\
0.06	3.5275879381555e-05\\
0.0601	3.52656053518585e-05\\
0.0602	3.48641673144356e-05\\
0.0603	3.40918303681353e-05\\
0.0604	3.29779554751192e-05\\
0.0605	3.15535016693347e-05\\
0.0606	2.98476613109361e-05\\
0.0607	2.78891262677078e-05\\
0.0608	2.57007319468677e-05\\
0.0609	2.32984099545891e-05\\
0.061	2.07009924550472e-05\\
0.0611	1.79321304096813e-05\\
0.0612	1.50123568153221e-05\\
0.0613	1.19600140306292e-05\\
0.0614	8.79681719612169e-06\\
0.0615	5.54476351015409e-06\\
0.0616	2.22606046863805e-06\\
0.0617	-1.12633587752431e-06\\
0.0618	-4.46509222278013e-06\\
0.0619	-7.73794912878323e-06\\
0.062	-1.08944771683578e-05\\
0.0621	-1.38855276948513e-05\\
0.0622	-1.66646122352898e-05\\
0.0623	-1.91900682527529e-05\\
0.0624	-2.14197586512754e-05\\
0.0625	-2.33027430747018e-05\\
0.0626	-2.47816940681933e-05\\
0.0627	-2.58062690745714e-05\\
0.0628	-2.63405754607621e-05\\
0.0629	-2.63591174693434e-05\\
0.063	-2.58458400740208e-05\\
0.0631	-2.4797522729908e-05\\
0.0632	-2.3215409522645e-05\\
0.0633	-2.10933994535395e-05\\
0.0634	-1.84263260716439e-05\\
0.0635	-1.52259285209067e-05\\
0.0636	-1.15189131034005e-05\\
0.0637	-7.34052430323429e-06\\
0.0638	-2.74104702838174e-06\\
0.0639	2.21485954315925e-06\\
0.064	7.46596546200018e-06\\
0.0641	1.29627740787508e-05\\
0.0642	1.86582824467374e-05\\
0.0643	2.45046845595148e-05\\
0.0644	3.04589755224793e-05\\
0.0645	3.64797809874196e-05\\
0.0646	4.25202160421884e-05\\
0.0647	4.85338996752127e-05\\
0.0648	5.44864254560656e-05\\
0.0649	6.03519161896937e-05\\
0.065	6.60980783073473e-05\\
0.0651	7.16811540457662e-05\\
0.0652	7.70518881518106e-05\\
0.0653	8.21540906891238e-05\\
0.0654	8.69208379860459e-05\\
0.0655	9.12897452144956e-05\\
0.0656	9.52203716073213e-05\\
0.0657	9.86820676191907e-05\\
0.0658	0.00010163536285257\\
0.0659	0.000104041194313176\\
0.066	0.000105869973752712\\
0.0661	0.000107086664507899\\
0.0662	0.000107651209032875\\
0.0663	0.000107544336455864\\
0.0664	0.000106768501975343\\
0.0665	0.000105325868941158\\
0.0666	0.000103223377649689\\
0.0667	0.000100488338321117\\
0.0668	9.71541472770815e-05\\
0.0669	9.32488870714065e-05\\
0.067	8.88136844122006e-05\\
0.0671	8.39071900142624e-05\\
0.0672	7.85847650624227e-05\\
0.0673	7.28975739721777e-05\\
0.0674	6.69067708952559e-05\\
0.0675	6.06746648122991e-05\\
0.0676	5.42522873551166e-05\\
0.0677	4.76898350582761e-05\\
0.0678	4.10424145220745e-05\\
0.0679	3.43588197767447e-05\\
0.068	2.7681601148688e-05\\
0.0681	2.10572684751081e-05\\
0.0682	1.45343704123224e-05\\
0.0683	8.16010685844581e-06\\
0.0684	1.98633834862239e-06\\
0.0685	-3.93157243776254e-06\\
0.0686	-9.54297277810934e-06\\
0.0687	-1.48009839330276e-05\\
0.0688	-1.9661182581579e-05\\
0.0689	-2.4089279701503e-05\\
0.069	-2.80612121009161e-05\\
0.0691	-3.15533518869537e-05\\
0.0692	-3.45426446956565e-05\\
0.0693	-3.70132127022471e-05\\
0.0694	-3.89527741674472e-05\\
0.0695	-4.03489768769499e-05\\
0.0696	-4.11968258162837e-05\\
0.0697	-4.15003148225845e-05\\
0.0698	-4.12609056181651e-05\\
0.0699	-4.04742083355281e-05\\
0.07	-3.91414089462583e-05\\
0.0701	-3.72756253941425e-05\\
0.0702	-3.48997213336782e-05\\
0.0703	-3.20508360929922e-05\\
0.0704	-2.87854029411005e-05\\
0.0705	-2.51671246445512e-05\\
0.0706	-2.1251178529802e-05\\
0.0707	-1.70875079830574e-05\\
0.0708	-1.27305575263886e-05\\
0.0709	-8.23555639445361e-06\\
0.071	-3.65489865994384e-06\\
0.0711	9.54600805527783e-07\\
0.0712	5.53368798464349e-06\\
0.0713	1.00355687947945e-05\\
0.0714	1.44275922812354e-05\\
0.0715	1.86786335194949e-05\\
0.0716	2.27554572452687e-05\\
0.0717	2.66244419988987e-05\\
0.0718	3.02443510517281e-05\\
0.0719	3.35636583244786e-05\\
0.072	3.65327239671975e-05\\
0.0721	3.91137376098694e-05\\
0.0722	4.12799757256721e-05\\
0.0723	4.30146800910886e-05\\
0.0724	4.43107633431583e-05\\
0.0725	4.51667157679997e-05\\
0.0726	4.55821517257454e-05\\
0.0727	4.55557686221963e-05\\
0.0728	4.50873675252456e-05\\
0.0729	4.41842652441904e-05\\
0.073	4.28606851499008e-05\\
0.0731	4.11268357950467e-05\\
0.0732	3.89868991663295e-05\\
0.0733	3.64469025345149e-05\\
0.0734	3.35107715106753e-05\\
0.0735	3.0175934891255e-05\\
0.0736	2.6451331314209e-05\\
0.0737	2.23702897353406e-05\\
0.0738	1.797518070841e-05\\
0.0739	1.33091905175631e-05\\
0.074	8.42655087895938e-06\\
0.0741	3.38288091762673e-06\\
0.0742	-1.7831260728518e-06\\
0.0743	-7.03511618072028e-06\\
0.0744	-1.23222279809904e-05\\
0.0745	-1.75968738560517e-05\\
0.0746	-2.28243321722527e-05\\
0.0747	-2.7963882921464e-05\\
0.0748	-3.29711228241603e-05\\
0.0749	-3.7818257170058e-05\\
0.075	-4.24812911812567e-05\\
0.0751	-4.69195452748594e-05\\
0.0752	-5.10930489324157e-05\\
0.0753	-5.49785597025593e-05\\
0.0754	-5.85543064088451e-05\\
0.0755	-6.17986201635751e-05\\
0.0756	-6.4709754908604e-05\\
0.0757	-6.73005927488007e-05\\
0.0758	-6.95801319539752e-05\\
0.0759	-7.15605211707715e-05\\
0.076	-7.32639603670815e-05\\
0.0761	-7.47052917316471e-05\\
0.0762	-7.58845512737333e-05\\
0.0763	-7.67991290466091e-05\\
0.0764	-7.74426785020293e-05\\
0.0765	-7.77968130864365e-05\\
0.0766	-7.78425521043707e-05\\
0.0767	-7.75736427815338e-05\\
0.0768	-7.69919162543209e-05\\
0.0769	-7.61048606820192e-05\\
0.077	-7.49327407277567e-05\\
0.0771	-7.35048956808093e-05\\
0.0772	-7.18484609093378e-05\\
0.0773	-6.99881695945953e-05\\
0.0774	-6.79500157062807e-05\\
0.0775	-6.57580799611618e-05\\
0.0776	-6.34349280909802e-05\\
0.0777	-6.10072935846723e-05\\
0.0778	-5.85035492004504e-05\\
0.0779	-5.59468708901667e-05\\
0.078	-5.33577214574532e-05\\
0.0781	-5.0758857794736e-05\\
0.0782	-4.81732704337573e-05\\
0.0783	-4.5624870390254e-05\\
0.0784	-4.31446778988015e-05\\
0.0785	-4.07666341946805e-05\\
0.0786	-3.85137389137674e-05\\
0.0787	-3.63937747246273e-05\\
0.0788	-3.44031877816814e-05\\
0.0789	-3.25254528203422e-05\\
0.079	-3.07334010603982e-05\\
0.0791	-2.90039001421966e-05\\
0.0792	-2.73243554256425e-05\\
0.0793	-2.56828194644398e-05\\
0.0794	-2.406472529079e-05\\
0.0795	-2.24603448017308e-05\\
0.0796	-2.08639875031169e-05\\
0.0797	-1.92715969193208e-05\\
0.0798	-1.76914751538887e-05\\
0.0799	-1.61497319538378e-05\\
0.08	-1.46769859825785e-05\\
0.0801	-1.3297282831129e-05\\
0.0802	-1.20279966148301e-05\\
0.0803	-1.08764001520156e-05\\
0.0804	-9.83716965047288e-06\\
0.0805	-8.90116094083571e-06\\
0.0806	-8.06285030333087e-06\\
0.0807	-7.31959629957091e-06\\
0.0808	-6.67202807738687e-06\\
0.0809	-6.12184354868706e-06\\
0.081	-5.66373470919923e-06\\
0.0811	-5.28499847204933e-06\\
0.0812	-4.97038239245795e-06\\
0.0813	-4.69940164275762e-06\\
0.0814	-4.4494861494021e-06\\
0.0815	-4.20939217021798e-06\\
0.0816	-3.97618067761452e-06\\
0.0817	-3.74155917071128e-06\\
0.0818	-3.50013294339591e-06\\
0.0819	-3.26042572158791e-06\\
0.082	-3.03123381413528e-06\\
0.0821	-2.81886584287128e-06\\
0.0822	-2.64890786376426e-06\\
0.0823	-2.56087271589822e-06\\
0.0824	-2.57831759985228e-06\\
0.0825	-2.71306767871127e-06\\
0.0826	-2.98434443306295e-06\\
0.0827	-3.40231416486036e-06\\
0.0828	-3.95564682557914e-06\\
0.0829	-4.63778032125384e-06\\
0.083	-5.4548279585509e-06\\
0.0831	-6.39800785101619e-06\\
0.0832	-7.44299488633637e-06\\
0.0833	-8.57303293441691e-06\\
0.0834	-9.77016281705767e-06\\
0.0835	-1.09992983691465e-05\\
0.0836	-1.2227735796122e-05\\
0.0837	-1.34387805961478e-05\\
0.0838	-1.46121599767651e-05\\
0.0839	-1.57185499568141e-05\\
0.084	-1.67386087050747e-05\\
0.0841	-1.76624160575373e-05\\
0.0842	-1.84747138453067e-05\\
0.0843	-1.91610032697354e-05\\
0.0844	-1.97177675010513e-05\\
0.0845	-2.01430675672715e-05\\
0.0846	-2.04292367531472e-05\\
0.0847	-2.05710822735322e-05\\
0.0848	-2.056995697787e-05\\
0.0849	-2.0428651490878e-05\\
0.085	-2.0149246084622e-05\\
0.0851	-1.97317434263711e-05\\
0.0852	-1.91691805035837e-05\\
0.0853	-1.84463116094796e-05\\
0.0854	-1.75422789486512e-05\\
0.0855	-1.64319201990809e-05\\
0.0856	-1.50892782008472e-05\\
0.0857	-1.34940075597056e-05\\
0.0858	-1.16320575801049e-05\\
0.0859	-9.49205284248023e-06\\
0.086	-7.06718568903308e-06\\
0.0861	-4.35869263903932e-06\\
0.0862	-1.372618648951e-06\\
0.0863	1.88165051830114e-06\\
0.0864	5.38388899011533e-06\\
0.0865	9.09994658514213e-06\\
0.0866	1.29905127360663e-05\\
0.0867	1.70165978113923e-05\\
0.0868	2.11368460977523e-05\\
0.0869	2.53113912246361e-05\\
0.087	2.95086159754765e-05\\
0.0871	3.36968558871248e-05\\
0.0872	3.78325738464025e-05\\
0.0873	4.18671953692079e-05\\
0.0874	4.575902521399e-05\\
0.0875	4.94715033689946e-05\\
0.0876	5.29727274195396e-05\\
0.0877	5.6244098115707e-05\\
0.0878	5.92771781554313e-05\\
0.0879	6.20587280529272e-05\\
0.088	6.45682668058978e-05\\
0.0881	6.67862998848801e-05\\
0.0882	6.86957609999511e-05\\
0.0883	7.02817631043767e-05\\
0.0884	7.15359203331545e-05\\
0.0885	7.24549745968611e-05\\
0.0886	7.30334233425278e-05\\
0.0887	7.32594916582341e-05\\
0.0888	7.31143161017689e-05\\
0.0889	7.25758903360463e-05\\
0.089	7.16294074903784e-05\\
0.0891	7.02710811056051e-05\\
0.0892	6.85035400666695e-05\\
0.0893	6.6338734661428e-05\\
0.0894	6.38001790152498e-05\\
0.0895	6.09088635011162e-05\\
0.0896	5.76772479369131e-05\\
0.0897	5.41259999709276e-05\\
0.0898	5.02878221576852e-05\\
0.0899	4.619229235929e-05\\
0.09	4.18721902921831e-05\\
0.0901	3.73800152588116e-05\\
0.0902	3.27729769681734e-05\\
0.0903	2.80957062386983e-05\\
0.0904	2.33971598507937e-05\\
0.0905	1.8739695421946e-05\\
0.0906	1.41785064086408e-05\\
0.0907	9.7606290313107e-06\\
0.0908	5.5441924404348e-06\\
0.0909	1.58647614727225e-06\\
0.091	-2.07962023807129e-06\\
0.0911	-5.43331914430734e-06\\
0.0912	-8.45011564194753e-06\\
0.0913	-1.11152184599644e-05\\
0.0914	-1.34265177638149e-05\\
0.0915	-1.53741660111201e-05\\
0.0916	-1.69409519653468e-05\\
0.0917	-1.81204945901431e-05\\
0.0918	-1.89122818367998e-05\\
0.0919	-1.93071227723163e-05\\
0.092	-1.92942436893634e-05\\
0.0921	-1.88711711011508e-05\\
0.0922	-1.80382164272908e-05\\
0.0923	-1.67974881382371e-05\\
0.0924	-1.51619910807449e-05\\
0.0925	-1.31554850209825e-05\\
0.0926	-1.08042092435978e-05\\
0.0927	-8.13551710411586e-06\\
0.0928	-5.18019222170429e-06\\
0.0929	-1.97042648074353e-06\\
0.093	1.46177846996332e-06\\
0.0931	5.08254886197324e-06\\
0.0932	8.85551925995653e-06\\
0.0933	1.27438633352323e-05\\
0.0934	1.67100980953683e-05\\
0.0935	2.07122815186617e-05\\
0.0936	2.47009894703415e-05\\
0.0937	2.86197189311582e-05\\
0.0938	3.24064919973582e-05\\
0.0939	3.59962757650739e-05\\
0.094	3.93268782747508e-05\\
0.0941	4.23458562159723e-05\\
0.0942	4.50130870702087e-05\\
0.0943	4.72997342765707e-05\\
0.0944	4.91855831474264e-05\\
0.0945	5.06539111340965e-05\\
0.0946	5.16880397388592e-05\\
0.0947	5.22736072930269e-05\\
0.0948	5.24005381644932e-05\\
0.0949	5.20620118521914e-05\\
0.095	5.12573284285195e-05\\
0.0951	4.99956461618017e-05\\
0.0952	4.82913938995161e-05\\
0.0953	4.61589279648761e-05\\
0.0954	4.36158713012363e-05\\
0.0955	4.06860886003613e-05\\
0.0956	3.73975731574883e-05\\
0.0957	3.37844694196648e-05\\
0.0958	2.98898588617924e-05\\
0.0959	2.57588435763761e-05\\
0.096	2.14300896009684e-05\\
0.0961	1.69355407828586e-05\\
0.0962	1.2302021963978e-05\\
0.0963	7.55337290893332e-06\\
0.0964	2.71815522309704e-06\\
0.0965	-2.16511995121405e-06\\
0.0966	-7.05205773882112e-06\\
0.0967	-1.1897366204966e-05\\
0.0968	-1.66571019307449e-05\\
0.0969	-2.12908938956313e-05\\
0.097	-2.57589661536717e-05\\
0.0971	-3.00155900393451e-05\\
0.0972	-3.40101887033734e-05\\
0.0973	-3.7691930597869e-05\\
0.0974	-4.10101516821054e-05\\
0.0975	-4.39206275897192e-05\\
0.0976	-4.63961225913856e-05\\
0.0977	-4.84226649427322e-05\\
0.0978	-4.9989710769513e-05\\
0.0979	-5.10933079097137e-05\\
0.098	-5.17370423162994e-05\\
0.0981	-5.19203982290301e-05\\
0.0982	-5.16402682708833e-05\\
0.0983	-5.09064505364032e-05\\
0.0984	-4.973975822814e-05\\
0.0985	-4.81614420652365e-05\\
0.0986	-4.62012006007123e-05\\
0.0987	-4.3902418505215e-05\\
0.0988	-4.13060185451425e-05\\
0.0989	-3.84456484959356e-05\\
0.099	-3.5363199122368e-05\\
0.0991	-3.21076364662026e-05\\
0.0992	-2.87192688269988e-05\\
0.0993	-2.52337605937264e-05\\
0.0994	-2.16923799563756e-05\\
0.0995	-1.81313988996679e-05\\
0.0996	-1.45738379813271e-05\\
0.0997	-1.10428282392994e-05\\
0.0998	-7.56909540981787e-06\\
0.0999	-4.18101911481283e-06\\
0.1	-9.03139218771942e-07\\
};
\addlegendentry{Krylov}

\addplot [color=mycolor2, mark size=4.3pt, mark=triangle*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.2823253378591e-07\\
0.000200000000000006	6.6392506359314e-07\\
0.000299999999999995	1.71426059622504e-06\\
0.000399999999999998	3.11387982204758e-06\\
0.0005	4.7074067785341e-06\\
0.000600000000000003	6.54376185300898e-06\\
0.000700000000000006	8.79276557962105e-06\\
0.000799999999999995	1.1528492656912e-05\\
0.000899999999999998	1.46409329639663e-05\\
0.001	1.7951311105685e-05\\
0.0011	2.13735010559241e-05\\
0.00120000000000001	2.49405289510507e-05\\
0.0013	2.8692925669635e-05\\
0.0014	3.25829951746265e-05\\
0.0015	3.65092479304718e-05\\
0.0016	4.04220269533823e-05\\
0.00170000000000001	4.43571543883858e-05\\
0.0018	4.83591973123032e-05\\
0.0019	5.24000616037301e-05\\
0.002	5.63926748069904e-05\\
0.0021	6.02699056642536e-05\\
0.00219999999999999	6.40278467807232e-05\\
0.0023	6.7695494940026e-05\\
0.0024	7.1283386838969e-05\\
0.0025	7.47709707902e-05\\
0.00260000000000001	7.81339233476563e-05\\
0.00269999999999999	8.13696235993228e-05\\
0.0028	8.4488544496969e-05\\
0.0029	8.74803152020598e-05\\
0.003	9.02932326789369e-05\\
0.00310000000000001	9.28522875389554e-05\\
0.00319999999999999	9.5093675685512e-05\\
0.0033	9.6970429313975e-05\\
0.0034	9.84209002403702e-05\\
0.0035	9.93451836839992e-05\\
0.00360000000000001	9.96307548082054e-05\\
0.00369999999999999	9.92081870717088e-05\\
0.0038	9.80778448891328e-05\\
0.0039	9.62792697583592e-05\\
0.004	9.3838154847467e-05\\
0.00410000000000001	9.07478291574254e-05\\
0.0042	8.70018058678063e-05\\
0.0043	8.26391618923283e-05\\
0.0044	7.77540688994827e-05\\
0.0045	7.24615941136431e-05\\
0.00460000000000001	6.68564049167292e-05\\
0.0047	6.10029725396644e-05\\
0.0048	5.49591102364522e-05\\
0.0049	4.88017342001879e-05\\
0.005	4.26264954885708e-05\\
0.00510000000000001	3.6524334718957e-05\\
0.0052	3.05640300793941e-05\\
0.0053	2.48018038314368e-05\\
0.0054	1.93037209281627e-05\\
0.0055	1.41458084791657e-05\\
0.00559999999999999	9.3812434033419e-06\\
0.0057	5.00803313452369e-06\\
0.0058	9.78915867325125e-07\\
0.0059	-2.74540279990299e-06\\
0.00600000000000001	-6.14321763293957e-06\\
0.00609999999999999	-9.12659289187268e-06\\
0.0062	-1.159330040372e-05\\
0.0063	-1.34939582724092e-05\\
0.0064	-1.48489774397659e-05\\
0.00650000000000001	-1.56889073773814e-05\\
0.00659999999999999	-1.59735705448361e-05\\
0.0067	-1.55815870729603e-05\\
0.0068	-1.43921831185639e-05\\
0.0069	-1.23756830648497e-05\\
0.00700000000000001	-9.59782117888885e-06\\
0.0071	-6.14150497132981e-06\\
0.0072	-2.03624979654149e-06\\
0.0073	2.73474499451476e-06\\
0.0074	8.16744214635068e-06\\
0.00750000000000001	1.41838999904303e-05\\
0.0076	2.0648230247583e-05\\
0.0077	2.7436466021713e-05\\
0.0078	3.44872139769331e-05\\
0.0079	4.17766738149417e-05\\
0.00800000000000001	4.92480080418328e-05\\
0.0081	5.6782061991667e-05\\
0.0082	6.42434247270229e-05\\
0.0083	7.15374269191354e-05\\
0.0084	7.86045223820642e-05\\
0.00850000000000001	8.53682799816097e-05\\
0.0086	9.17128900433245e-05\\
0.0087	9.75198565430768e-05\\
0.0088	0.000102716345339843\\
0.00890000000000001	0.000107279348289344\\
0.00900000000000001	0.000111195426080971\\
0.0091	0.000114422683769239\\
0.0092	0.00011689589227637\\
0.0093	0.000118567879058049\\
0.00940000000000001	0.000119437474336029\\
0.00949999999999999	0.000119528127384361\\
0.0096	0.000118845548863225\\
0.0097	0.000117374124478431\\
0.0098	0.000115116426342432\\
0.00990000000000001	0.00011211205088367\\
0.01	0.000108398248849909\\
0.0101	0.000103964165026435\\
0.0102	9.87686036623414e-05\\
0.0103	9.28060467531161e-05\\
0.0104	8.61389123880396e-05\\
0.0105	7.88581438854186e-05\\
0.0106	7.10237870828329e-05\\
0.0107	6.26554586394545e-05\\
0.0108	5.37779268702937e-05\\
0.0109	4.44653988189991e-05\\
0.011	3.48357317504072e-05\\
0.0111	2.50056708847174e-05\\
0.0112	1.50614143526601e-05\\
0.0113	5.07654536441304e-06\\
0.0114	-4.85258975732594e-06\\
0.0115	-1.46072207035108e-05\\
0.0116	-2.4086193357864e-05\\
0.0117	-3.32326382838227e-05\\
0.0118	-4.2008788109088e-05\\
0.0119	-5.03479539450402e-05\\
0.012	-5.81420309518632e-05\\
0.0121	-6.52789385416352e-05\\
0.0122	-7.1688479982332e-05\\
0.0123	-7.73524786716329e-05\\
0.0124	-8.22763638812507e-05\\
0.0125	-8.64527960918043e-05\\
0.0126	-8.98476972651802e-05\\
0.0127	-9.24173183022708e-05\\
0.0128	-9.41416381827487e-05\\
0.0129	-9.50466622249985e-05\\
0.013	-9.51944618999973e-05\\
0.0131	-9.46458392087624e-05\\
0.0132	-9.34280946255084e-05\\
0.0133	-9.15401089828516e-05\\
0.0134	-8.89913564222633e-05\\
0.0135	-8.58348527109642e-05\\
0.0136	-8.21595268316599e-05\\
0.0137	-7.80514426039769e-05\\
0.0138	-7.35647746949591e-05\\
0.0139	-6.87282039829318e-05\\
0.014	-6.3573718332835e-05\\
0.0141	-5.81568472364374e-05\\
0.0142	-5.25516237650792e-05\\
0.0143	-4.68289825829166e-05\\
0.0144	-4.10413021981471e-05\\
0.0145	-3.52282010727401e-05\\
0.0146	-2.94353817939796e-05\\
0.0147	-2.37238452912431e-05\\
0.0148	-1.81607700233816e-05\\
0.0149	-1.28077929726633e-05\\
0.015	-7.72231400403278e-06\\
0.0151	-2.96583982217768e-06\\
0.0152	1.39373784301122e-06\\
0.0153	5.28515393230511e-06\\
0.0154	8.63661061627219e-06\\
0.0155	1.13835804422674e-05\\
0.0156	1.3484071508349e-05\\
0.0157	1.49264276496225e-05\\
0.0158	1.57175556466382e-05\\
0.0159	1.58656681252256e-05\\
0.016	1.53787895297991e-05\\
0.0161	1.42759294781553e-05\\
0.0162	1.25931074522606e-05\\
0.0163	1.03811241472518e-05\\
0.0164	7.7028921046246e-06\\
0.0165	4.62746729221197e-06\\
0.0166	1.21532373538458e-06\\
0.0167	-2.49285478436112e-06\\
0.0168	-6.46781255961293e-06\\
0.0169	-1.06718509212539e-05\\
0.017	-1.50500305555051e-05\\
0.0171	-1.95381328412653e-05\\
0.0172	-2.40749755615471e-05\\
0.0173	-2.86105105628126e-05\\
0.0174	-3.31081190024646e-05\\
0.0175	-3.75379916310176e-05\\
0.0176	-4.18654602748758e-05\\
0.0177	-4.6050366803288e-05\\
0.0178	-5.00619633216071e-05\\
0.0179	-5.38872020350578e-05\\
0.018	-5.7515267863531e-05\\
0.0181	-6.09177527595289e-05\\
0.0182	-6.40533059581838e-05\\
0.0183	-6.68890956026513e-05\\
0.0184	-6.94062789685368e-05\\
0.0185	-7.15817196134255e-05\\
0.0186	-7.33725825459997e-05\\
0.0187	-7.47250728529159e-05\\
0.0188	-7.55981493953672e-05\\
0.0189	-7.59786686222036e-05\\
0.019	-7.58743375291054e-05\\
0.0191	-7.52904410146193e-05\\
0.0192	-7.42136540129446e-05\\
0.0193	-7.2624978972341e-05\\
0.0194	-7.0533688140903e-05\\
0.0195	-6.79943918453357e-05\\
0.0196	-6.50844687084817e-05\\
0.0197	-6.18671598764248e-05\\
0.0198	-5.83826273571481e-05\\
0.0199	-5.46717458732998e-05\\
0.02	-5.07982813250096e-05\\
0.0201	-4.68439766867501e-05\\
0.0202	-4.28870142038518e-05\\
0.0203	-3.89879414209038e-05\\
0.0204	-3.51905529085011e-05\\
0.0205	-3.15278587942336e-05\\
0.0206	-2.8023540975558e-05\\
0.0207	-2.46893450918245e-05\\
0.0208	-2.15246155659404e-05\\
0.0209	-1.85209040754336e-05\\
0.021	-1.56677891062912e-05\\
0.0211	-1.29550661088079e-05\\
0.0212	-1.0372893330321e-05\\
0.0213	-7.91521039031351e-06\\
0.0214	-5.58569941111475e-06\\
0.0215	-3.39868873709681e-06\\
0.0216	-1.37204829386839e-06\\
0.0217	4.79521400822969e-07\\
0.0218	2.14122019606688e-06\\
0.0219	3.58865705710198e-06\\
0.022	4.78719206220557e-06\\
0.0221	5.7072868976521e-06\\
0.0222	6.34254861671402e-06\\
0.0223	6.71029539867085e-06\\
0.0224	6.83362306287683e-06\\
0.0225	6.72611438019832e-06\\
0.0226	6.395214592822e-06\\
0.0227	5.85524832974471e-06\\
0.0228	5.13219136288878e-06\\
0.0229	4.25910579046618e-06\\
0.023	3.27348514096715e-06\\
0.0231	2.21823785630237e-06\\
0.0232	1.1388921669353e-06\\
0.0233	7.8414630372281e-08\\
0.0234	-9.21327572317443e-07\\
0.0235	-1.81315457226106e-06\\
0.0236	-2.54527836272833e-06\\
0.0237	-3.07182347776547e-06\\
0.0238	-3.36254940083713e-06\\
0.0239	-3.40450715413665e-06\\
0.024	-3.19863584032076e-06\\
0.0241	-2.75545725052229e-06\\
0.0242	-2.09190797519077e-06\\
0.0243	-1.23242903120324e-06\\
0.0244	-2.12638042465518e-07\\
0.0245	9.24267150648195e-07\\
0.0246	2.14059857406301e-06\\
0.0247	3.41139191113726e-06\\
0.0248	4.71530042767121e-06\\
0.0249	6.02501983039405e-06\\
0.025	7.31679676947705e-06\\
0.0251	8.58847968401855e-06\\
0.0252	9.85962318766909e-06\\
0.0253	1.11521981050744e-05\\
0.0254	1.24757030883771e-05\\
0.0255	1.38288238657608e-05\\
0.0256	1.52071635516476e-05\\
0.0257	1.6607790456466e-05\\
0.0258	1.80319077463659e-05\\
0.0259	1.94833852668885e-05\\
0.026	2.09581176893459e-05\\
0.0261	2.2432442144546e-05\\
0.0262	2.38655899231777e-05\\
0.0263	2.52141450652887e-05\\
0.0264	2.64415412358082e-05\\
0.0265	2.75160707068345e-05\\
0.0266	2.84064221562769e-05\\
0.0267	2.90810617733922e-05\\
0.0268	2.95099350789418e-05\\
0.0269	2.96693481984245e-05\\
0.027	2.95504820583686e-05\\
0.0271	2.91622963374399e-05\\
0.0272	2.85217250325515e-05\\
0.0273	2.76428425803193e-05\\
0.0274	2.6540954431914e-05\\
0.0275	2.52451832264688e-05\\
0.0276	2.37991713994551e-05\\
0.0277	2.22475513756426e-05\\
0.0278	2.06261474064856e-05\\
0.0279	1.89651947533481e-05\\
0.028	1.72955253348872e-05\\
0.0281	1.5648552457323e-05\\
0.0282	1.40539756920133e-05\\
0.0283	1.25400209871201e-05\\
0.0284	1.11329206462368e-05\\
0.0285	9.85280658864773e-06\\
0.0286	8.71009408176526e-06\\
0.0287	7.706671973709e-06\\
0.0288	6.84086524045668e-06\\
0.0289	6.11278445047936e-06\\
0.029	5.52696489136695e-06\\
0.0291	5.0897264374794e-06\\
0.0292	4.80297194846435e-06\\
0.0293	4.66215291247685e-06\\
0.0294	4.66318619156414e-06\\
0.0295	4.81113786780785e-06\\
0.0296	5.11901399906367e-06\\
0.0297	5.59673798025684e-06\\
0.0298	6.24344451542747e-06\\
0.0299	7.05248111942947e-06\\
0.03	8.02258468980688e-06\\
0.0301	9.161354039805e-06\\
0.0302	1.04773023621441e-05\\
0.0303	1.19704850145702e-05\\
0.0304	1.36312296725727e-05\\
0.0305	1.54440575175219e-05\\
0.0306	1.73878674073896e-05\\
0.0307	1.94315229368747e-05\\
0.0308	2.15323856047334e-05\\
0.0309	2.36413901043842e-05\\
0.031	2.5709658108955e-05\\
0.0311	2.76914414751722e-05\\
0.0312	2.95437202701559e-05\\
0.0313	3.12247058557036e-05\\
0.0314	3.26930098361738e-05\\
0.0315	3.39102375506162e-05\\
0.0316	3.48474290920442e-05\\
0.0317	3.54892385688865e-05\\
0.0318	3.58302845193254e-05\\
0.0319	3.58681580282932e-05\\
0.032	3.56010206275514e-05\\
0.0321	3.50283031693155e-05\\
0.0322	3.4148541295867e-05\\
0.0323	3.2957448527493e-05\\
0.0324	3.14526703747015e-05\\
0.0325	2.96395226305757e-05\\
0.0326	2.75271815986244e-05\\
0.0327	2.5120510167162e-05\\
0.0328	2.24227733817695e-05\\
0.0329	1.94485701175418e-05\\
0.033	1.62296732161699e-05\\
0.0331	1.28069723633745e-05\\
0.0332	9.22084301802073e-06\\
0.0333	5.50975498452011e-06\\
0.0334	1.71245908266171e-06\\
0.0335	-2.13199116273766e-06\\
0.0336	-5.98491330267015e-06\\
0.0337	-9.80924161211871e-06\\
0.0338	-1.35736364732242e-05\\
0.0339	-1.72546885998243e-05\\
0.034	-2.0830407016198e-05\\
0.0341	-2.42709184528206e-05\\
0.0342	-2.75384236156084e-05\\
0.0343	-3.0594164842121e-05\\
0.0344	-3.33999428955151e-05\\
0.0345	-3.59143123534883e-05\\
0.0346	-3.80948933488973e-05\\
0.0347	-3.99063709491665e-05\\
0.0348	-4.13217110660224e-05\\
0.0349	-4.23160451581833e-05\\
0.035	-4.28665694252039e-05\\
0.0351	-4.2960698528216e-05\\
0.0352	-4.25983253444506e-05\\
0.0353	-4.17824310920689e-05\\
0.0354	-4.05107660883391e-05\\
0.0355	-3.87787227379005e-05\\
0.0356	-3.65872109014537e-05\\
0.0357	-3.39466502908975e-05\\
0.0358	-3.08774508612775e-05\\
0.0359	-2.74093699256933e-05\\
0.036	-2.35787029636558e-05\\
0.0361	-1.942533233254e-05\\
0.0362	-1.49944970302962e-05\\
0.0363	-1.0341060441052e-05\\
0.0364	-5.5286446338787e-06\\
0.0365	-6.23698100360448e-07\\
0.0366	4.30798053906167e-06\\
0.0367	9.20117179877e-06\\
0.0368	1.39940114105425e-05\\
0.0369	1.86337712059781e-05\\
0.037	2.30778469944154e-05\\
0.0371	2.72883310666744e-05\\
0.0372	3.12281902819234e-05\\
0.0373	3.48629402734946e-05\\
0.0374	3.81617282323582e-05\\
0.0375	4.1093778873999e-05\\
0.0376	4.36258966503428e-05\\
0.0377	4.57265993536876e-05\\
0.0378	4.73725353495741e-05\\
0.0379	4.85492401123139e-05\\
0.038	4.92461982032899e-05\\
0.0381	4.94535057556089e-05\\
0.0382	4.91644616853054e-05\\
0.0383	4.83801667598011e-05\\
0.0384	4.71094646665032e-05\\
0.0385	4.53631633150764e-05\\
0.0386	4.31482162255581e-05\\
0.0387	4.04675604757931e-05\\
0.0388	3.7325332343574e-05\\
0.0389	3.37325762431312e-05\\
0.039	2.9709541220474e-05\\
0.0391	2.52847095637831e-05\\
0.0392	2.04937632293373e-05\\
0.0393	1.53815420683295e-05\\
0.0394	1.00061754499947e-05\\
0.0395	4.44050666167928e-06\\
0.0396	-1.2321130430093e-06\\
0.0397	-6.92388713299796e-06\\
0.0398	-1.25455771617239e-05\\
0.0399	-1.80084031290717e-05\\
0.04	-2.32293765038277e-05\\
0.0401	-2.8137136476411e-05\\
0.0402	-3.26716337208238e-05\\
0.0403	-3.67800062654328e-05\\
0.0404	-4.04175236040361e-05\\
0.0405	-4.35532525517868e-05\\
0.0406	-4.61702613284154e-05\\
0.0407	-4.8257747221378e-05\\
0.0408	-4.98049486711977e-05\\
0.0409	-5.08029397911641e-05\\
0.041	-5.12482981866041e-05\\
0.0411	-5.1142827408826e-05\\
0.0412	-5.04919253159763e-05\\
0.0413	-4.93040510035347e-05\\
0.0414	-4.7589049470137e-05\\
0.0415	-4.53564835639353e-05\\
0.0416	-4.2618798134525e-05\\
0.0417	-3.93965776030597e-05\\
0.0418	-3.57171214763058e-05\\
0.0419	-3.1607256414698e-05\\
0.042	-2.70911218261116e-05\\
0.0421	-2.21951214837424e-05\\
0.0422	-1.6950609374719e-05\\
0.0423	-1.13916172860412e-05\\
0.0424	-5.55626711298829e-06\\
0.0425	5.0629899757404e-07\\
0.0426	6.73376596310726e-06\\
0.0427	1.30569220386234e-05\\
0.0428	1.94041776716836e-05\\
0.0429	2.5698702352403e-05\\
0.043	3.18565741274507e-05\\
0.0431	3.77921381494589e-05\\
0.0432	4.34241695700388e-05\\
0.0433	4.86770736812386e-05\\
0.0434	5.34813916588106e-05\\
0.0435	5.77770368759556e-05\\
0.0436	6.15149967215789e-05\\
0.0437	6.46558941882758e-05\\
0.0438	6.71706900738089e-05\\
0.0439	6.90441464875902e-05\\
0.044	7.02742769536496e-05\\
0.0441	7.08671685772794e-05\\
0.0442	7.08354400667244e-05\\
0.0443	7.02019250680419e-05\\
0.0444	6.89993285853951e-05\\
0.0445	6.72625823362472e-05\\
0.0446	6.50235524663617e-05\\
0.0447	6.23143098436446e-05\\
0.0448	5.91715079623911e-05\\
0.0449	5.56341452449954e-05\\
0.045	5.17386746475834e-05\\
0.0451	4.75181455380919e-05\\
0.0452	4.30039309608499e-05\\
0.0453	3.82260052918942e-05\\
0.0454	3.32132126323187e-05\\
0.0455	2.79960462616635e-05\\
0.0456	2.26096588960556e-05\\
0.0457	1.70943187977474e-05\\
0.0458	1.14949145788718e-05\\
0.0459	5.86174466071787e-06\\
0.046	2.51500579168118e-07\\
0.0461	-5.27299073006804e-06\\
0.0462	-1.06435774178959e-05\\
0.0463	-1.57882628552541e-05\\
0.0464	-2.06351787015308e-05\\
0.0465	-2.51183150001555e-05\\
0.0466	-2.91808604486188e-05\\
0.0467	-3.27745081261516e-05\\
0.0468	-3.58586581432202e-05\\
0.0469	-3.84033177524418e-05\\
0.047	-4.03933042239096e-05\\
0.0471	-4.18281665896802e-05\\
0.0472	-4.27170187318887e-05\\
0.0473	-4.30737551600779e-05\\
0.0474	-4.29171097317271e-05\\
0.0475	-4.22731833724377e-05\\
0.0476	-4.11753391412195e-05\\
0.0477	-3.9661373301747e-05\\
0.0478	-3.77720577766361e-05\\
0.0479	-3.55516697808922e-05\\
0.048	-3.30467341522755e-05\\
0.0481	-3.03024367853399e-05\\
0.0482	-2.73613362859887e-05\\
0.0483	-2.426598396639e-05\\
0.0484	-2.10604734145886e-05\\
0.0485	-1.7787489890328e-05\\
0.0486	-1.44844621482454e-05\\
0.0487	-1.11829684197179e-05\\
0.0488	-7.91024806341689e-06\\
0.0489	-4.69068032474262e-06\\
0.049	-1.54783228931143e-06\\
0.0491	1.4935834145996e-06\\
0.0492	4.40847707759706e-06\\
0.0493	7.17313382131435e-06\\
0.0494	9.76276917770413e-06\\
0.0495	1.21463883763079e-05\\
0.0496	1.42868381276251e-05\\
0.0497	1.61468145642857e-05\\
0.0498	1.7692214076076e-05\\
0.0499	1.88900124099556e-05\\
0.05	1.97087742734581e-05\\
0.0501	2.01254331003431e-05\\
0.0502	2.01300022541345e-05\\
0.0503	1.97227064695077e-05\\
0.0504	1.89104473427015e-05\\
0.0505	1.7708740324654e-05\\
0.0506	1.61438590246532e-05\\
0.0507	1.42496715770657e-05\\
0.0508	1.20636528633256e-05\\
0.0509	9.62689194614064e-06\\
0.051	6.98417805236606e-06\\
0.0511	4.18056747464313e-06\\
0.0512	1.25883001150795e-06\\
0.0513	-1.73914733452019e-06\\
0.0514	-4.77185740657693e-06\\
0.0515	-7.80132644738474e-06\\
0.0516	-1.07946313941537e-05\\
0.0517	-1.37214483941356e-05\\
0.0518	-1.65538558046657e-05\\
0.0519	-1.92707485335425e-05\\
0.052	-2.18592579278309e-05\\
0.0521	-2.43094874422117e-05\\
0.0522	-2.6610696778076e-05\\
0.0523	-2.87546641429132e-05\\
0.0524	-3.07391904566939e-05\\
0.0525	-3.25647332093532e-05\\
0.0526	-3.42293202637428e-05\\
0.0527	-3.57290424229662e-05\\
0.0528	-3.70612963595113e-05\\
0.0529	-3.82248678572616e-05\\
0.053	-3.92184793292644e-05\\
0.0531	-4.00416837608442e-05\\
0.0532	-4.0696034869947e-05\\
0.0533	-4.11837005785676e-05\\
0.0534	-4.15064677695004e-05\\
0.0535	-4.16680076468362e-05\\
0.0536	-4.16761413840894e-05\\
0.0537	-4.15418322627786e-05\\
0.0538	-4.12776010221966e-05\\
0.0539	-4.08982487838244e-05\\
0.054	-4.04213962954536e-05\\
0.0541	-3.9865634539421e-05\\
0.0542	-3.92495373556095e-05\\
0.0543	-3.85941652202015e-05\\
0.0544	-3.79252625459514e-05\\
0.0545	-3.72708880420208e-05\\
0.0546	-3.66570698659696e-05\\
0.0547	-3.61067259351949e-05\\
0.0548	-3.56415355330791e-05\\
0.0549	-3.52821108987877e-05\\
0.055	-3.5044866348713e-05\\
0.0551	-3.49386472006108e-05\\
0.0552	-3.49638629095345e-05\\
0.0553	-3.51135246973722e-05\\
0.0554	-3.53744021010932e-05\\
0.0555	-3.57280079287398e-05\\
0.0556	-3.61521125786662e-05\\
0.0557	-3.66225743698712e-05\\
0.0558	-3.71144192944373e-05\\
0.0559	-3.76020598194804e-05\\
0.056	-3.80597671124361e-05\\
0.0561	-3.84627737615162e-05\\
0.0562	-3.87880236559085e-05\\
0.0563	-3.90142258450549e-05\\
0.0564	-3.91221024712285e-05\\
0.0565	-3.90947284514553e-05\\
0.0566	-3.8916763191385e-05\\
0.0567	-3.85734134852739e-05\\
0.0568	-3.80516184433355e-05\\
0.0569	-3.73426702616336e-05\\
0.057	-3.64422756193306e-05\\
0.0571	-3.53478068436247e-05\\
0.0572	-3.40574940771998e-05\\
0.0573	-3.25729056958185e-05\\
0.0574	-3.08996364405817e-05\\
0.0575	-2.90438848371682e-05\\
0.0576	-2.70102331596939e-05\\
0.0577	-2.48041756937545e-05\\
0.0578	-2.24344727550452e-05\\
0.0579	-1.99108314237195e-05\\
0.058	-1.7240997118792e-05\\
0.0581	-1.44322180407053e-05\\
0.0582	-1.14941853176787e-05\\
0.0583	-8.43900662057806e-06\\
0.0584	-5.28038490867078e-06\\
0.0585	-2.03521425694297e-06\\
0.0586	1.27504454219829e-06\\
0.0587	4.62569718699679e-06\\
0.0588	7.98934988084643e-06\\
0.0589	1.1333450537887e-05\\
0.059	1.46195847306185e-05\\
0.0591	1.78073263593648e-05\\
0.0592	2.08571079346187e-05\\
0.0593	2.37282204512829e-05\\
0.0594	2.63773714898191e-05\\
0.0595	2.87622768248563e-05\\
0.0596	3.08450251903652e-05\\
0.0597	3.25904424622603e-05\\
0.0598	3.39648843939167e-05\\
0.0599	3.49409547967111e-05\\
0.06	3.55027325508461e-05\\
0.0601	3.56445765837682e-05\\
0.0602	3.53673204180477e-05\\
0.0603	3.46788570788625e-05\\
0.0604	3.35968706698803e-05\\
0.0605	3.21476374605667e-05\\
0.0606	3.03622020718652e-05\\
0.0607	2.82746033863218e-05\\
0.0608	2.5921064655543e-05\\
0.0609	2.33373367590495e-05\\
0.061	2.05569097398994e-05\\
0.0611	1.76129557024757e-05\\
0.0612	1.45401982910021e-05\\
0.0613	1.13728458746021e-05\\
0.0614	8.14218257584598e-06\\
0.0615	4.87810323095139e-06\\
0.0616	1.6114455376609e-06\\
0.0617	-1.62710742809824e-06\\
0.0618	-4.8085301647266e-06\\
0.0619	-7.90309324810723e-06\\
0.062	-1.08772638257593e-05\\
0.0621	-1.36948712959328e-05\\
0.0622	-1.63201567801308e-05\\
0.0623	-1.87172485636156e-05\\
0.0624	-2.0847136812302e-05\\
0.0625	-2.26673923963416e-05\\
0.0626	-2.41350716367328e-05\\
0.0627	-2.52088208349266e-05\\
0.0628	-2.58490056693761e-05\\
0.0629	-2.60182613151527e-05\\
0.063	-2.56833375223975e-05\\
0.0631	-2.48167998218307e-05\\
0.0632	-2.33982212473061e-05\\
0.0633	-2.14157598190934e-05\\
0.0634	-1.88678069114739e-05\\
0.0635	-1.57636106394438e-05\\
0.0636	-1.21231844650432e-05\\
0.0637	-7.97750776850015e-06\\
0.0638	-3.36851679304251e-06\\
0.0639	1.65246386736595e-06\\
0.064	7.02758312874641e-06\\
0.0641	1.26948275084998e-05\\
0.0642	1.8589242402528e-05\\
0.0643	2.46445079037372e-05\\
0.0644	3.07960136954888e-05\\
0.0645	3.69838798747746e-05\\
0.0646	4.31535211275619e-05\\
0.0647	4.92543005959634e-05\\
0.0648	5.52392642452215e-05\\
0.0649	6.10665962122864e-05\\
0.065	6.66998899719884e-05\\
0.0651	7.21058610003156e-05\\
0.0652	7.72523287080329e-05\\
0.0653	8.21085219266937e-05\\
0.0654	8.66451729309436e-05\\
0.0655	9.08320287663772e-05\\
0.0656	9.46353373646042e-05\\
0.0657	9.80184322708216e-05\\
0.0658	0.000100943642307269\\
0.0659	0.000103372577557576\\
0.066	0.000105266177491875\\
0.0661	0.000106586873599088\\
0.0662	0.000107301120823619\\
0.0663	0.000107380169051111\\
0.0664	0.000106801249848687\\
0.0665	0.000105550969434251\\
0.0666	0.000103627500772585\\
0.0667	0.000101038949528745\\
0.0668	9.78018518065227e-05\\
0.0669	9.39435042218439e-05\\
0.067	8.95042688140169e-05\\
0.0671	8.4535266753033e-05\\
0.0672	7.90946862573166e-05\\
0.0673	7.32474565628971e-05\\
0.0674	6.70653997908582e-05\\
0.0675	6.06231899981519e-05\\
0.0676	5.39932769450108e-05\\
0.0677	4.72452369498222e-05\\
0.0678	4.0447148065989e-05\\
0.0679	3.36635232872778e-05\\
0.068	2.69516313123608e-05\\
0.0681	2.03614408966074e-05\\
0.0682	1.39379233182746e-05\\
0.0683	7.72121954370486e-06\\
0.0684	1.74590853890821e-06\\
0.0685	-3.95706321695832e-06\\
0.0686	-9.35800638941775e-06\\
0.0687	-1.44293807729373e-05\\
0.0688	-1.9147128066041e-05\\
0.0689	-2.34882134376863e-05\\
0.069	-2.74274471442071e-05\\
0.0691	-3.09385894187997e-05\\
0.0692	-3.3997127358687e-05\\
0.0693	-3.65794604905989e-05\\
0.0694	-3.86606752699609e-05\\
0.0695	-4.02162938969858e-05\\
0.0696	-4.1226271090114e-05\\
0.0697	-4.16757773935156e-05\\
0.0698	-4.15538304399526e-05\\
0.0699	-4.08549424779775e-05\\
0.07	-3.95831766540067e-05\\
0.0701	-3.77536414657431e-05\\
0.0702	-3.53911774179094e-05\\
0.0703	-3.25301453440036e-05\\
0.0704	-2.92155315297082e-05\\
0.0705	-2.5502164637925e-05\\
0.0706	-2.14520213154823e-05\\
0.0707	-1.71323016653485e-05\\
0.0708	-1.26140079060727e-05\\
0.0709	-7.96878806944012e-06\\
0.071	-3.26503889290508e-06\\
0.0711	1.43391402640525e-06\\
0.0712	6.07011994765982e-06\\
0.0713	1.05923135396008e-05\\
0.0714	1.4957502290025e-05\\
0.0715	1.91300821658358e-05\\
0.0716	2.30790661817498e-05\\
0.0717	2.6776679919599e-05\\
0.0718	3.01988186386382e-05\\
0.0719	3.332467671259e-05\\
0.072	3.61346275857821e-05\\
0.0721	3.86087508306848e-05\\
0.0722	4.07276965039005e-05\\
0.0723	4.24742990844523e-05\\
0.0724	4.38336907216258e-05\\
0.0725	4.47921745870827e-05\\
0.0726	4.53367382845793e-05\\
0.0727	4.54557248540099e-05\\
0.0728	4.51393890551488e-05\\
0.0729	4.43797001686286e-05\\
0.073	4.31705159754242e-05\\
0.0731	4.15089440069655e-05\\
0.0732	3.93967702034259e-05\\
0.0733	3.68407803121307e-05\\
0.0734	3.38528175673064e-05\\
0.0735	3.04507505144991e-05\\
0.0736	2.66595328557856e-05\\
0.0737	2.25111422359758e-05\\
0.0738	1.80441109160212e-05\\
0.0739	1.33034442925256e-05\\
0.074	8.33958464101225e-06\\
0.0741	3.20560800794178e-06\\
0.0742	-2.04504754550139e-06\\
0.0743	-7.35863835236994e-06\\
0.0744	-1.26815289921145e-05\\
0.0745	-1.79633911532723e-05\\
0.0746	-2.31603860510188e-05\\
0.0747	-2.82347518803794e-05\\
0.0748	-3.31529168759448e-05\\
0.0749	-3.78860786576646e-05\\
0.075	-4.24116967824434e-05\\
0.0751	-4.67120626572448e-05\\
0.0752	-5.07715080857035e-05\\
0.0753	-5.45764273606891e-05\\
0.0754	-5.81169294301548e-05\\
0.0755	-6.13859460253663e-05\\
0.0756	-6.43767316670929e-05\\
0.0757	-6.70828175350358e-05\\
0.0758	-6.94996220950983e-05\\
0.0759	-7.16238696937266e-05\\
0.076	-7.34516551035569e-05\\
0.0761	-7.49787606238173e-05\\
0.0762	-7.62020961716237e-05\\
0.0763	-7.71187794891132e-05\\
0.0764	-7.77246159473916e-05\\
0.0765	-7.80159938975622e-05\\
0.0766	-7.79932354750129e-05\\
0.0767	-7.76606440109351e-05\\
0.0768	-7.7024716678975e-05\\
0.0769	-7.60953652874513e-05\\
0.077	-7.48888084343563e-05\\
0.0771	-7.34269519396397e-05\\
0.0772	-7.17340943383465e-05\\
0.0773	-6.9836175203411e-05\\
0.0774	-6.77623110006131e-05\\
0.0775	-6.55438108129597e-05\\
0.0776	-6.32108060547171e-05\\
0.0777	-6.07911815452278e-05\\
0.0778	-5.83120724936548e-05\\
0.0779	-5.57997606542571e-05\\
0.078	-5.32776365381182e-05\\
0.0781	-5.07658447959497e-05\\
0.0782	-4.82826611017395e-05\\
0.0783	-4.58442224674643e-05\\
0.0784	-4.34628682338123e-05\\
0.0785	-4.11474797135103e-05\\
0.0786	-3.89053802560269e-05\\
0.0787	-3.67422105387177e-05\\
0.0788	-3.46600831386407e-05\\
0.0789	-3.26576779734189e-05\\
0.079	-3.07322665190068e-05\\
0.0791	-2.88801690726675e-05\\
0.0792	-2.70955318678601e-05\\
0.0793	-2.53708972415556e-05\\
0.0794	-2.36999695473056e-05\\
0.0795	-2.2079121712329e-05\\
0.0796	-2.05065593166937e-05\\
0.0797	-1.89819280873166e-05\\
0.0798	-1.75076216960696e-05\\
0.0799	-1.60895083252954e-05\\
0.08	-1.47355892970852e-05\\
0.0801	-1.34541402580235e-05\\
0.0802	-1.22527942428563e-05\\
0.0803	-1.11379071735807e-05\\
0.0804	-1.01135406393865e-05\\
0.0805	-9.18084349706139e-06\\
0.0806	-8.33839620796584e-06\\
0.0807	-7.5827587352334e-06\\
0.0808	-6.90857910759513e-06\\
0.0809	-6.3088046429044e-06\\
0.081	-5.77557160214015e-06\\
0.0811	-5.30123675952787e-06\\
0.0812	-4.87874144566858e-06\\
0.0813	-4.50157091855252e-06\\
0.0814	-4.16418990475953e-06\\
0.0815	-3.86283403855381e-06\\
0.0816	-3.59554822423891e-06\\
0.0817	-3.36139028742077e-06\\
0.0818	-3.16033312983133e-06\\
0.0819	-2.99449923897577e-06\\
0.082	-2.86892239130532e-06\\
0.0821	-2.79040140101217e-06\\
0.0822	-2.76611592237019e-06\\
0.0823	-2.80411140411718e-06\\
0.0824	-2.91435807420193e-06\\
0.0825	-3.10784623752669e-06\\
0.0826	-3.39453861010475e-06\\
0.0827	-3.78282937424368e-06\\
0.0828	-4.28002475476308e-06\\
0.0829	-4.89128284149321e-06\\
0.083	-5.6174889335181e-06\\
0.0831	-6.4547804004278e-06\\
0.0832	-7.39546270635272e-06\\
0.0833	-8.42778235381203e-06\\
0.0834	-9.53500313391475e-06\\
0.0835	-1.06964016197003e-05\\
0.0836	-1.18895467930424e-05\\
0.0837	-1.30909986659072e-05\\
0.0838	-1.4276045614256e-05\\
0.0839	-1.54203221683497e-05\\
0.084	-1.65022320585129e-05\\
0.0841	-1.75027217419049e-05\\
0.0842	-1.84034336290217e-05\\
0.0843	-1.91872450651942e-05\\
0.0844	-1.98405339856267e-05\\
0.0845	-2.03529402219016e-05\\
0.0846	-2.07149694170655e-05\\
0.0847	-2.09178089605883e-05\\
0.0848	-2.0955343684681e-05\\
0.0849	-2.08239813153099e-05\\
0.085	-2.05199653287996e-05\\
0.0851	-2.00384487160921e-05\\
0.0852	-1.93749564654649e-05\\
0.0853	-1.85253078875819e-05\\
0.0854	-1.74833893120674e-05\\
0.0855	-1.62405629743206e-05\\
0.0856	-1.47874214885685e-05\\
0.0857	-1.31144812753753e-05\\
0.0858	-1.12113832854976e-05\\
0.0859	-9.06789581660294e-06\\
0.086	-6.67676978090281e-06\\
0.0861	-4.03481595923072e-06\\
0.0862	-1.14204166701271e-06\\
0.0863	1.99747112439308e-06\\
0.0864	5.3727969348133e-06\\
0.0865	8.96546521783614e-06\\
0.0866	1.27513956551389e-05\\
0.0867	1.67016884967397e-05\\
0.0868	2.07815078864942e-05\\
0.0869	2.49506545890177e-05\\
0.087	2.9166669174116e-05\\
0.0871	3.33868458992775e-05\\
0.0872	3.75678321850731e-05\\
0.0873	4.16659105142714e-05\\
0.0874	4.56393374431846e-05\\
0.0875	4.94499896064732e-05\\
0.0876	5.30628242861042e-05\\
0.0877	5.64453873819343e-05\\
0.0878	5.95687618630686e-05\\
0.0879	6.24082401533138e-05\\
0.088	6.49427425174209e-05\\
0.0881	6.71545716121463e-05\\
0.0882	6.90301836791946e-05\\
0.0883	7.05602736617295e-05\\
0.0884	7.17384433779056e-05\\
0.0885	7.25601116463304e-05\\
0.0886	7.30225471352181e-05\\
0.0887	7.31246145588005e-05\\
0.0888	7.2865407388184e-05\\
0.0889	7.2243193670038e-05\\
0.089	7.12558604595154e-05\\
0.0891	6.99018824649178e-05\\
0.0892	6.8180600101414e-05\\
0.0893	6.60924339518643e-05\\
0.0894	6.3640231281345e-05\\
0.0895	6.08313063417965e-05\\
0.0896	5.76786429797443e-05\\
0.0897	5.42009122131565e-05\\
0.0898	5.04225179325801e-05\\
0.0899	4.63743872491096e-05\\
0.09	4.20945157573044e-05\\
0.0901	3.76271897212094e-05\\
0.0902	3.30215274888523e-05\\
0.0903	2.83305690247787e-05\\
0.0904	2.36105643505458e-05\\
0.0905	1.89192976693953e-05\\
0.0906	1.43138544450999e-05\\
0.0907	9.84923825854411e-06\\
0.0908	5.57763774999831e-06\\
0.0909	1.54702314029975e-06\\
0.091	-2.20053093985539e-06\\
0.0911	-5.62921282422357e-06\\
0.0912	-8.70894229715313e-06\\
0.0913	-1.14157355951411e-05\\
0.0914	-1.37325118941267e-05\\
0.0915	-1.56483025708781e-05\\
0.0916	-1.71564309712768e-05\\
0.0917	-1.82541826695415e-05\\
0.0918	-1.89435820449613e-05\\
0.0919	-1.92304314141495e-05\\
0.092	-1.9121810365258e-05\\
0.0921	-1.86252620876515e-05\\
0.0922	-1.77499735389691e-05\\
0.0923	-1.65068206247204e-05\\
0.0924	-1.49068380579098e-05\\
0.0925	-1.29612844428639e-05\\
0.0926	-1.06838867524328e-05\\
0.0927	-8.09201577688101e-06\\
0.0928	-5.20590479737015e-06\\
0.0929	-2.04888263136138e-06\\
0.093	1.35063486625397e-06\\
0.0931	4.95845307381393e-06\\
0.0932	8.73604398468619e-06\\
0.0933	1.26411762609718e-05\\
0.0934	1.66269851701456e-05\\
0.0935	2.06424156503071e-05\\
0.0936	2.46345698825812e-05\\
0.0937	2.85497566380327e-05\\
0.0938	3.23326743813385e-05\\
0.0939	3.5927180334086e-05\\
0.094	3.92794190931522e-05\\
0.0941	4.2339708812511e-05\\
0.0942	4.5062043687441e-05\\
0.0943	4.74046259671679e-05\\
0.0944	4.93326350647916e-05\\
0.0945	5.08197909651759e-05\\
0.0946	5.18471732645492e-05\\
0.0947	5.24024196527778e-05\\
0.0948	5.24809002666882e-05\\
0.0949	5.20860061591771e-05\\
0.095	5.12270049314312e-05\\
0.0951	4.99172152994276e-05\\
0.0952	4.81741994288326e-05\\
0.0953	4.60196562247495e-05\\
0.0954	4.34775713924612e-05\\
0.0955	4.05728290104185e-05\\
0.0956	3.7331615291139e-05\\
0.0957	3.37815703160826e-05\\
0.0958	2.99505957084972e-05\\
0.0959	2.58664486975507e-05\\
0.096	2.1558194016974e-05\\
0.0961	1.70572891126375e-05\\
0.0962	1.23969886899333e-05\\
0.0963	7.61203701166169e-06\\
0.0964	2.73992959265446e-06\\
0.0965	-2.17818724879137e-06\\
0.0966	-7.09850163962966e-06\\
0.0967	-1.19758181561236e-05\\
0.0968	-1.67635492445695e-05\\
0.0969	-2.1413618463792e-05\\
0.097	-2.58777702886043e-05\\
0.0971	-3.01093349049791e-05\\
0.0972	-3.40639256823788e-05\\
0.0973	-3.76995794316159e-05\\
0.0974	-4.09776552513508e-05\\
0.0975	-4.38642845714127e-05\\
0.0976	-4.63312697912971e-05\\
0.0977	-4.83563484171418e-05\\
0.0978	-4.99235595655262e-05\\
0.0979	-5.10237821824133e-05\\
0.098	-5.1654802942655e-05\\
0.0981	-5.18207659438719e-05\\
0.0982	-5.15316070995309e-05\\
0.0983	-5.0802787734533e-05\\
0.0984	-4.96548490374615e-05\\
0.0985	-4.81124501978403e-05\\
0.0986	-4.62034729383221e-05\\
0.0987	-4.39587814146936e-05\\
0.0988	-4.14120719502142e-05\\
0.0989	-3.85989845040485e-05\\
0.099	-3.55560248253839e-05\\
0.0991	-3.23204111426223e-05\\
0.0992	-2.89303499193538e-05\\
0.0993	-2.5424299352178e-05\\
0.0994	-2.18396008476868e-05\\
0.0995	-1.82123110943067e-05\\
0.0996	-1.45781882315704e-05\\
0.0997	-1.09728072952564e-05\\
0.0998	-7.43050572442339e-06\\
0.0999	-3.98417184105382e-06\\
0.1	-6.66311539013198e-07\\
};
\addlegendentry{POD-State}

\addplot [color=mycolor3, mark size=2.5pt, mark=diamond*, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	6.38378239159465e-16\\
0.000200000000000006	3.49720252756924e-15\\
0.000299999999999995	9.78384040450919e-15\\
0.000399999999999998	1.96787031114809e-14\\
0.0005	3.29181126801359e-14\\
0.000600000000000003	4.90996132640475e-14\\
0.000700000000000006	6.78623823802127e-14\\
0.000799999999999995	8.88455975456282e-14\\
0.000899999999999998	1.11827214155369e-13\\
0.001	1.36571309816702e-13\\
0.0011	1.62703184258817e-13\\
0.00120000000000001	1.89931403937749e-13\\
0.0013	2.18172702126651e-13\\
0.0014	2.47399323249908e-13\\
0.0015	2.77305955975748e-13\\
0.0016	3.07226466489396e-13\\
0.00170000000000001	3.36300431946768e-13\\
0.0018	3.63833962957472e-13\\
0.0019	3.89313581372619e-13\\
0.002	4.12447853648246e-13\\
0.0021	4.32973101816003e-13\\
0.00219999999999999	4.50459114453849e-13\\
0.0023	4.64253635534817e-13\\
0.0024	4.736350200929e-13\\
0.0025	4.780759121914e-13\\
0.00260000000000001	4.77354267225394e-13\\
0.00269999999999999	4.71456207407073e-13\\
0.0028	4.60548266190131e-13\\
0.0029	4.44935754906339e-13\\
0.003	4.24937862675279e-13\\
0.00310000000000001	4.00887656404336e-13\\
0.00319999999999999	3.73021058486245e-13\\
0.0033	3.41657258040584e-13\\
0.0034	3.07101566399126e-13\\
0.0035	2.6974256162049e-13\\
0.00360000000000001	2.29899432824254e-13\\
0.00369999999999999	1.87933002493423e-13\\
0.0038	1.44301237625655e-13\\
0.0039	9.96980276113391e-14\\
0.004	5.49560397189452e-14\\
0.00410000000000001	1.092181900475e-14\\
0.0042	-3.16829895652404e-14\\
0.0043	-7.25114412958305e-14\\
0.0044	-1.11480269460174e-13\\
0.0045	-1.48756007511963e-13\\
0.00460000000000001	-1.84421922178046e-13\\
0.0047	-2.18269846641306e-13\\
0.0048	-2.4980018054066e-13\\
0.0049	-2.78319034485719e-13\\
0.005	-3.03271296964169e-13\\
0.00510000000000001	-3.24226756553969e-13\\
0.0052	-3.40949490862386e-13\\
0.0053	-3.53245210860109e-13\\
0.0054	-3.61100038759332e-13\\
0.0055	-3.64694385801556e-13\\
0.00559999999999999	-3.6454173013567e-13\\
0.0057	-3.61266572213026e-13\\
0.0058	-3.55299123455666e-13\\
0.0059	-3.4688918404413e-13\\
0.00600000000000001	-3.36120020705266e-13\\
0.00609999999999999	-3.23033266802497e-13\\
0.0062	-3.07739944638286e-13\\
0.0063	-2.9050373218098e-13\\
0.0064	-2.71657696337968e-13\\
0.00650000000000001	-2.5145163728979e-13\\
0.00659999999999999	-2.29843921673023e-13\\
0.0067	-2.06668016033973e-13\\
0.0068	-1.81951675948255e-13\\
0.0069	-1.56069601686681e-13\\
0.00700000000000001	-1.29438126883485e-13\\
0.0071	-1.02459707385094e-13\\
0.0072	-7.54257767354716e-14\\
0.0073	-4.85722573273506e-14\\
0.0074	-2.20518048266172e-14\\
0.00750000000000001	4.01068067645838e-15\\
0.0076	2.94209101525666e-14\\
0.0077	5.41233724504764e-14\\
0.0078	7.83401121751126e-14\\
0.0079	1.02431951809479e-13\\
0.00800000000000001	1.26648691534115e-13\\
0.0081	1.50893186834367e-13\\
0.0082	1.74887881954078e-13\\
0.0083	1.98299709985861e-13\\
0.0084	2.20837237385751e-13\\
0.00850000000000001	2.42278419548825e-13\\
0.0086	2.62428967445771e-13\\
0.0087	2.81177858774129e-13\\
0.0088	2.98386315655819e-13\\
0.00890000000000001	3.13984949151802e-13\\
0.00900000000000001	3.27973759262079e-13\\
0.0091	3.40422134925689e-13\\
0.0092	3.51385587293862e-13\\
0.0093	3.60725338488521e-13\\
0.00940000000000001	3.68136077177894e-13\\
0.00949999999999999	3.73215347515554e-13\\
0.0096	3.75616204806306e-13\\
0.0097	3.75185993384264e-13\\
0.0098	3.7191083546162e-13\\
0.00990000000000001	3.65818486613989e-13\\
0.01	3.56964457992603e-13\\
0.0101	3.4543201632431e-13\\
0.0102	3.31276672760339e-13\\
0.0103	3.14470671725076e-13\\
0.0104	2.94972379855096e-13\\
0.0105	2.72865063877248e-13\\
0.0106	2.4834301282084e-13\\
0.0107	2.2166990465422e-13\\
0.0108	1.93067783982315e-13\\
0.0109	1.62758695410048e-13\\
0.011	1.30881416815498e-13\\
0.0111	9.76163594401669e-14\\
0.0112	6.31716901011714e-14\\
0.0113	2.79637424327461e-14\\
0.0114	-7.57727214306669e-15\\
0.0115	-4.30905311432639e-14\\
0.0116	-7.82846010238814e-14\\
0.0117	-1.12798659301916e-13\\
0.0118	-1.46188616767517e-13\\
0.0119	-1.78024261998644e-13\\
0.012	-2.07930894724484e-13\\
0.0121	-2.35741981491344e-13\\
0.0122	-2.61346499996762e-13\\
0.0123	-2.84758328028545e-13\\
0.0124	-3.05880321072038e-13\\
0.0125	-3.24421045583279e-13\\
0.0126	-3.39936412352415e-13\\
0.0127	-3.52079476684253e-13\\
0.0128	-3.60739216276329e-13\\
0.0129	-3.65901753340836e-13\\
0.013	-3.67511576726542e-13\\
0.0131	-3.65513175282217e-13\\
0.0132	-3.59948182371284e-13\\
0.0133	-3.50997009235243e-13\\
0.0134	-3.38937211630252e-13\\
0.0135	-3.24115734251507e-13\\
0.0136	-3.06782377279546e-13\\
0.0137	-2.87089796380258e-13\\
0.0138	-2.65065747129256e-13\\
0.0139	-2.40751862889965e-13\\
0.014	-2.1424528817704e-13\\
0.0141	-1.8579582317102e-13\\
0.0142	-1.55736534779294e-13\\
0.0143	-1.24400489909249e-13\\
0.0144	-9.20652443170411e-14\\
0.0145	-5.90638649100583e-14\\
0.0146	-2.56877852322646e-14\\
0.0147	7.72992780895265e-15\\
0.0148	4.08423295183979e-14\\
0.0149	7.3371864139915e-14\\
0.015	1.05040975917348e-13\\
0.0151	1.35710886972618e-13\\
0.0152	1.65228941639839e-13\\
0.0153	1.9341472867751e-13\\
0.0154	2.20087836844129e-13\\
0.0155	2.45137243837235e-13\\
0.0156	2.68521316293402e-13\\
0.0157	2.90212298637016e-13\\
0.0158	3.10057535202191e-13\\
0.0159	3.27862736959617e-13\\
0.016	3.43419737092177e-13\\
0.0161	3.56464857631522e-13\\
0.0162	3.66873198487383e-13\\
0.0163	3.74617004084143e-13\\
0.0164	3.79751785573035e-13\\
0.0165	3.8231917631748e-13\\
0.0166	3.82402443044327e-13\\
0.0167	3.80070974692615e-13\\
0.0168	3.75408037989189e-13\\
0.0169	3.6841363293405e-13\\
0.017	3.59115515102815e-13\\
0.0171	3.4752756228329e-13\\
0.0172	3.33649774475475e-13\\
0.0173	3.1742664052814e-13\\
0.0174	2.98858160441284e-13\\
0.0175	2.78110867668602e-13\\
0.0176	2.55392929027209e-13\\
0.0177	2.30898633546417e-13\\
0.0178	2.04794514679918e-13\\
0.0179	1.77344250396061e-13\\
0.018	1.48825396451002e-13\\
0.0181	1.19390608510628e-13\\
0.0182	8.91509088774001e-14\\
0.0183	5.82867087928207e-14\\
0.0184	2.70200528618147e-14\\
0.0185	-4.44089209850063e-15\\
0.0186	-3.59295926344316e-14\\
0.0187	-6.72240041410532e-14\\
0.0188	-9.8060448650017e-14\\
0.0189	-1.28161370405167e-13\\
0.019	-1.57193702499114e-13\\
0.0191	-1.84852133600089e-13\\
0.0192	-2.10886863527548e-13\\
0.0193	-2.35145236615608e-13\\
0.0194	-2.57502352773997e-13\\
0.0195	-2.77763922973406e-13\\
0.0196	-2.95735658184526e-13\\
0.0197	-3.11237147165855e-13\\
0.0198	-3.24129612039314e-13\\
0.0199	-3.34302030502442e-13\\
0.02	-3.41754402555239e-13\\
0.0201	-3.46528361561127e-13\\
0.0202	-3.48554518581068e-13\\
0.0203	-3.47610829010137e-13\\
0.0204	-3.43503003819023e-13\\
0.0205	-3.36203287432113e-13\\
0.0206	-3.25850457727483e-13\\
0.0207	-3.12638803734444e-13\\
0.0208	-2.96651592179842e-13\\
0.0209	-2.78027600941755e-13\\
0.021	-2.56919485686069e-13\\
0.0211	-2.33549291017709e-13\\
0.0212	-2.08166817117217e-13\\
0.0213	-1.81021864165132e-13\\
0.0214	-1.52322598978571e-13\\
0.0215	-1.22207799435614e-13\\
0.0216	-9.08439989899534e-14\\
0.0217	-5.83699755196676e-14\\
0.0218	-2.50494069931051e-14\\
0.0219	8.77076189453874e-15\\
0.022	4.26741975090295e-14\\
0.0221	7.63000773673639e-14\\
0.0222	1.09426356864617e-13\\
0.0223	1.41803235820248e-13\\
0.0224	1.73153158478101e-13\\
0.0225	2.03156935718596e-13\\
0.0226	2.31550889573384e-13\\
0.0227	2.58112975437541e-13\\
0.0228	2.82732171008604e-13\\
0.0229	3.05311331771918e-13\\
0.023	3.25739435425021e-13\\
0.0231	3.43891581877642e-13\\
0.0232	3.59615115463896e-13\\
0.0233	3.72715747154473e-13\\
0.0234	3.83013065707871e-13\\
0.0235	3.90368293246013e-13\\
0.0236	3.94809185344513e-13\\
0.0237	3.96405130942412e-13\\
0.0238	3.95183885615324e-13\\
0.0239	3.9114544936325e-13\\
0.024	3.84248188822767e-13\\
0.0241	3.74589248508528e-13\\
0.0242	3.62293528510804e-13\\
0.0243	3.47513684495482e-13\\
0.0244	3.30430127704062e-13\\
0.0245	3.11167758226816e-13\\
0.0246	2.89865353941821e-13\\
0.0247	2.665645482125e-13\\
0.0248	2.41376363341317e-13\\
0.0249	2.1449508835758e-13\\
0.025	1.86184401229639e-13\\
0.0251	1.56666346562417e-13\\
0.0252	1.26162968960841e-13\\
0.0253	9.48685574542196e-14\\
0.0254	6.30190344352854e-14\\
0.0255	3.09197112358106e-14\\
0.0256	-1.09634523681734e-15\\
0.0257	-3.27515792264421e-14\\
0.0258	-6.38933350671778e-14\\
0.0259	-9.43967126687539e-14\\
0.026	-1.24081300789669e-13\\
0.0261	-1.52752810400614e-13\\
0.0262	-1.80161441321047e-13\\
0.0263	-2.06029637794813e-13\\
0.0264	-2.30093721853564e-13\\
0.0265	-2.52145526680181e-13\\
0.0266	-2.72074029972202e-13\\
0.0267	-2.89768209427166e-13\\
0.0268	-3.05089287166993e-13\\
0.0269	-3.17884607525798e-13\\
0.027	-3.28015392625502e-13\\
0.0271	-3.35412253527068e-13\\
0.0272	-3.40047434654878e-13\\
0.0273	-3.41948691584548e-13\\
0.0274	-3.41129902103887e-13\\
0.0275	-3.37604944000702e-13\\
0.0276	-3.31318306123762e-13\\
0.0277	-3.22269988473067e-13\\
0.0278	-3.10501624412041e-13\\
0.0279	-2.96151991818761e-13\\
0.028	-2.79276601844458e-13\\
0.0281	-2.60000354579404e-13\\
0.0282	-2.38448150113868e-13\\
0.0283	-2.14786521901544e-13\\
0.0284	-1.8922363675955e-13\\
0.0285	-1.61967661505003e-13\\
0.0286	-1.33268396318442e-13\\
0.0287	-1.03347885804794e-13\\
0.0288	-7.23726634177524e-14\\
0.0289	-4.05647737622417e-14\\
0.029	-8.1601392309949e-15\\
0.0291	2.45498066320238e-14\\
0.0292	5.73152636462737e-14\\
0.0293	8.99003094190221e-14\\
0.0294	1.22055143769728e-13\\
0.0295	1.53502210942236e-13\\
0.0296	1.84033344119428e-13\\
0.0297	2.13357109757339e-13\\
0.0298	2.41195952099815e-13\\
0.0299	2.67286193178506e-13\\
0.03	2.91447421751911e-13\\
0.0301	3.13485348790721e-13\\
0.0302	3.33219563053433e-13\\
0.0303	3.50525164449778e-13\\
0.0304	3.65277252889484e-13\\
0.0305	3.77378683857899e-13\\
0.0306	3.86773946203789e-13\\
0.0307	3.93352017624693e-13\\
0.0308	3.97057386969379e-13\\
0.0309	3.97820665298809e-13\\
0.031	3.95669608188598e-13\\
0.0311	3.90618093426554e-13\\
0.0312	3.82693876588291e-13\\
0.0313	3.71980224400659e-13\\
0.0314	3.58560403590502e-13\\
0.0315	3.42587069823708e-13\\
0.0316	3.24212878766161e-13\\
0.0317	3.03562730508133e-13\\
0.0318	2.80775402927702e-13\\
0.0319	2.56003551690753e-13\\
0.032	2.29469221402212e-13\\
0.0321	2.01394456667003e-13\\
0.0322	1.7201517987786e-13\\
0.0323	1.41553435639707e-13\\
0.0324	1.10245146345278e-13\\
0.0325	7.82707232360735e-14\\
0.0326	4.58105775535955e-14\\
0.0327	1.31700206296159e-14\\
0.0328	-1.93595139919012e-14\\
0.0329	-5.14727149791838e-14\\
0.033	-8.2947537727307e-14\\
0.0331	-1.13589693206961e-13\\
0.0332	-1.43204892388837e-13\\
0.0333	-1.71515579516779e-13\\
0.0334	-1.9824419883463e-13\\
0.0335	-2.23182583525272e-13\\
0.0336	-2.46178077922821e-13\\
0.0337	-2.67091904149197e-13\\
0.0338	-2.85757528750707e-13\\
0.0339	-3.02050051637082e-13\\
0.034	-3.15844572718049e-13\\
0.0341	-3.26974558539916e-13\\
0.0342	-3.35328986800221e-13\\
0.0343	-3.40866224135539e-13\\
0.0344	-3.4358627054587e-13\\
0.0345	-3.43475248243408e-13\\
0.0346	-3.40519279440343e-13\\
0.0347	-3.347599975001e-13\\
0.0348	-3.26225157998294e-13\\
0.0349	-3.14956394298349e-13\\
0.035	-3.01050850914919e-13\\
0.0351	-2.8466118351389e-13\\
0.0352	-2.65981681124572e-13\\
0.0353	-2.45137243837235e-13\\
0.0354	-2.22197260590917e-13\\
0.0355	-1.97342142627122e-13\\
0.0356	-1.70752301187349e-13\\
0.0357	-1.42649780876525e-13\\
0.0358	-1.13228870723958e-13\\
0.0359	-8.27532486979976e-14\\
0.036	-5.1458837191376e-14\\
0.0361	-1.95538030212106e-14\\
0.0362	1.27536869953815e-14\\
0.0363	4.51999548900517e-14\\
0.0364	7.75074449066437e-14\\
0.0365	1.09398601289001e-13\\
0.0366	1.40637501644392e-13\\
0.0367	1.7100210136789e-13\\
0.0368	2.00311989217994e-13\\
0.0369	2.28331242801971e-13\\
0.037	2.54851695302705e-13\\
0.0371	2.79623546539653e-13\\
0.0372	3.02424751907893e-13\\
0.0373	3.23074900165921e-13\\
0.0374	3.41449091223467e-13\\
0.0375	3.57394669414646e-13\\
0.0376	3.70772856861379e-13\\
0.0377	3.81472631261204e-13\\
0.0378	3.8936909252385e-13\\
0.0379	3.94392851710279e-13\\
0.038	3.96488397669259e-13\\
0.0381	3.95683485976406e-13\\
0.0382	3.92019749995143e-13\\
0.0383	3.85580456452317e-13\\
0.0384	3.76365605347928e-13\\
0.0385	3.64444585621015e-13\\
0.0386	3.49859030635002e-13\\
0.0387	3.32719962692352e-13\\
0.0388	3.13180037458949e-13\\
0.0389	2.91419666176296e-13\\
0.039	2.67591504510278e-13\\
0.0391	2.41889841490206e-13\\
0.0392	2.14522843933196e-13\\
0.0393	1.85698678656365e-13\\
0.0394	1.55667145840255e-13\\
0.0395	1.24636412301982e-13\\
0.0396	9.28701560098943e-14\\
0.0397	6.0659810507957e-14\\
0.0398	2.8199664825479e-14\\
0.0399	-4.3159920082303e-15\\
0.04	-3.6651237600438e-14\\
0.0401	-6.84868828315643e-14\\
0.0402	-9.95870053088765e-14\\
0.0403	-1.29715682639642e-13\\
0.0404	-1.58692503582358e-13\\
0.0405	-1.86295423532101e-13\\
0.0406	-2.12246886732714e-13\\
0.0407	-2.3633872636708e-13\\
0.0408	-2.58404408981505e-13\\
0.0409	-2.78263523334488e-13\\
0.041	-2.95749535972334e-13\\
0.0411	-3.10682035653542e-13\\
0.0412	-3.23005511226881e-13\\
0.0413	-3.32678329328928e-13\\
0.0414	-3.39631101020643e-13\\
0.0415	-3.43766681787372e-13\\
0.0416	-3.45029560477883e-13\\
0.0417	-3.43405859304369e-13\\
0.0418	-3.38867822691213e-13\\
0.0419	-3.31484839577456e-13\\
0.042	-3.21312421114328e-13\\
0.0421	-3.08447711816484e-13\\
0.0422	-2.93001733986387e-13\\
0.0423	-2.75099387714306e-13\\
0.0424	-2.54851695302705e-13\\
0.0425	-2.32439067993084e-13\\
0.0426	-2.08028039239139e-13\\
0.0427	-1.81868409221408e-13\\
0.0428	-1.54168344757011e-13\\
0.0429	-1.25136012663063e-13\\
0.043	-9.49657019688743e-14\\
0.0431	-6.38239461281387e-14\\
0.0432	-3.19883008970123e-14\\
0.0433	2.63677968348475e-16\\
0.0434	3.27099458630187e-14\\
0.0435	6.51007026064576e-14\\
0.0436	9.72139035937403e-14\\
0.0437	1.28744237493095e-13\\
0.0438	1.59455781911788e-13\\
0.0439	1.89126492244895e-13\\
0.044	2.17534323887492e-13\\
0.0441	2.44443354446844e-13\\
0.0442	2.69659294893643e-13\\
0.0443	2.9304336734981e-13\\
0.0444	3.14415160573844e-13\\
0.0445	3.3362201889986e-13\\
0.0446	3.50469653298546e-13\\
0.0447	3.64833163679634e-13\\
0.0448	3.76559894377237e-13\\
0.0449	3.85566578664509e-13\\
0.045	3.91797705390218e-13\\
0.0451	3.95170007827517e-13\\
0.0452	3.95697363764214e-13\\
0.0453	3.93352017624693e-13\\
0.0454	3.8816172498457e-13\\
0.0455	3.80140363631654e-13\\
0.0456	3.69301811353751e-13\\
0.0457	3.55798723816747e-13\\
0.0458	3.39783756686529e-13\\
0.0459	3.21381810053367e-13\\
0.046	3.00703906219724e-13\\
0.0461	2.77847189700253e-13\\
0.0462	2.52992071736458e-13\\
0.0463	2.26374474721069e-13\\
0.0464	1.9817480989559e-13\\
0.0465	1.68628999652753e-13\\
0.0466	1.38000721960907e-13\\
0.0467	1.06539777000592e-13\\
0.0468	7.44682093767324e-14\\
0.0469	4.20219414820622e-14\\
0.047	9.47852907273727e-15\\
0.0471	-2.2884472095086e-14\\
0.0472	-5.48588952042905e-14\\
0.0473	-8.62226956499512e-14\\
0.0474	-1.16698317675912e-13\\
0.0475	-1.46091472252863e-13\\
0.0476	-1.74180114775879e-13\\
0.0477	-2.00756078427844e-13\\
0.0478	-2.25597318603832e-13\\
0.0479	-2.4846791291111e-13\\
0.048	-2.69215205683793e-13\\
0.0481	-2.87700419043802e-13\\
0.0482	-3.03784775113058e-13\\
0.0483	-3.17329496013485e-13\\
0.0484	-3.2822355944262e-13\\
0.0485	-3.36383698673615e-13\\
0.0486	-3.41726646979623e-13\\
0.0487	-3.44238526572838e-13\\
0.0488	-3.43919337453258e-13\\
0.0489	-3.40769079620884e-13\\
0.049	-3.34801630863524e-13\\
0.0491	-3.26030868968985e-13\\
0.0492	-3.14498427300691e-13\\
0.0493	-3.00273694797681e-13\\
0.0494	-2.83509327125842e-13\\
0.0495	-2.64330224375442e-13\\
0.0496	-2.42902920000176e-13\\
0.0497	-2.19380069665931e-13\\
0.0498	-1.93969840189823e-13\\
0.0499	-1.66852642813353e-13\\
0.05	-1.38250522141448e-13\\
0.0501	-1.08385522779031e-13\\
0.0502	-7.74796893310281e-14\\
0.0503	-4.58105775535955e-14\\
0.0504	-1.35863542638504e-14\\
0.0505	1.89154247820511e-14\\
0.0506	5.14727149791838e-14\\
0.0507	8.38079605713915e-14\\
0.0508	1.15685239165941e-13\\
0.0509	1.468686283701e-13\\
0.051	1.7709445021552e-13\\
0.0511	2.0611290452166e-13\\
0.0512	2.33701946683595e-13\\
0.0513	2.59667287672016e-13\\
0.0514	2.83842394033229e-13\\
0.0515	3.06019098950117e-13\\
0.0516	3.26044746756793e-13\\
0.0517	3.43752803999564e-13\\
0.0518	3.5901837058816e-13\\
0.0519	3.71744302007926e-13\\
0.052	3.81833453744207e-13\\
0.0521	3.89174803494541e-13\\
0.0522	3.93726717895504e-13\\
0.0523	3.95447563583673e-13\\
0.0524	3.94309584983432e-13\\
0.0525	3.90298904306974e-13\\
0.0526	3.83471032705529e-13\\
0.0527	3.73895359118137e-13\\
0.0528	3.61655150271645e-13\\
0.0529	3.46819795105091e-13\\
0.053	3.29458682557515e-13\\
0.0531	3.09752223870419e-13\\
0.0532	2.87853074709687e-13\\
0.0533	2.639000129534e-13\\
0.0534	2.38059572055249e-13\\
0.0535	2.10553796620161e-13\\
0.0536	1.81646364616483e-13\\
0.0537	1.51545442861334e-13\\
0.0538	1.20417564808406e-13\\
0.0539	8.85402862138562e-14\\
0.054	5.61634072582251e-14\\
0.0541	2.35922392732846e-14\\
0.0542	-8.95117313604032e-15\\
0.0543	-4.11892742135933e-14\\
0.0544	-7.28861415666415e-14\\
0.0545	-1.0381973059026e-13\\
0.0546	-1.33754118891716e-13\\
0.0547	-1.62453384078276e-13\\
0.0548	-1.89681603757208e-13\\
0.0549	-2.15230611111394e-13\\
0.055	-2.38906117111526e-13\\
0.0551	-2.60513832728293e-13\\
0.0552	-2.7990110229581e-13\\
0.0553	-2.96943025723806e-13\\
0.0554	-3.11500825134203e-13\\
0.0555	-3.23463478224539e-13\\
0.0556	-3.32719962692352e-13\\
0.0557	-3.39200889598601e-13\\
0.0558	-3.4289238115548e-13\\
0.0559	-3.4378055957518e-13\\
0.056	-3.41823791494278e-13\\
0.0561	-3.3704983248839e-13\\
0.0562	-3.29472560345323e-13\\
0.0563	-3.19133608428501e-13\\
0.0564	-3.06116243464771e-13\\
0.0565	-2.90545365544403e-13\\
0.0566	-2.7253199696986e-13\\
0.0567	-2.5221491561922e-13\\
0.0568	-2.29746777158368e-13\\
0.0569	-2.05280237253191e-13\\
0.057	-1.78981829357383e-13\\
0.0571	-1.5105972028806e-13\\
0.0572	-1.21777588013572e-13\\
0.0573	-9.13713549266504e-14\\
0.0574	-6.00769434200288e-14\\
0.0575	-2.80886425230165e-14\\
0.0576	4.35762537165374e-15\\
0.0577	3.69981822956333e-14\\
0.0578	6.95554724927661e-14\\
0.0579	1.01765817994703e-13\\
0.058	1.33365540833097e-13\\
0.0581	1.64090963039598e-13\\
0.0582	1.93720040009282e-13\\
0.0583	2.22044604925031e-13\\
0.0584	2.48870368757537e-13\\
0.0585	2.73947531326257e-13\\
0.0586	2.97067925814076e-13\\
0.0587	3.180650187673e-13\\
0.0588	3.36800032307849e-13\\
0.0589	3.53134188557647e-13\\
0.059	3.6695646521423e-13\\
0.0591	3.78155839975136e-13\\
0.0592	3.86607412750095e-13\\
0.0593	3.92269550175683e-13\\
0.0594	3.9508674110067e-13\\
0.0595	3.95072863312862e-13\\
0.0596	3.9222791681226e-13\\
0.0597	3.8657965717448e-13\\
0.0598	3.78155839975136e-13\\
0.0599	3.67039731941077e-13\\
0.06	3.53286844223533e-13\\
0.0601	3.36994321337158e-13\\
0.0602	3.18287063372225e-13\\
0.0603	2.97345481570233e-13\\
0.0604	2.74349987172684e-13\\
0.0605	2.49439358057657e-13\\
0.0606	2.22766249891038e-13\\
0.0607	1.9449719612652e-13\\
0.0608	1.64895874732451e-13\\
0.0609	1.34212085889374e-13\\
0.061	1.02695629777827e-13\\
0.0611	7.05963065783521e-14\\
0.0612	3.81361608958741e-14\\
0.0613	5.57887069874141e-15\\
0.0614	-2.68257638325053e-14\\
0.0615	-5.88556980929411e-14\\
0.0616	-9.02472541142174e-14\\
0.0617	-1.20736753927986e-13\\
0.0618	-1.50060519565898e-13\\
0.0619	-1.78024261998644e-13\\
0.062	-2.04405936621299e-13\\
0.0621	-2.29011254404554e-13\\
0.0622	-2.51632048531292e-13\\
0.0623	-2.72074029972202e-13\\
0.0624	-2.90170665273592e-13\\
0.0625	-3.05810932132999e-13\\
0.0626	-3.18883808247961e-13\\
0.0627	-3.29292149103821e-13\\
0.0628	-3.36952687973735e-13\\
0.0629	-3.41796035918662e-13\\
0.063	-3.43822192938603e-13\\
0.0631	-3.43003403457942e-13\\
0.0632	-3.39325789688871e-13\\
0.0633	-3.32830984994814e-13\\
0.0634	-3.23602256102618e-13\\
0.0635	-3.11722869739128e-13\\
0.0636	-2.9723445926777e-13\\
0.0637	-2.80234169203197e-13\\
0.0638	-2.60846899635681e-13\\
0.0639	-2.39239184018913e-13\\
0.064	-2.15605311382205e-13\\
0.0641	-1.90139570754866e-13\\
0.0642	-1.63022373378396e-13\\
0.0643	-1.34461886069914e-13\\
0.0644	-1.04638520070921e-13\\
0.0645	-7.37743199863417e-14\\
0.0646	-4.21052082089091e-14\\
0.0647	-9.88098491916389e-15\\
0.0648	2.26207941267376e-14\\
0.0649	5.51503287482547e-14\\
0.065	8.74716965526545e-14\\
0.0651	1.19335097359397e-13\\
0.0652	1.50518486563556e-13\\
0.0653	1.80730430621168e-13\\
0.0654	2.09721129351692e-13\\
0.0655	2.37296293725819e-13\\
0.0656	2.63220001350817e-13\\
0.0657	2.87311840985183e-13\\
0.0658	3.09349768023992e-13\\
0.0659	3.29181126801359e-13\\
0.066	3.46667139439205e-13\\
0.0661	3.6168290584726e-13\\
0.0662	3.74075770359639e-13\\
0.0663	3.83762466249493e-13\\
0.0664	3.90659726789977e-13\\
0.0665	3.94739796405474e-13\\
0.0666	3.95961041732562e-13\\
0.0667	3.94309584983432e-13\\
0.0668	3.89785426158085e-13\\
0.0669	3.82444076407751e-13\\
0.067	3.7235492467147e-13\\
0.0671	3.59601237676088e-13\\
0.0672	3.44335671087492e-13\\
0.0673	3.26627613844721e-13\\
0.0674	3.06615843825853e-13\\
0.0675	2.84439138908965e-13\\
0.0676	2.60250154759945e-13\\
0.0677	2.342431804081e-13\\
0.0678	2.06640260458357e-13\\
0.0679	1.77649561727833e-13\\
0.068	1.4750700660926e-13\\
0.0681	1.16406884131948e-13\\
0.0682	8.45989944764369e-14\\
0.0683	5.23331378232683e-14\\
0.0684	1.98313587773669e-14\\
0.0685	-1.2642664692919e-14\\
0.0686	-4.48252546192407e-14\\
0.0687	-7.64527330332498e-14\\
0.0688	-1.07303055330021e-13\\
0.0689	-1.37126421329015e-13\\
0.069	-1.6572854200092e-13\\
0.0691	-1.92873494953005e-13\\
0.0692	-2.18339235580345e-13\\
0.0693	-2.41917597065822e-13\\
0.0694	-2.63414290380126e-13\\
0.0695	-2.82648904281757e-13\\
0.0696	-2.99482660892636e-13\\
0.0697	-3.13790660122493e-13\\
0.0698	-3.25434124093249e-13\\
0.0699	-3.34357541653674e-13\\
0.07	-3.4047764607692e-13\\
0.0701	-3.43752803999564e-13\\
0.0702	-3.44155259845991e-13\\
0.0703	-3.41698891404008e-13\\
0.0704	-3.36425332037038e-13\\
0.0705	-3.28334581745082e-13\\
0.0706	-3.17496029467179e-13\\
0.0707	-3.03979064142368e-13\\
0.0708	-2.87922463648727e-13\\
0.0709	-2.69451128076525e-13\\
0.071	-2.48717713091651e-13\\
0.0711	-2.25888752147796e-13\\
0.0712	-2.01116900910847e-13\\
0.0713	-1.74624203985729e-13\\
0.0714	-1.46577194826136e-13\\
0.0715	-1.17197918036993e-13\\
0.0716	-8.67222960110325e-14\\
0.0717	-5.54001289287953e-14\\
0.0718	-2.34534613952064e-14\\
0.0719	8.85402862138562e-15\\
0.072	4.13141743038636e-14\\
0.0721	7.3677175471687e-14\\
0.0722	1.05720987519931e-13\\
0.0723	1.37168054692438e-13\\
0.0724	1.67754699020861e-13\\
0.0725	1.97258875900275e-13\\
0.0726	2.25430785150138e-13\\
0.0727	2.52062259953334e-13\\
0.0728	2.76959011280553e-13\\
0.0729	2.99926750102486e-13\\
0.073	3.20812820753247e-13\\
0.0731	3.39409056415718e-13\\
0.0732	3.55562801424014e-13\\
0.0733	3.69163033475672e-13\\
0.0734	3.80126485843846e-13\\
0.0735	3.88342136226072e-13\\
0.0736	3.93740595683312e-13\\
0.0737	3.96252475276526e-13\\
0.0738	3.95891652793523e-13\\
0.0739	3.92630372658687e-13\\
0.074	3.86538023811056e-13\\
0.0741	3.77628484038439e-13\\
0.0742	3.66012775643298e-13\\
0.0743	3.51760287564673e-13\\
0.0744	3.34995919892833e-13\\
0.0745	3.15844572718049e-13\\
0.0746	2.94445023918399e-13\\
0.0747	2.70977684735385e-13\\
0.0748	2.45636844198316e-13\\
0.0749	2.18630669124309e-13\\
0.075	1.90167326330482e-13\\
0.0751	1.60427227058335e-13\\
0.0752	1.29632415912795e-13\\
0.0753	9.80326930744013e-14\\
0.0754	6.5891736511503e-14\\
0.0755	3.34732241924485e-14\\
0.0756	9.99200722162641e-16\\
0.0757	-3.1266655931006e-14\\
0.0758	-6.30745455865167e-14\\
0.0759	-9.42163014272523e-14\\
0.076	-1.2445600106048e-13\\
0.0761	-1.53571599881275e-13\\
0.0762	-1.81313297709096e-13\\
0.0763	-2.07459049939018e-13\\
0.0764	-2.31786811966117e-13\\
0.0765	-2.54157805912314e-13\\
0.0766	-2.743777427483e-13\\
0.0767	-2.92307844595996e-13\\
0.0768	-3.07767700213901e-13\\
0.0769	-3.20618531723937e-13\\
0.077	-3.30790950187065e-13\\
0.0771	-3.38201688876438e-13\\
0.0772	-3.42795236640825e-13\\
0.0773	-3.44529960116802e-13\\
0.0774	-3.43391981516561e-13\\
0.0775	-3.39381300840103e-13\\
0.0776	-3.32525673663042e-13\\
0.0777	-3.22866733348803e-13\\
0.0778	-3.10501624412041e-13\\
0.0779	-2.95541369155217e-13\\
0.078	-2.78083112092986e-13\\
0.0781	-2.58265631103427e-13\\
0.0782	-2.36227704064618e-13\\
0.0783	-2.12163620005867e-13\\
0.0784	-1.86253790168678e-13\\
0.0785	-1.58706381370166e-13\\
0.0786	-1.29771193790873e-13\\
0.0787	-9.96563942479156e-14\\
0.0788	-6.85979051340269e-14\\
0.0789	-3.68316488419396e-14\\
0.079	-4.57966997657877e-15\\
0.0791	2.79359868571305e-14\\
0.0792	6.04238881152241e-14\\
0.0793	9.26342336171615e-14\\
0.0794	1.24303345394594e-13\\
0.0795	1.55195301054789e-13\\
0.0796	1.85101933780629e-13\\
0.0797	2.1380119896719e-13\\
0.0798	2.41071052009545e-13\\
0.0799	2.6668944830277e-13\\
0.08	2.90434343241941e-13\\
0.0801	3.12139203373363e-13\\
0.0802	3.3165137303115e-13\\
0.0803	3.48832074337224e-13\\
0.0804	3.635286516257e-13\\
0.0805	3.75630082594114e-13\\
0.0806	3.8505310051562e-13\\
0.0807	3.91700560875563e-13\\
0.0808	3.95503074734904e-13\\
0.0809	3.9641900873022e-13\\
0.081	3.94476118437126e-13\\
0.0811	3.8968828164343e-13\\
0.0812	3.82083253924748e-13\\
0.0813	3.71674913068887e-13\\
0.0814	3.5857428137831e-13\\
0.0815	3.4289238115548e-13\\
0.0816	3.24754112490666e-13\\
0.0817	3.04298253261948e-13\\
0.0818	2.81705214710826e-13\\
0.0819	2.57127652503186e-13\\
0.082	2.30745977880531e-13\\
0.0821	2.02768357659977e-13\\
0.0822	1.73402958658642e-13\\
0.0823	1.42913458844873e-13\\
0.0824	1.11535780611405e-13\\
0.0825	7.95336019265847e-14\\
0.0826	4.71428451831457e-14\\
0.0827	1.45994327738208e-14\\
0.0828	-1.78607129086572e-14\\
0.0829	-4.99877916837477e-14\\
0.083	-8.14903700074865e-14\\
0.0831	-1.12132525487141e-13\\
0.0832	-1.41692213517786e-13\\
0.0833	-1.69961267282304e-13\\
0.0834	-1.96731519963578e-13\\
0.0835	-2.21794804744491e-13\\
0.0836	-2.44970710383541e-13\\
0.0837	-2.66051070063611e-13\\
0.0838	-2.84883228118815e-13\\
0.0839	-3.0130065109546e-13\\
0.084	-3.1520619447889e-13\\
0.0841	-3.26488835966643e-13\\
0.0842	-3.35065308831872e-13\\
0.0843	-3.40852346347731e-13\\
0.0844	-3.43822192938603e-13\\
0.0845	-3.43933215241066e-13\\
0.0846	-3.41185413255118e-13\\
0.0847	-3.35592664768569e-13\\
0.0848	-3.27196603144841e-13\\
0.0849	-3.16080495110782e-13\\
0.085	-3.02285974029814e-13\\
0.0851	-2.85951817780017e-13\\
0.0852	-2.67161293088236e-13\\
0.0853	-2.46094811195974e-13\\
0.0854	-2.228772721935e-13\\
0.0855	-1.97744598473548e-13\\
0.0856	-1.70904956853235e-13\\
0.0857	-1.42524880786254e-13\\
0.0858	-1.12826414877532e-13\\
0.0859	-8.20454815197991e-14\\
0.086	-5.04318808935977e-14\\
0.0861	-1.8249290967276e-14\\
0.0862	1.42663658664333e-14\\
0.0863	4.68514116391816e-14\\
0.0864	7.92699239582362e-14\\
0.0865	1.11258224855248e-13\\
0.0866	1.42594269725294e-13\\
0.0867	1.73028258387831e-13\\
0.0868	2.02296512874511e-13\\
0.0869	2.30190866368218e-13\\
0.087	2.56475396476219e-13\\
0.0871	2.80969691957011e-13\\
0.0872	3.03493341569094e-13\\
0.0873	3.23879811858774e-13\\
0.0874	3.41990324947972e-13\\
0.0875	3.57672225170802e-13\\
0.0876	3.70800612436994e-13\\
0.0877	3.81278342231894e-13\\
0.0878	3.89008270040847e-13\\
0.0879	3.93962640288237e-13\\
0.088	3.96085941822832e-13\\
0.0881	3.95364296856826e-13\\
0.0882	3.9178382760241e-13\\
0.0883	3.853722896352e-13\\
0.0884	3.76171316318619e-13\\
0.0885	3.64278052167322e-13\\
0.0886	3.49761886120348e-13\\
0.0887	3.32747718267967e-13\\
0.0888	3.13346570912643e-13\\
0.0889	2.9171109972026e-13\\
0.089	2.68007838144513e-13\\
0.0891	2.42403319639095e-13\\
0.0892	2.15119588808932e-13\\
0.0893	1.8636481247114e-13\\
0.0894	1.56361035230645e-13\\
0.0895	1.2534417948018e-13\\
0.0896	9.35362898246694e-14\\
0.0897	6.12010442324618e-14\\
0.0898	2.85882428840978e-14\\
0.0899	-4.03843625207401e-15\\
0.09	-3.63875596320895e-14\\
0.0901	-6.82232048632159e-14\\
0.0902	-9.93372051283359e-14\\
0.0903	-1.29465882459101e-13\\
0.0904	-1.58373314462779e-13\\
0.0905	-1.85851334322251e-13\\
0.0906	-2.11691775220402e-13\\
0.0907	-2.35686470340113e-13\\
0.0908	-2.57627252864268e-13\\
0.0909	-2.7736146712698e-13\\
0.091	-2.94750335250171e-13\\
0.0911	-3.09668957143572e-13\\
0.0912	-3.21992432716911e-13\\
0.0913	-3.3165137303115e-13\\
0.0914	-3.38548633571634e-13\\
0.0915	-3.42614825399323e-13\\
0.0916	-3.43849948514219e-13\\
0.0917	-3.42240125128512e-13\\
0.0918	-3.3781311081782e-13\\
0.0919	-3.30596661157756e-13\\
0.092	-3.20618531723937e-13\\
0.0921	-3.07989744818826e-13\\
0.0922	-2.92751933805846e-13\\
0.0923	-2.75043876563075e-13\\
0.0924	-2.55004350968591e-13\\
0.0925	-2.3278601268828e-13\\
0.0926	-2.08569272963643e-13\\
0.0927	-1.82506787460568e-13\\
0.0928	-1.5480672299617e-13\\
0.0929	-1.25691124175376e-13\\
0.093	-9.54097911787244e-14\\
0.0931	-6.41847686111419e-14\\
0.0932	-3.22519788653608e-14\\
0.0933	1.52655665885959e-16\\
0.0934	3.27515792264421e-14\\
0.0935	6.53227472113826e-14\\
0.0936	9.76024816523591e-14\\
0.0937	1.29327104581023e-13\\
0.0938	1.60232938029026e-13\\
0.0939	1.90070181815827e-13\\
0.094	2.18616791336501e-13\\
0.0941	2.45678477561739e-13\\
0.0942	2.71033195886616e-13\\
0.0943	2.94486657281823e-13\\
0.0944	3.15844572718049e-13\\
0.0945	3.34926530953794e-13\\
0.0946	3.51621509686595e-13\\
0.0947	3.65776853250566e-13\\
0.0948	3.77323172706667e-13\\
0.0949	3.86163323540245e-13\\
0.095	3.9222791681226e-13\\
0.0951	3.95489196947096e-13\\
0.0952	3.95891652793523e-13\\
0.0953	3.9343528435154e-13\\
0.0954	3.88133969408955e-13\\
0.0955	3.80057096904807e-13\\
0.0956	3.69260177990327e-13\\
0.0957	3.5584035718017e-13\\
0.0958	3.39867023413376e-13\\
0.0959	3.21478954568022e-13\\
0.096	3.00814928522186e-13\\
0.0961	2.78041478729563e-13\\
0.0962	2.53311260856037e-13\\
0.0963	2.26832441718727e-13\\
0.0964	1.98771554771326e-13\\
0.0965	1.69364522406568e-13\\
0.0966	1.38833389229376e-13\\
0.0967	1.07400199844676e-13\\
0.0968	7.53286322208169e-14\\
0.0969	4.28684865383389e-14\\
0.097	1.02834407655905e-14\\
0.0971	-2.21767049168875e-14\\
0.0972	-5.42899059041702e-14\\
0.0973	-8.5792484227909e-14\\
0.0974	-1.16434639707563e-13\\
0.0975	-1.45952694374785e-13\\
0.0976	-1.74138481412456e-13\\
0.0977	-2.00756078427844e-13\\
0.0978	-2.25583440816024e-13\\
0.0979	-2.48481790698918e-13\\
0.098	-2.69242961259408e-13\\
0.0981	-2.87728174619417e-13\\
0.0982	-3.03770897325251e-13\\
0.0983	-3.17232351498831e-13\\
0.0984	-3.28001514837695e-13\\
0.0985	-3.36022876190611e-13\\
0.0986	-3.4124092440635e-13\\
0.0987	-3.43641781697102e-13\\
0.0988	-3.43183814699444e-13\\
0.0989	-3.39880901201184e-13\\
0.099	-3.33760796777938e-13\\
0.0991	-3.24879012580936e-13\\
0.0992	-3.13291059761411e-13\\
0.0993	-2.99094082834017e-13\\
0.0994	-2.82385226313409e-13\\
0.0995	-2.63317145865472e-13\\
0.0996	-2.42014741580476e-13\\
0.0997	-2.18644546912117e-13\\
0.0998	-1.93386973101894e-13\\
0.0999	-1.66422431391311e-13\\
0.1	-1.37986844173099e-13\\
};
\addlegendentry{POD-Disp}

\addplot [color=mycolor4, mark size=2.5pt, mark=asterisk, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.07097353610475e-07\\
0.000200000000000006	5.8403732919321e-07\\
0.000299999999999995	1.61037324331037e-06\\
0.000399999999999998	3.12188793674673e-06\\
0.0005	4.91987047814002e-06\\
0.000600000000000003	6.85211018026932e-06\\
0.000700000000000006	8.93423946266014e-06\\
0.000799999999999995	1.13310736215982e-05\\
0.000899999999999998	1.42189635552598e-05\\
0.001	1.76331496770793e-05\\
0.0011	2.14137696524369e-05\\
0.00120000000000001	2.52921399392647e-05\\
0.0013	2.90555203136117e-05\\
0.0014	3.26712307073124e-05\\
0.0015	3.62827201834531e-05\\
0.0016	4.00842443355476e-05\\
0.00170000000000001	4.41657066396206e-05\\
0.0018	4.84361540480788e-05\\
0.0019	5.26762129689357e-05\\
0.002	5.66794429941869e-05\\
0.0021	6.03821279144823e-05\\
0.00219999999999999	6.38912041611706e-05\\
0.0023	6.73932977661995e-05\\
0.0024	7.10121008523218e-05\\
0.0025	7.47160640269529e-05\\
0.00260000000000001	7.83393918410424e-05\\
0.00269999999999999	8.1696789584973e-05\\
0.0028	8.4706784888533e-05\\
0.0029	8.74347856852503e-05\\
0.003	9.00251389647916e-05\\
0.00310000000000001	9.25701436786941e-05\\
0.00319999999999999	9.50093913408695e-05\\
0.0033	9.71324110243255e-05\\
0.0034	9.86838708971899e-05\\
0.0035	9.94967742622421e-05\\
0.00360000000000001	9.95607064134402e-05\\
0.00369999999999999	9.89819426334693e-05\\
0.0038	9.78706104157595e-05\\
0.0039	9.62395966187524e-05\\
0.004	9.39880201740462e-05\\
0.00410000000000001	9.09798048950444e-05\\
0.0042	8.71591796540033e-05\\
0.0043	8.26182870646008e-05\\
0.0044	7.7567148688118e-05\\
0.0045	7.22273983280591e-05\\
0.00460000000000001	6.67256524952975e-05\\
0.0047	6.10608423946835e-05\\
0.0048	5.51652622551163e-05\\
0.0049	4.90121674909388e-05\\
0.005	4.2691313480045e-05\\
0.00510000000000001	3.63989861234398e-05\\
0.0052	3.03508735637753e-05\\
0.0053	2.46795767712416e-05\\
0.0054	1.9387392388312e-05\\
0.0055	1.43853761513518e-05\\
0.00559999999999999	9.58940507510275e-06\\
0.0057	5.00415709783764e-06\\
0.0058	7.35661571826807e-07\\
0.0059	-3.07330282191265e-06\\
0.00600000000000001	-6.33376212538783e-06\\
0.00609999999999999	-9.05922918573165e-06\\
0.0062	-1.13379190996021e-05\\
0.0063	-1.32487498241546e-05\\
0.0064	-1.47797381316039e-05\\
0.00650000000000001	-1.5806516108649e-05\\
0.00659999999999999	-1.61488345368915e-05\\
0.0067	-1.56679307312807e-05\\
0.0068	-1.43365846883986e-05\\
0.0069	-1.22332595651753e-05\\
0.00700000000000001	-9.46863302547785e-06\\
0.0071	-6.10180310345321e-06\\
0.0072	-2.10756647490984e-06\\
0.0073	2.58382555523573e-06\\
0.0074	8.00555145753779e-06\\
0.00750000000000001	1.4091750032641e-05\\
0.0076	2.06800125596568e-05\\
0.0077	2.75779589228586e-05\\
0.0078	3.46458969703312e-05\\
0.0079	4.18361835650277e-05\\
0.00800000000000001	4.91630932168696e-05\\
0.0081	5.66283322227801e-05\\
0.0082	6.41575906695224e-05\\
0.0083	7.15925340933621e-05\\
0.0084	7.87417848463756e-05\\
0.00850000000000001	8.54537922977405e-05\\
0.0086	9.1660789600434e-05\\
0.0087	9.73645318951971e-05\\
0.0088	0.000102576650329853\\
0.00890000000000001	0.000107259246104052\\
0.00900000000000001	0.000111309640111801\\
0.0091	0.000114598601298074\\
0.0092	0.000117032491462513\\
0.0093	0.000118595751975731\\
0.00940000000000001	0.000119346359958708\\
0.00949999999999999	0.000119367885400762\\
0.0096	0.000118709020005769\\
0.0097	0.000117350641049285\\
0.0098	0.000115223317454491\\
0.00990000000000001	0.000112262223004159\\
0.01	0.000108458476918746\\
0.0101	0.000103870019861951\\
0.0102	9.85868793949296e-05\\
0.0103	9.2677954632775e-05\\
0.0104	8.61573386629483e-05\\
0.0105	7.89944674830373e-05\\
0.0106	7.11630472849806e-05\\
0.0107	6.26952338279724e-05\\
0.0108	5.37008644699438e-05\\
0.0109	4.43361596001585e-05\\
0.011	3.47447212189905e-05\\
0.0111	2.50138331979177e-05\\
0.0112	1.51756066836817e-05\\
0.0113	5.24899156621739e-06\\
0.0114	-4.70909707567246e-06\\
0.0115	-1.45800937549762e-05\\
0.0116	-2.42044803978186e-05\\
0.0117	-3.34325418652887e-05\\
0.0118	-4.21691212448838e-05\\
0.0119	-5.03806940885254e-05\\
0.012	-5.80613587703449e-05\\
0.0121	-6.51850420126387e-05\\
0.0122	-7.16804331674786e-05\\
0.0123	-7.74463987179286e-05\\
0.0124	-8.23948487756326e-05\\
0.0125	-8.64892940082712e-05\\
0.0126	-8.97526759574691e-05\\
0.0127	-9.22404565438933e-05\\
0.0128	-9.39979436173632e-05\\
0.0129	-9.50307914531351e-05\\
0.013	-9.53088945637864e-05\\
0.0131	-9.48008655911881e-05\\
0.0132	-9.35140613776836e-05\\
0.0133	-9.15110149901643e-05\\
0.0134	-8.88909749422323e-05\\
0.0135	-8.57505175237971e-05\\
0.0136	-8.21506996262905e-05\\
0.0137	-7.81121704371557e-05\\
0.0138	-7.3640119222354e-05\\
0.0139	-6.87607175292732e-05\\
0.014	-6.3542560893512e-05\\
0.0141	-5.80868957004432e-05\\
0.0142	-5.24932087538205e-05\\
0.0143	-4.68255443591969e-05\\
0.0144	-4.11047842927836e-05\\
0.0145	-3.53326314306707e-05\\
0.0146	-2.95293607158187e-05\\
0.0147	-2.37579949236566e-05\\
0.0148	-1.81187679633293e-05\\
0.0149	-1.27194823651283e-05\\
0.015	-7.64341490128162e-06\\
0.0151	-2.9370948949059e-06\\
0.0152	1.37398282278045e-06\\
0.0153	5.25440085870355e-06\\
0.0154	8.6381602176222e-06\\
0.0155	1.14365332488237e-05\\
0.0156	1.35692439755669e-05\\
0.0157	1.49954674074221e-05\\
0.0158	1.57239890299227e-05\\
0.0159	1.57993112296917e-05\\
0.016	1.52750923230749e-05\\
0.0161	1.41909530126799e-05\\
0.0162	1.25659829688929e-05\\
0.0163	1.04125810817257e-05\\
0.0164	7.7593640357837e-06\\
0.0165	4.66375946661657e-06\\
0.0166	1.20403248224377e-06\\
0.0167	-2.54159883496252e-06\\
0.0168	-6.51287501825248e-06\\
0.0169	-1.06724685300374e-05\\
0.017	-1.49972698295364e-05\\
0.0171	-1.94609797868617e-05\\
0.0172	-2.40178140268332e-05\\
0.0173	-2.85996384659787e-05\\
0.0174	-3.31316836393314e-05\\
0.0175	-3.75567274637223e-05\\
0.0176	-4.18489349854334e-05\\
0.0177	-4.60065582741226e-05\\
0.0178	-5.00296913449882e-05\\
0.0179	-5.38994806055515e-05\\
0.018	-5.75722459292133e-05\\
0.0181	-6.09912821083886e-05\\
0.0182	-6.41081466950244e-05\\
0.0183	-6.6898681830227e-05\\
0.0184	-6.93610923573756e-05\\
0.0185	-7.14958685977957e-05\\
0.0186	-7.32826270922055e-05\\
0.0187	-7.46728641310562e-05\\
0.0188	-7.56048130156062e-05\\
0.0189	-7.60288306912438e-05\\
0.019	-7.59251675306327e-05\\
0.0191	-7.53038350191915e-05\\
0.0192	-7.41894388711917e-05\\
0.0193	-7.2603247351602e-05\\
0.0194	-7.05562328102149e-05\\
0.0195	-6.80588291340906e-05\\
0.0196	-6.51396251715453e-05\\
0.0197	-6.18573851979137e-05\\
0.0198	-5.82965700191146e-05\\
0.0199	-5.45498055820742e-05\\
0.02	-5.06987782483703e-05\\
0.0201	-4.68036477495187e-05\\
0.0202	-4.29050676772624e-05\\
0.0203	-3.90360472750095e-05\\
0.0204	-3.5234645283988e-05\\
0.0205	-3.15471403044693e-05\\
0.0206	-2.8018337032143e-05\\
0.0207	-2.46761461861617e-05\\
0.0208	-2.15221015501948e-05\\
0.0209	-1.85348647266242e-05\\
0.021	-1.5684923465778e-05\\
0.0211	-1.29518918342425e-05\\
0.0212	-1.03345649703074e-05\\
0.0213	-7.84868962755425e-06\\
0.0214	-5.51536733262026e-06\\
0.0215	-3.34885954639264e-06\\
0.0216	-1.35262650138857e-06\\
0.0217	4.73351140464762e-07\\
0.0218	2.11960249207888e-06\\
0.0219	3.55992443722142e-06\\
0.022	4.75784367091892e-06\\
0.0221	5.68325061676977e-06\\
0.0222	6.32663470910566e-06\\
0.0223	6.70080890292912e-06\\
0.0224	6.83050833247267e-06\\
0.0225	6.7383222158296e-06\\
0.0226	6.43628530831719e-06\\
0.0227	5.92828127465861e-06\\
0.0228	5.22166178572314e-06\\
0.0229	4.33975339433901e-06\\
0.023	3.32568756654383e-06\\
0.0231	2.23511617974959e-06\\
0.0232	1.12459629822426e-06\\
0.0233	4.44279550787519e-08\\
0.0234	-9.61248778005852e-07\\
0.0235	-1.8506275831498e-06\\
0.0236	-2.5814642582167e-06\\
0.0237	-3.11191540837419e-06\\
0.0238	-3.40530508100012e-06\\
0.0239	-3.43744614202113e-06\\
0.024	-3.20336886090733e-06\\
0.0241	-2.7195842734612e-06\\
0.0242	-2.01991849339833e-06\\
0.0243	-1.14651784549613e-06\\
0.0244	-1.39983291111423e-07\\
0.0245	9.67420220820969e-07\\
0.0246	2.15287427601796e-06\\
0.0247	3.39831365038512e-06\\
0.0248	4.68390533697738e-06\\
0.0249	5.98639534497847e-06\\
0.025	7.28545009828774e-06\\
0.0251	8.57296556551479e-06\\
0.0252	9.85664513587781e-06\\
0.0253	1.11543517646445e-05\\
0.0254	1.24832115201562e-05\\
0.0255	1.38499623415639e-05\\
0.0256	1.52477253451272e-05\\
0.0257	1.66618003522162e-05\\
0.0258	1.80812548782189e-05\\
0.0259	1.95060293997351e-05\\
0.026	2.09409388340215e-05\\
0.0261	2.23807493715117e-05\\
0.0262	2.3800239014049e-05\\
0.0263	2.51573683914957e-05\\
0.0264	2.64044975311628e-05\\
0.0265	2.74981377253319e-05\\
0.0266	2.84031933015516e-05\\
0.0267	2.90924434329376e-05\\
0.0268	2.95428549757226e-05\\
0.0269	2.97319838476612e-05\\
0.027	2.96394664784094e-05\\
0.0271	2.92547992935405e-05\\
0.0272	2.85854749888514e-05\\
0.0273	2.76582460066316e-05\\
0.0274	2.65127559724299e-05\\
0.0275	2.5192790554282e-05\\
0.0276	2.37399532960619e-05\\
0.0277	2.21908879505517e-05\\
0.0278	2.05774225016386e-05\\
0.0279	1.89289543095217e-05\\
0.028	1.72754102616551e-05\\
0.0281	1.56480048491142e-05\\
0.0282	1.40765407110471e-05\\
0.0283	1.25854144310822e-05\\
0.0284	1.11917631905323e-05\\
0.0285	9.90691668605048e-06\\
0.0286	8.73975599144372e-06\\
0.0287	7.70020801058036e-06\\
0.0288	6.80123648465203e-06\\
0.0289	6.05719155441498e-06\\
0.029	5.47803418525505e-06\\
0.0291	5.06356596477464e-06\\
0.0292	4.80370074083802e-06\\
0.0293	4.68567852167368e-06\\
0.0294	4.70231048912972e-06\\
0.0295	4.85516833127753e-06\\
0.0296	5.15231752884482e-06\\
0.0297	5.60411287323093e-06\\
0.0298	6.21984950517629e-06\\
0.0299	7.00625691227308e-06\\
0.03	7.96800928105912e-06\\
0.0301	9.10921012930999e-06\\
0.0302	1.04334378888266e-05\\
0.0303	1.19407868093002e-05\\
0.0304	1.36232360509608e-05\\
0.0305	1.54614620793275e-05\\
0.0306	1.7425045910166e-05\\
0.0307	1.94753922502788e-05\\
0.0308	2.15692613912549e-05\\
0.0309	2.36617056124933e-05\\
0.031	2.57086437857462e-05\\
0.0311	2.76688392674279e-05\\
0.0312	2.95036793292736e-05\\
0.0313	3.11745449598638e-05\\
0.0314	3.26411950812983e-05\\
0.0315	3.38647633964795e-05\\
0.0316	3.48139939656961e-05\\
0.0317	3.54696225603884e-05\\
0.0318	3.58239285844913e-05\\
0.0319	3.58762691767545e-05\\
0.032	3.56264807985646e-05\\
0.0321	3.50689612548111e-05\\
0.0322	3.41923362877777e-05\\
0.0323	3.2987100834464e-05\\
0.0324	3.14550797686358e-05\\
0.0325	2.96106146841502e-05\\
0.0326	2.74718478334574e-05\\
0.0327	2.50517388999255e-05\\
0.0328	2.23580931163064e-05\\
0.0329	1.94015063186004e-05\\
0.033	1.62033240997811e-05\\
0.0331	1.27979345390938e-05\\
0.0332	9.2286533903696e-06\\
0.0333	5.53938442671154e-06\\
0.0334	1.76664546874816e-06\\
0.0335	-2.06211629563691e-06\\
0.0336	-5.9219276450917e-06\\
0.0337	-9.781222358618e-06\\
0.0338	-1.35989753853871e-05\\
0.0339	-1.73301954412008e-05\\
0.034	-2.09334953006624e-05\\
0.0341	-2.43738824556305e-05\\
0.0342	-2.76203293916033e-05\\
0.0343	-3.06421648888361e-05\\
0.0344	-3.34070638545042e-05\\
0.0345	-3.58809647867525e-05\\
0.0346	-3.80299124311395e-05\\
0.0347	-3.98231510555375e-05\\
0.0348	-4.12349118453781e-05\\
0.0349	-4.22431837851234e-05\\
0.035	-4.28277283892609e-05\\
0.0351	-4.29704789814411e-05\\
0.0352	-4.26571930119135e-05\\
0.0353	-4.18770517810196e-05\\
0.0354	-4.06211034652826e-05\\
0.0355	-3.8883891933239e-05\\
0.0356	-3.66687714923042e-05\\
0.0357	-3.39920055140025e-05\\
0.0358	-3.08820387202313e-05\\
0.0359	-2.73756183921808e-05\\
0.036	-2.35141625330865e-05\\
0.0361	-1.93419815534557e-05\\
0.0362	-1.49069443692029e-05\\
0.0363	-1.02632527229224e-05\\
0.0364	-5.47320604189772e-06\\
0.0365	-6.03972610715986e-07\\
0.0366	4.28010053218908e-06\\
0.0367	9.12398639019152e-06\\
0.0368	1.38825330471132e-05\\
0.0369	1.85156725842905e-05\\
0.037	2.29823182611583e-05\\
0.0371	2.72366384866385e-05\\
0.0372	3.12286372425308e-05\\
0.0373	3.49087925478053e-05\\
0.0374	3.82338622181566e-05\\
0.0375	4.116983189284e-05\\
0.0376	4.36902895437352e-05\\
0.0377	4.5772554197715e-05\\
0.0378	4.73957327678937e-05\\
0.0379	4.85427037064806e-05\\
0.038	4.9203958322086e-05\\
0.0381	4.93793405012821e-05\\
0.0382	4.90758223079119e-05\\
0.0383	4.8302791362087e-05\\
0.0384	4.7067168386955e-05\\
0.0385	4.53696143094262e-05\\
0.0386	4.32033327002618e-05\\
0.0387	4.05578547436614e-05\\
0.0388	3.74278308280795e-05\\
0.0389	3.38219554196911e-05\\
0.039	2.9765937501855e-05\\
0.0391	2.52985642315851e-05\\
0.0392	2.04659473780761e-05\\
0.0393	1.53196350604623e-05\\
0.0394	9.9196955422598e-06\\
0.0395	4.3391095264772e-06\\
0.0396	-1.33550657546722e-06\\
0.0397	-7.00942088173451e-06\\
0.0398	-1.25898654632778e-05\\
0.0399	-1.79955604142773e-05\\
0.04	-2.31603324152702e-05\\
0.0401	-2.80291329106813e-05\\
0.0402	-3.25503179377934e-05\\
0.0403	-3.66711400137665e-05\\
0.0404	-4.0340521563681e-05\\
0.0405	-4.35163303296321e-05\\
0.0406	-4.61703536731722e-05\\
0.0407	-4.82868722854607e-05\\
0.0408	-4.98565956865704e-05\\
0.0409	-5.08710253483285e-05\\
0.041	-5.13215122404653e-05\\
0.0411	-5.12036850533748e-05\\
0.0412	-5.05232224619068e-05\\
0.0413	-4.92969173687685e-05\\
0.0414	-4.75473265520165e-05\\
0.0415	-4.52961938761931e-05\\
0.0416	-4.25623170810102e-05\\
0.0417	-3.93630503948417e-05\\
0.0418	-3.5715121835464e-05\\
0.0419	-3.16343999081925e-05\\
0.042	-2.71376625340797e-05\\
0.0421	-2.22464467259653e-05\\
0.0422	-1.69898706543353e-05\\
0.0423	-1.14056359706988e-05\\
0.0424	-5.5409699109138e-06\\
0.0425	5.47018846996927e-07\\
0.0426	6.7937244114108e-06\\
0.0427	1.31303956570766e-05\\
0.0428	1.94839468479063e-05\\
0.0429	2.57738806889868e-05\\
0.043	3.1912994924721e-05\\
0.0431	3.78150813069161e-05\\
0.0432	4.34038304942125e-05\\
0.0433	4.86152819817592e-05\\
0.0434	5.33934904685812e-05\\
0.0435	5.76853508836017e-05\\
0.0436	6.14392561001376e-05\\
0.0437	6.4607943264558e-05\\
0.0438	6.71539737410881e-05\\
0.0439	6.90555195744513e-05\\
0.044	7.03085044956447e-05\\
0.0441	7.0922065935855e-05\\
0.0442	7.0910280559125e-05\\
0.0443	7.02880845996484e-05\\
0.0444	6.90754584743852e-05\\
0.0445	6.73044628504149e-05\\
0.0446	6.50203903534569e-05\\
0.0447	6.22749836651504e-05\\
0.0448	5.91171614784392e-05\\
0.0449	5.55868847799124e-05\\
0.045	5.17138641939335e-05\\
0.0451	4.75206802351413e-05\\
0.0452	4.30287596362017e-05\\
0.0453	3.82635194561554e-05\\
0.0454	3.32551968764139e-05\\
0.0455	2.80364385823184e-05\\
0.0456	2.26411947204935e-05\\
0.0457	1.71071079868024e-05\\
0.0458	1.1479347951926e-05\\
0.0459	5.81328972973361e-06\\
0.046	1.75052955062038e-07\\
0.0461	-5.36096465245106e-06\\
0.0462	-1.07182172844333e-05\\
0.0463	-1.58257013052054e-05\\
0.0464	-2.06227731011921e-05\\
0.0465	-2.50586486978815e-05\\
0.0466	-2.90885065170193e-05\\
0.0467	-3.26701614036667e-05\\
0.0468	-3.57639450091207e-05\\
0.0469	-3.83359168216052e-05\\
0.047	-4.03625546237657e-05\\
0.0471	-4.18341946667455e-05\\
0.0472	-4.27549752472361e-05\\
0.0473	-4.31388372502811e-05\\
0.0474	-4.30038743621658e-05\\
0.0475	-4.23695923612161e-05\\
0.0476	-4.12603452110416e-05\\
0.0477	-3.97122846439724e-05\\
0.0478	-3.77761732567039e-05\\
0.0479	-3.5511548946307e-05\\
0.048	-3.29765477485033e-05\\
0.0481	-3.0221454069404e-05\\
0.0482	-2.72887823494911e-05\\
0.0483	-2.42164942887563e-05\\
0.0484	-2.10407808467344e-05\\
0.0485	-1.77973554214977e-05\\
0.0486	-1.4520624873976e-05\\
0.0487	-1.12406492205064e-05\\
0.0488	-7.98079092223514e-06\\
0.0489	-4.75992443375872e-06\\
0.049	-1.59851247245879e-06\\
0.0491	1.47679660823796e-06\\
0.0492	4.43341802175423e-06\\
0.0493	7.23561903230585e-06\\
0.0494	9.84623404676199e-06\\
0.0495	1.22275299520719e-05\\
0.0496	1.43435647371459e-05\\
0.0497	1.61635633497414e-05\\
0.0498	1.76630655601556e-05\\
0.0499	1.8821636919783e-05\\
0.05	1.96199097412392e-05\\
0.0501	2.00391128735988e-05\\
0.0502	2.00634071170908e-05\\
0.0503	1.96836865765659e-05\\
0.0504	1.89015714307239e-05\\
0.0505	1.7731389332018e-05\\
0.0506	1.6197471224319e-05\\
0.0507	1.43279945471614e-05\\
0.0508	1.21516913845349e-05\\
0.0509	9.70167007634248e-06\\
0.051	7.02199238819534e-06\\
0.0511	4.16869094994887e-06\\
0.0512	1.20282945051398e-06\\
0.0513	-1.81935296190983e-06\\
0.0514	-4.85334192100451e-06\\
0.0515	-7.86756575661685e-06\\
0.0516	-1.08387341163085e-05\\
0.0517	-1.37443298608153e-05\\
0.0518	-1.6558784076609e-05\\
0.0519	-1.92574988420458e-05\\
0.052	-2.18243834112231e-05\\
0.0521	-2.42543130282158e-05\\
0.0522	-2.6547935800425e-05\\
0.0523	-2.87042576688212e-05\\
0.0524	-3.07167904152195e-05\\
0.0525	-3.25742646401644e-05\\
0.0526	-3.42642803359411e-05\\
0.0527	-3.57779924798629e-05\\
0.0528	-3.71130055016183e-05\\
0.0529	-3.82719276117299e-05\\
0.053	-3.92578392928167e-05\\
0.0531	-4.00713173411005e-05\\
0.0532	-4.07117514521632e-05\\
0.0533	-4.11808653678347e-05\\
0.0534	-4.14847455354334e-05\\
0.0535	-4.1633282342482e-05\\
0.0536	-4.16384158478944e-05\\
0.0537	-4.151237375212e-05\\
0.0538	-4.12661227061073e-05\\
0.0539	-4.09087009879266e-05\\
0.054	-4.04487738187298e-05\\
0.0541	-3.9898400584118e-05\\
0.0542	-3.92765375750725e-05\\
0.0543	-3.86095036063877e-05\\
0.0544	-3.79281497714518e-05\\
0.0545	-3.7263700674528e-05\\
0.0546	-3.66442219706803e-05\\
0.0547	-3.60929603744481e-05\\
0.0548	-3.56293260933283e-05\\
0.0549	-3.527146308617e-05\\
0.055	-3.50368120381472e-05\\
0.0551	-3.49380305056102e-05\\
0.0552	-3.49768138111634e-05\\
0.0553	-3.51414717892351e-05\\
0.0554	-3.54109092582655e-05\\
0.0555	-3.57617278294309e-05\\
0.0556	-3.61731250240332e-05\\
0.0557	-3.66270208033426e-05\\
0.0558	-3.71046628292321e-05\\
0.0559	-3.75831386644349e-05\\
0.056	-3.80350314952149e-05\\
0.0561	-3.84319219225437e-05\\
0.0562	-3.87491967688558e-05\\
0.0563	-3.89684925925782e-05\\
0.0564	-3.90760190872724e-05\\
0.0565	-3.90582071280593e-05\\
0.0566	-3.88982599720672e-05\\
0.0567	-3.85765907340574e-05\\
0.0568	-3.80747286243405e-05\\
0.0569	-3.73791269738383e-05\\
0.057	-3.64821910536356e-05\\
0.0571	-3.5381487631686e-05\\
0.0572	-3.40791846530075e-05\\
0.0573	-3.25813939238695e-05\\
0.0574	-3.08961433702071e-05\\
0.0575	-2.90309126588784e-05\\
0.0576	-2.69917180644036e-05\\
0.0577	-2.47838105973675e-05\\
0.0578	-2.24128961242437e-05\\
0.0579	-1.98866185171093e-05\\
0.058	-1.72154892044696e-05\\
0.0581	-1.44110638343603e-05\\
0.0582	-1.14818570963876e-05\\
0.0583	-8.43239589326528e-06\\
0.0584	-5.26924111796112e-06\\
0.0585	-2.00935392842549e-06\\
0.0586	1.31774789932648e-06\\
0.0587	4.67597300303491e-06\\
0.0588	8.03050642431136e-06\\
0.0589	1.13513097730472e-05\\
0.059	1.46114163711714e-05\\
0.0591	1.77820717487398e-05\\
0.0592	2.0827184213118e-05\\
0.0593	2.37009687773654e-05\\
0.0594	2.63525298797307e-05\\
0.0595	2.87354686479141e-05\\
0.0596	3.08143298399094e-05\\
0.0597	3.25620053635012e-05\\
0.0598	3.39520534816118e-05\\
0.0599	3.49553191930779e-05\\
0.06	3.55446435032908e-05\\
0.0601	3.57027435627238e-05\\
0.0602	3.54270402330437e-05\\
0.0603	3.47299973754572e-05\\
0.0604	3.36362185105465e-05\\
0.0605	3.21770443534736e-05\\
0.0606	3.0384702554398e-05\\
0.0607	2.82901797389323e-05\\
0.0608	2.59260072230927e-05\\
0.0609	2.33291477998721e-05\\
0.061	2.05392530031878e-05\\
0.0611	1.75941889982295e-05\\
0.0612	1.45277756614104e-05\\
0.0613	1.1370355178994e-05\\
0.0614	8.14947918295617e-06\\
0.0615	4.89067896894402e-06\\
0.0616	1.62037429471407e-06\\
0.0617	-1.630358728133e-06\\
0.0618	-4.82518416640432e-06\\
0.0619	-7.92583951116088e-06\\
0.062	-1.08958560843253e-05\\
0.0621	-1.37017593317135e-05\\
0.0622	-1.6311917864234e-05\\
0.0623	-1.86940648524703e-05\\
0.0624	-2.08123486258038e-05\\
0.0625	-2.2625860097783e-05\\
0.0626	-2.40906092562748e-05\\
0.0627	-2.51639026276756e-05\\
0.0628	-2.58073942913661e-05\\
0.0629	-2.59865698067768e-05\\
0.063	-2.56684175192201e-05\\
0.0631	-2.48210098577895e-05\\
0.0632	-2.34169449253724e-05\\
0.0633	-2.1439153936445e-05\\
0.0634	-1.88855765613644e-05\\
0.0635	-1.5770113205249e-05\\
0.0636	-1.21198732938588e-05\\
0.0637	-7.97078462126677e-06\\
0.0638	-3.36424450579631e-06\\
0.0639	1.6532098388311e-06\\
0.064	7.02765498944435e-06\\
0.0641	1.26965060268242e-05\\
0.0642	1.85916704166372e-05\\
0.0643	2.46458289922258e-05\\
0.0644	3.07966080758254e-05\\
0.0645	3.69860735049965e-05\\
0.0646	4.31588139484934e-05\\
0.0647	4.9262587214563e-05\\
0.0648	5.52505982301665e-05\\
0.0649	6.10817622094667e-05\\
0.065	6.67184570208451e-05\\
0.0651	7.2124834952586e-05\\
0.0652	7.72674665140138e-05\\
0.0653	8.21164440427818e-05\\
0.0654	8.66444445556114e-05\\
0.0655	9.0823859898892e-05\\
0.0656	9.46239036294927e-05\\
0.0657	9.80089112929683e-05\\
0.0658	0.000100938235160525\\
0.0659	0.000103368585109676\\
0.066	0.000105258960904145\\
0.0661	0.000106575151181662\\
0.0662	0.000107289453841433\\
0.0663	0.000107375947758892\\
0.0664	0.000106807782776469\\
0.0665	0.000105561885407168\\
0.0666	0.000103628499373065\\
0.0667	0.000101017825383687\\
0.0668	9.77590156979874e-05\\
0.0669	9.38929572353309e-05\\
0.067	8.94638840079065e-05\\
0.0671	8.45154643921292e-05\\
0.0672	7.90944491797924e-05\\
0.0673	7.32584821088594e-05\\
0.0674	6.70794613589626e-05\\
0.0675	6.06375542938631e-05\\
0.0676	5.40107129661654e-05\\
0.0677	4.72683330242918e-05\\
0.0678	4.04718543795257e-05\\
0.0679	3.36787805772648e-05\\
0.068	2.69462815898902e-05\\
0.0681	2.03322697199804e-05\\
0.0682	1.38922863628932e-05\\
0.0683	7.67304196730434e-06\\
0.0684	1.70802254045865e-06\\
0.0685	-3.97980763233718e-06\\
0.0686	-9.37025719613405e-06\\
0.0687	-1.44400544155182e-05\\
0.0688	-1.91623196002244e-05\\
0.0689	-2.35087805982026e-05\\
0.069	-2.74515037867323e-05\\
0.0691	-3.09639246317828e-05\\
0.0692	-3.40216486603845e-05\\
0.0693	-3.66020548985407e-05\\
0.0694	-3.86824279290099e-05\\
0.0695	-4.02388465274711e-05\\
0.0696	-4.12480079963751e-05\\
0.0697	-4.16910461538411e-05\\
0.0698	-4.15567000823513e-05\\
0.0699	-4.08430167014723e-05\\
0.07	-3.95585036948032e-05\\
0.0701	-3.77224445208962e-05\\
0.0702	-3.53630615504835e-05\\
0.0703	-3.2514695579508e-05\\
0.0704	-2.92176039497494e-05\\
0.0705	-2.55211399607658e-05\\
0.0706	-2.14859441512866e-05\\
0.0707	-1.71810860704197e-05\\
0.0708	-1.26778028003705e-05\\
0.0709	-8.04456181643931e-06\\
0.071	-3.3453983276921e-06\\
0.0711	1.35977884485605e-06\\
0.0712	6.01424896971847e-06\\
0.0713	1.05637785179358e-05\\
0.0714	1.49576230193404e-05\\
0.0715	1.91515754723454e-05\\
0.0716	2.31105458982778e-05\\
0.0717	2.68079996380566e-05\\
0.0718	3.02229307847651e-05\\
0.0719	3.33370430699864e-05\\
0.072	3.61332233101974e-05\\
0.0721	3.85946864328718e-05\\
0.0722	4.07045974794851e-05\\
0.0723	4.24464472199987e-05\\
0.0724	4.38047039475198e-05\\
0.0725	4.47649825763147e-05\\
0.0726	4.53138022628446e-05\\
0.0727	4.54384318266665e-05\\
0.0728	4.51269729173226e-05\\
0.0729	4.43688022763872e-05\\
0.073	4.31558035975943e-05\\
0.0731	4.14845710834527e-05\\
0.0732	3.93588858279836e-05\\
0.0733	3.67908272452255e-05\\
0.0734	3.37988996595429e-05\\
0.0735	3.04039102281412e-05\\
0.0736	2.66268151950105e-05\\
0.0737	2.24923021383966e-05\\
0.0738	1.80355674307409e-05\\
0.0739	1.33046941914877e-05\\
0.074	8.35493828192646e-06\\
0.0741	3.23997677144361e-06\\
0.0742	-1.99228800112916e-06\\
0.0743	-7.29750443118071e-06\\
0.0744	-1.26299896986842e-05\\
0.0745	-1.79394183901782e-05\\
0.0746	-2.31716986358321e-05\\
0.0747	-2.82750311891011e-05\\
0.0748	-3.32084253787529e-05\\
0.0749	-3.794590764232e-05\\
0.075	-4.24718607495572e-05\\
0.0751	-4.6771561656625e-05\\
0.0752	-5.08262470472198e-05\\
0.0753	-5.46169298667742e-05\\
0.0754	-5.81317880288534e-05\\
0.0755	-6.13692077078842e-05\\
0.0756	-6.43340508702794e-05\\
0.0757	-6.70305972679253e-05\\
0.0758	-6.94566305622785e-05\\
0.0759	-7.16015851353752e-05\\
0.076	-7.34501378206603e-05\\
0.0761	-7.4989539809639e-05\\
0.0762	-7.62148817160385e-05\\
0.0763	-7.71273402723899e-05\\
0.0764	-7.77280044534645e-05\\
0.0765	-7.80150551413644e-05\\
0.0766	-7.79871508543861e-05\\
0.0767	-7.76477905776868e-05\\
0.0768	-7.70058757039171e-05\\
0.0769	-7.60744368361876e-05\\
0.077	-7.48708980553708e-05\\
0.0771	-7.34173882475236e-05\\
0.0772	-7.17384788919556e-05\\
0.0773	-6.98583450775003e-05\\
0.0774	-6.7800748401084e-05\\
0.0775	-6.55908035975677e-05\\
0.0776	-6.32554092988152e-05\\
0.0777	-6.08226496737196e-05\\
0.0778	-5.83221405312112e-05\\
0.0779	-5.57850404086374e-05\\
0.078	-5.32411629129287e-05\\
0.0781	-5.07147684949832e-05\\
0.0782	-4.82233935930054e-05\\
0.0783	-4.57806188169513e-05\\
0.0784	-4.33992185225884e-05\\
0.0785	-4.10915771625192e-05\\
0.0786	-3.88674998063193e-05\\
0.0787	-3.67311657987063e-05\\
0.0788	-3.46791258827861e-05\\
0.0789	-3.27013426481837e-05\\
0.079	-3.07859566755914e-05\\
0.0791	-2.89251560513237e-05\\
0.0792	-2.71176805886897e-05\\
0.0793	-2.53661968040025e-05\\
0.0794	-2.36726226281875e-05\\
0.0795	-2.20360170441886e-05\\
0.0796	-2.04543021004172e-05\\
0.0797	-1.8927127917942e-05\\
0.0798	-1.74571057864337e-05\\
0.0799	-1.60493489216873e-05\\
0.08	-1.47104317552299e-05\\
0.0801	-1.34467812564348e-05\\
0.0802	-1.22624701010404e-05\\
0.0803	-1.11581154593199e-05\\
0.0804	-1.01325288530407e-05\\
0.0805	-9.18577947910115e-06\\
0.0806	-8.32054824245754e-06\\
0.0807	-7.54066546954091e-06\\
0.0808	-6.8483641724737e-06\\
0.0809	-6.24184206249323e-06\\
0.081	-5.71385576089711e-06\\
0.0811	-5.25239355550489e-06\\
0.0812	-4.84423929728028e-06\\
0.0813	-4.47972505360217e-06\\
0.0814	-4.15480086675413e-06\\
0.0815	-3.8682858702066e-06\\
0.0816	-3.61683668731461e-06\\
0.0817	-3.3929667895144e-06\\
0.0818	-3.18901595640353e-06\\
0.0819	-3.00417336639158e-06\\
0.082	-2.8483091199516e-06\\
0.0821	-2.73917103382759e-06\\
0.0822	-2.69537035156586e-06\\
0.0823	-2.73035590288295e-06\\
0.0824	-2.85078175381315e-06\\
0.0825	-3.05957500473797e-06\\
0.0826	-3.36132367659281e-06\\
0.0827	-3.76525326582777e-06\\
0.0828	-4.2818105684822e-06\\
0.0829	-4.91494177361218e-06\\
0.083	-5.65779802225164e-06\\
0.0831	-6.49665097403329e-06\\
0.0832	-7.41887316431378e-06\\
0.0833	-8.41710468005297e-06\\
0.0834	-9.48677312273549e-06\\
0.0835	-1.06202259442384e-05\\
0.0836	-1.18019218293686e-05\\
0.0837	-1.30075010869868e-05\\
0.0838	-1.42074708470996e-05\\
0.0839	-1.53730154343473e-05\\
0.084	-1.64792457400947e-05\\
0.0841	-1.75040274345839e-05\\
0.0842	-1.84257431926765e-05\\
0.0843	-1.92237660883582e-05\\
0.0844	-1.98809117307186e-05\\
0.0845	-2.03848759085662e-05\\
0.0846	-2.0728081942728e-05\\
0.0847	-2.09071937239402e-05\\
0.0848	-2.092214799089e-05\\
0.0849	-2.07738545137948e-05\\
0.085	-2.046169080612e-05\\
0.0851	-1.99826541939924e-05\\
0.0852	-1.93315252726145e-05\\
0.0853	-1.85000197304164e-05\\
0.0854	-1.74756952985716e-05\\
0.0855	-1.62437555695782e-05\\
0.0856	-1.47917535227582e-05\\
0.0857	-1.31123418390527e-05\\
0.0858	-1.12006296147799e-05\\
0.0859	-9.04967925104139e-06\\
0.086	-6.65049383102856e-06\\
0.0861	-3.99719776143781e-06\\
0.0862	-1.09198716531644e-06\\
0.0863	2.05418083765174e-06\\
0.0864	5.42400776136487e-06\\
0.0865	8.9969432198328e-06\\
0.0866	1.27520539542625e-05\\
0.0867	1.66690018757049e-05\\
0.0868	2.07246385525023e-05\\
0.0869	2.48868698637522e-05\\
0.087	2.91121867389971e-05\\
0.0871	3.33502883169967e-05\\
0.0872	3.75514116991577e-05\\
0.0873	4.16700802774728e-05\\
0.0874	4.56645024738689e-05\\
0.0875	4.94949203932171e-05\\
0.0876	5.31228870154776e-05\\
0.0877	5.65117165290674e-05\\
0.0878	5.96286765675164e-05\\
0.0879	6.24484992457347e-05\\
0.088	6.4955302381306e-05\\
0.0881	6.7140568926094e-05\\
0.0882	6.89986910246271e-05\\
0.0883	7.05234546058836e-05\\
0.0884	7.17068307978103e-05\\
0.0885	7.25394186294193e-05\\
0.0886	7.30120780914195e-05\\
0.0887	7.31184501542026e-05\\
0.0888	7.28568345768899e-05\\
0.0889	7.22294217432307e-05\\
0.089	7.12388209970632e-05\\
0.0891	6.98845760644523e-05\\
0.0892	6.81629863275579e-05\\
0.0893	6.60710277449739e-05\\
0.0894	6.36116065147879e-05\\
0.0895	6.07962828493153e-05\\
0.0896	5.76439665171818e-05\\
0.0897	5.41772010963087e-05\\
0.0898	5.04189584879799e-05\\
0.0899	4.63926198613768e-05\\
0.09	4.21263486632822e-05\\
0.0901	3.76594779095685e-05\\
0.0902	3.30450229081986e-05\\
0.0903	2.83444375732134e-05\\
0.0904	2.36183344235197e-05\\
0.0905	1.89214173978852e-05\\
0.0906	1.43050449768617e-05\\
0.0907	9.8224911708189e-06\\
0.0908	5.53019470447835e-06\\
0.0909	1.4837020329006e-06\\
0.091	-2.26818967530296e-06\\
0.0911	-5.68767095425471e-06\\
0.0912	-8.74911280085433e-06\\
0.0913	-1.14367645726865e-05\\
0.0914	-1.37398087036722e-05\\
0.0915	-1.5648098171922e-05\\
0.0916	-1.71522558768539e-05\\
0.0917	-1.82475672698829e-05\\
0.0918	-1.89364789986018e-05\\
0.0919	-1.92261036071201e-05\\
0.092	-1.91236141453693e-05\\
0.0921	-1.86348832594829e-05\\
0.0922	-1.77667016240113e-05\\
0.0923	-1.65282562667735e-05\\
0.0924	-1.4930131544133e-05\\
0.0925	-1.29837658714854e-05\\
0.0926	-1.07031624489023e-05\\
0.0927	-8.1065845650985e-06\\
0.0928	-5.21643734327504e-06\\
0.0929	-2.05880228683342e-06\\
0.093	1.3364239929009e-06\\
0.0931	4.93624714677232e-06\\
0.0932	8.70583451170748e-06\\
0.0933	1.26071113785431e-05\\
0.0934	1.65946659340249e-05\\
0.0935	2.06144005086145e-05\\
0.0936	2.46082509933326e-05\\
0.0937	2.85205315373183e-05\\
0.0938	3.22996892625355e-05\\
0.0939	3.58955670306804e-05\\
0.094	3.92567497100732e-05\\
0.0941	4.23304353925624e-05\\
0.0942	4.50644928250699e-05\\
0.0943	4.74116310076877e-05\\
0.0944	4.93349135149701e-05\\
0.0945	5.08109168331494e-05\\
0.0946	5.18272133947922e-05\\
0.0947	5.23764504076069e-05\\
0.0948	5.24531491611357e-05\\
0.0949	5.20559333109932e-05\\
0.095	5.11916390333739e-05\\
0.0951	4.98763808888525e-05\\
0.0952	4.81326095906343e-05\\
0.0953	4.59847434528399e-05\\
0.0954	4.34559076485652e-05\\
0.0955	4.05668605503312e-05\\
0.0956	3.73374835864471e-05\\
0.0957	3.37901753962033e-05\\
0.0958	2.99526122353594e-05\\
0.0959	2.58573401903384e-05\\
0.096	2.15388569378278e-05\\
0.0961	1.70313529514882e-05\\
0.0962	1.23686166810938e-05\\
0.0963	7.5847779831828e-06\\
0.0964	2.71507329124843e-06\\
0.0965	-2.20234316791745e-06\\
0.0966	-7.12393054284888e-06\\
0.0967	-1.20007197302596e-05\\
0.0968	-1.67822178157168e-05\\
0.0969	-2.14211242973023e-05\\
0.097	-2.58746227472934e-05\\
0.0971	-3.01018338363657e-05\\
0.0972	-3.40604758527069e-05\\
0.0973	-3.77057449462564e-05\\
0.0974	-4.0992726006675e-05\\
0.0975	-4.38817169406136e-05\\
0.0976	-4.63435366191561e-05\\
0.0977	-4.83609510206345e-05\\
0.0978	-4.99250126901607e-05\\
0.0979	-5.10294849001003e-05\\
0.098	-5.16682321050482e-05\\
0.0981	-5.18379736380581e-05\\
0.0982	-5.15442690875861e-05\\
0.0983	-5.08053887797733e-05\\
0.0984	-4.96498337435175e-05\\
0.0985	-4.81088229008636e-05\\
0.0986	-4.62100133528098e-05\\
0.0987	-4.39774419929151e-05\\
0.0988	-4.14366092854751e-05\\
0.0989	-3.86195919697963e-05\\
0.099	-3.55661583460037e-05\\
0.0991	-3.23203010946932e-05\\
0.0992	-2.89246566390206e-05\\
0.0993	-2.54169738642118e-05\\
0.0994	-2.18313385000196e-05\\
0.0995	-1.82021823444678e-05\\
0.0996	-1.45662600975205e-05\\
0.0997	-1.09608424389701e-05\\
0.0998	-7.42115717090874e-06\\
0.0999	-3.9799891133202e-06\\
0.1	-6.68639323325726e-07\\
};
\addlegendentry{POD-Indiv}

\addplot [color=mycolor5, mark size=2.5pt, mark=+, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	7.47165581904685e-08\\
0.000200000000000006	4.22758348397889e-07\\
0.000299999999999995	1.24228528722292e-06\\
0.000399999999999998	2.62214866068866e-06\\
0.0005	4.53860212500101e-06\\
0.000600000000000003	6.88397414373709e-06\\
0.000700000000000006	9.51561113529675e-06\\
0.000799999999999995	1.23070993355845e-05\\
0.000899999999999998	1.51854608984731e-05\\
0.001	1.81439428494357e-05\\
0.0011	2.12295816190283e-05\\
0.00120000000000001	2.4512891473441e-05\\
0.0013	2.80523205125477e-05\\
0.0014	3.18661627275313e-05\\
0.0015	3.59207081037649e-05\\
0.0016	4.01367811926068e-05\\
0.00170000000000001	4.441049375975e-05\\
0.0018	4.86397811347294e-05\\
0.0019	5.27475569790936e-05\\
0.002	5.66946620787906e-05\\
0.0021	6.04801260857268e-05\\
0.00219999999999999	6.4130689795619e-05\\
0.0023	6.76846088897565e-05\\
0.0024	7.11755629217575e-05\\
0.0025	7.4621197443156e-05\\
0.00260000000000001	7.80182399023888e-05\\
0.00269999999999999	8.13434695569465e-05\\
0.0028	8.45580728807832e-05\\
0.0029	8.76125752432289e-05\\
0.003	9.04504361991659e-05\\
0.00310000000000001	9.30098965830489e-05\\
0.00319999999999999	9.5224980101935e-05\\
0.0033	9.70270924363359e-05\\
0.0034	9.83482699850741e-05\\
0.0035	9.91260950529704e-05\\
0.00360000000000001	9.9309190246602e-05\\
0.00369999999999999	9.88615991745212e-05\\
0.0038	9.77645758588885e-05\\
0.0039	9.60152616370363e-05\\
0.004	9.36230112668635e-05\\
0.00410000000000001	9.06051555471382e-05\\
0.0042	8.69842829646778e-05\\
0.0043	8.27885091175262e-05\\
0.0044	7.80548982576568e-05\\
0.0045	7.28347152897102e-05\\
0.00460000000000001	6.71981336546473e-05\\
0.0047	6.12358577180561e-05\\
0.0048	5.50559620323271e-05\\
0.0049	4.87758280293404e-05\\
0.005	4.25108111579559e-05\\
0.00510000000000001	3.63625499755493e-05\\
0.0052	3.04101542038665e-05\\
0.0053	2.47067377081578e-05\\
0.0054	1.9282151194136e-05\\
0.0055	1.41508681273522e-05\\
0.00559999999999999	9.32243893052298e-06\\
0.0057	4.81126510334939e-06\\
0.0058	6.42858764943188e-07\\
0.0059	-3.14493383171688e-06\\
0.00600000000000001	-6.50553075472182e-06\\
0.00609999999999999	-9.39026770672979e-06\\
0.0062	-1.17554809778292e-05\\
0.0063	-1.35674842944022e-05\\
0.0064	-1.48038545457613e-05\\
0.00650000000000001	-1.5450880157919e-05\\
0.00659999999999999	-1.54984323139234e-05\\
0.0067	-1.49344161599341e-05\\
0.0068	-1.37410692254425e-05\\
0.0069	-1.18947047879625e-05\\
0.00700000000000001	-9.36931637988969e-06\\
0.0071	-6.14318825269133e-06\\
0.0072	-2.20671673319128e-06\\
0.0073	2.43067898741955e-06\\
0.0074	7.73633280520825e-06\\
0.00750000000000001	1.36537175123297e-05\\
0.0076	2.01053160172743e-05\\
0.0077	2.69979554183425e-05\\
0.0078	3.42290927034666e-05\\
0.0079	4.16925608095337e-05\\
0.00800000000000001	4.92827376883942e-05\\
0.0081	5.68967850482216e-05\\
0.0082	6.44352683323857e-05\\
0.0083	7.18019077623339e-05\\
0.0084	7.89033189442928e-05\\
0.00850000000000001	8.56494005566644e-05\\
0.0086	9.19546339985117e-05\\
0.0087	9.77401368842529e-05\\
0.0088	0.000102936003069071\\
0.00890000000000001	0.000107483348220361\\
0.00900000000000001	0.000111335565083651\\
0.0091	0.000114458515032584\\
0.0092	0.000116829649424388\\
0.0093	0.000118436279649359\\
0.00940000000000001	0.000119273346867385\\
0.00949999999999999	0.000119341072761389\\
0.0096	0.000118642827044046\\
0.0097	0.000117183465362769\\
0.0098	0.000114968305505891\\
0.00990000000000001	0.000112002834383104\\
0.01	0.000108293168611717\\
0.0101	0.000103847215095515\\
0.0102	9.86763880116426e-05\\
0.0103	9.27976437823663e-05\\
0.0104	8.62355204141046e-05\\
0.0105	7.9023842826903e-05\\
0.0106	7.12068035830654e-05\\
0.0107	6.28392492767887e-05\\
0.0108	5.39861700876165e-05\\
0.0109	4.47215564984421e-05\\
0.011	3.51269005839372e-05\\
0.0111	2.52896417613918e-05\\
0.0112	1.53017804970096e-05\\
0.0113	5.25873477716376e-06\\
0.0114	-4.74165302263851e-06\\
0.0115	-1.46001751984148e-05\\
0.0116	-2.42176323337201e-05\\
0.0117	-3.34966943651843e-05\\
0.0118	-4.23442600153423e-05\\
0.0119	-5.0674130931086e-05\\
0.012	-5.84096565381803e-05\\
0.0121	-6.54859366607391e-05\\
0.0122	-7.18512190507337e-05\\
0.0123	-7.74672864293224e-05\\
0.0124	-8.2308845875026e-05\\
0.0125	-8.63621461859865e-05\\
0.0126	-8.96231930196667e-05\\
0.0127	-9.20959670810961e-05\\
0.0128	-9.37909731343334e-05\\
0.0129	-9.47242883210797e-05\\
0.013	-9.49170921737408e-05\\
0.0131	-9.43955077682135e-05\\
0.0132	-9.31905086654916e-05\\
0.0133	-9.13376664182231e-05\\
0.0134	-8.88766132390029e-05\\
0.0135	-8.5850233877513e-05\\
0.0136	-8.23037298073315e-05\\
0.0137	-7.82837739848469e-05\\
0.0138	-7.38379727608235e-05\\
0.0139	-6.90147761084753e-05\\
0.014	-6.38638544183945e-05\\
0.0141	-5.84368291933896e-05\\
0.0142	-5.27881451984485e-05\\
0.0143	-4.69758298800582e-05\\
0.0144	-4.1061909857934e-05\\
0.0145	-3.51123321105512e-05\\
0.0146	-2.91963434399939e-05\\
0.0147	-2.33853856282107e-05\\
0.0148	-1.77516399658129e-05\\
0.0149	-1.23663895481296e-05\\
0.015	-7.29836060915645e-06\\
0.0151	-2.61216626021299e-06\\
0.0152	1.63307542555557e-06\\
0.0153	5.38492484666864e-06\\
0.0154	8.59861360000269e-06\\
0.0155	1.12378656491885e-05\\
0.0156	1.32755594084988e-05\\
0.0157	1.46942257916172e-05\\
0.0158	1.54863582316617e-05\\
0.0159	1.5654497618478e-05\\
0.016	1.52110528167382e-05\\
0.0161	1.4177827103376e-05\\
0.0162	1.25852407880517e-05\\
0.0163	1.04712668630019e-05\\
0.0164	7.88012551321271e-06\\
0.0165	4.8608100537556e-06\\
0.0166	1.46553723337495e-06\\
0.0167	-2.25177462732928e-06\\
0.0168	-6.23689799877925e-06\\
0.0169	-1.04364722230549e-05\\
0.017	-1.47989028867618e-05\\
0.0171	-1.92749581139212e-05\\
0.0172	-2.38180713029862e-05\\
0.0173	-2.8384390904912e-05\\
0.0174	-3.29326385371531e-05\\
0.0175	-3.74238437810398e-05\\
0.0176	-4.18210179646827e-05\\
0.0177	-4.60888140955545e-05\\
0.0178	-5.01932023204144e-05\\
0.0179	-5.41011766717059e-05\\
0.018	-5.77805042635826e-05\\
0.0181	-6.11995337656546e-05\\
0.0182	-6.43270928676887e-05\\
0.0183	-6.71325182310251e-05\\
0.0184	-6.9585868485586e-05\\
0.0185	-7.16583648563002e-05\\
0.0186	-7.33230824150055e-05\\
0.0187	-7.45558798299489e-05\\
0.0188	-7.53365135887502e-05\\
0.0189	-7.56498432847863e-05\\
0.019	-7.54870071821706e-05\\
0.0191	-7.48464387159975e-05\\
0.0192	-7.37346070463635e-05\\
0.0193	-7.21663954725144e-05\\
0.0194	-7.01650734767773e-05\\
0.0195	-6.77618623949189e-05\\
0.0196	-6.49951328148823e-05\\
0.0197	-6.19092979496361e-05\\
0.0198	-5.85534797706982e-05\\
0.0199	-5.49800255121163e-05\\
0.02	-5.12429460026859e-05\\
0.0201	-4.73963395441063e-05\\
0.0202	-4.34928598357226e-05\\
0.0203	-3.95822855703692e-05\\
0.0204	-3.57102515909785e-05\\
0.0205	-3.19172036133547e-05\\
0.0206	-2.82376363587855e-05\\
0.0207	-2.46996649758274e-05\\
0.0208	-2.13249604796711e-05\\
0.0209	-1.81290525531341e-05\\
0.021	-1.51219709667721e-05\\
0.0211	-1.23091649271156e-05\\
0.0212	-9.69261299953172e-06\\
0.0213	-7.2720190147646e-06\\
0.0214	-5.04598384058752e-06\\
0.0215	-3.01304923855383e-06\\
0.0216	-1.17252645259747e-06\\
0.0217	4.74954320442422e-07\\
0.0218	1.92721030449483e-06\\
0.0219	3.18059750073485e-06\\
0.022	4.23041049822659e-06\\
0.0221	5.0715518888772e-06\\
0.0222	5.69941412159602e-06\\
0.0223	6.11090238916701e-06\\
0.0224	6.30551700191162e-06\\
0.0225	6.28640771249689e-06\\
0.0226	6.06131095827467e-06\\
0.0227	5.64328453080132e-06\\
0.0228	5.05116331868394e-06\\
0.0229	4.30967490554213e-06\\
0.023	3.4491747993165e-06\\
0.0231	2.50498716782011e-06\\
0.0232	1.51636661516186e-06\\
0.0233	5.251274822482e-07\\
0.0234	-4.25983454621637e-07\\
0.0235	-1.29507021505437e-06\\
0.0236	-2.04290881594682e-06\\
0.0237	-2.63468093134045e-06\\
0.0238	-3.04149797522579e-06\\
0.0239	-3.24160804197893e-06\\
0.024	-3.22120222698286e-06\\
0.0241	-2.97476813776454e-06\\
0.0242	-2.50497348959489e-06\\
0.0243	-1.82209812207845e-06\\
0.0244	-9.43065178254932e-07\\
0.0245	1.09851008317507e-07\\
0.0246	1.31054327705271e-06\\
0.0247	2.63070766265416e-06\\
0.0248	4.04148483114375e-06\\
0.0249	5.51499819295698e-06\\
0.025	7.02568988437957e-06\\
0.0251	8.55137119210037e-06\\
0.0252	1.00739241807729e-05\\
0.0253	1.15796154733783e-05\\
0.0254	1.30590104630568e-05\\
0.0255	1.45065053940296e-05\\
0.0256	1.59195239743393e-05\\
0.0257	1.7297452251569e-05\\
0.0258	1.86404078643676e-05\\
0.0259	1.99479550545834e-05\\
0.026	2.12178831219684e-05\\
0.0261	2.24451622021365e-05\\
0.0262	2.36211764442912e-05\\
0.0263	2.47333120546311e-05\\
0.0264	2.5764948330495e-05\\
0.0265	2.66958666447076e-05\\
0.0266	2.75030582862906e-05\\
0.0267	2.81618800598293e-05\\
0.0268	2.86474790320568e-05\\
0.0269	2.89363865981912e-05\\
0.027	2.90081683500948e-05\\
0.0271	2.88470106404315e-05\\
0.0272	2.8443127388797e-05\\
0.0273	2.77938812925094e-05\\
0.0274	2.69045315913208e-05\\
0.0275	2.57885448639306e-05\\
0.0276	2.44674346886464e-05\\
0.0277	2.29701285652112e-05\\
0.0278	2.13318940464891e-05\\
0.0279	1.95928881580182e-05\\
0.028	1.77964222355109e-05\\
0.0281	1.59870559037628e-05\\
0.0282	1.4208647001801e-05\\
0.0283	1.25024875906043e-05\\
0.0284	1.09056492267057e-05\\
0.0285	9.44964404930859e-06\\
0.0286	8.15948321554461e-06\\
0.0287	7.05318308687197e-06\\
0.0288	6.14173492886894e-06\\
0.0289	5.42951865466212e-06\\
0.029	4.91510823007191e-06\\
0.0291	4.59238820249563e-06\\
0.0292	4.45187958755811e-06\\
0.0293	4.48216032984672e-06\\
0.0294	4.6712615342781e-06\\
0.0295	5.00792563881691e-06\\
0.0296	5.48262604815886e-06\\
0.0297	6.08826833430054e-06\\
0.0298	6.82051936203021e-06\\
0.0299	7.67774063781257e-06\\
0.03	8.66053375774001e-06\\
0.0301	9.77093675562368e-06\\
0.0302	1.10113382605637e-05\\
0.0303	1.23831996213103e-05\\
0.0304	1.38856917805269e-05\\
0.0305	1.55143623488396e-05\\
0.0306	1.7259948290424e-05\\
0.0307	1.91074407093483e-05\\
0.0308	2.10354909952332e-05\\
0.0309	2.30162232751491e-05\\
0.031	2.50154885603482e-05\\
0.0311	2.69935634567287e-05\\
0.0312	2.89062633748588e-05\\
0.0313	3.07064093914428e-05\\
0.0314	3.23455616761115e-05\\
0.0315	3.37759126776971e-05\\
0.0316	3.49522214669329e-05\\
0.0317	3.58336675757576e-05\\
0.0318	3.63855084066361e-05\\
0.0319	3.65804383215124e-05\\
0.032	3.63995686701868e-05\\
0.0321	3.58329747363467e-05\\
0.0322	3.48797858630151e-05\\
0.0323	3.35478267353417e-05\\
0.0324	3.18528485818842e-05\\
0.0325	2.98174168311127e-05\\
0.0326	2.7469544337827e-05\\
0.0327	2.48411751333361e-05\\
0.0328	2.19666314827255e-05\\
0.0329	1.88811362702435e-05\\
0.033	1.56195134276282e-05\\
0.0331	1.2215152030981e-05\\
0.0332	8.69929615283926e-06\\
0.0333	5.10069454907891e-06\\
0.0334	1.44561394116449e-06\\
0.0335	-2.24181037938864e-06\\
0.0336	-5.93894043804388e-06\\
0.0337	-9.62379450847317e-06\\
0.0338	-1.32740919971674e-05\\
0.0339	-1.68662859519747e-05\\
0.034	-2.0374685497343e-05\\
0.0341	-2.37707631651068e-05\\
0.0342	-2.7022727419973e-05\\
0.0343	-3.00954199520115e-05\\
0.0344	-3.29505721407414e-05\\
0.0345	-3.55474273864287e-05\\
0.0346	-3.78437077925425e-05\\
0.0347	-3.97968770841778e-05\\
0.0348	-4.13656284636854e-05\\
0.0349	-4.2511508120513e-05\\
0.035	-4.32005734961882e-05\\
0.0351	-4.34049810503767e-05\\
0.0352	-4.3104401446184e-05\\
0.0353	-4.22871705491185e-05\\
0.0354	-4.09511016000869e-05\\
0.0355	-3.91039061493348e-05\\
0.0356	-3.67631971791155e-05\\
0.0357	-3.39560753416235e-05\\
0.0358	-3.07183264310062e-05\\
0.0359	-2.70932830538362e-05\\
0.036	-2.31304242022529e-05\\
0.0361	-1.88838015876824e-05\\
0.0362	-1.44103901340842e-05\\
0.0363	-9.76846148224852e-06\\
0.0364	-5.01607367274504e-06\\
0.0365	-2.09757990185522e-07\\
0.0366	4.59653378311053e-06\\
0.0367	9.35218028856599e-06\\
0.0368	1.40103225185623e-05\\
0.0369	1.85279844436281e-05\\
0.037	2.28659136018161e-05\\
0.0371	2.69881935248406e-05\\
0.0372	3.08616959943109e-05\\
0.0373	3.44554516205076e-05\\
0.0374	3.77400214227885e-05\\
0.0375	4.06869496716589e-05\\
0.0376	4.32683695607006e-05\\
0.0377	4.54568189533211e-05\\
0.0378	4.72253047190535e-05\\
0.0379	4.85476324443429e-05\\
0.038	4.93989953397195e-05\\
0.0381	4.97567936387638e-05\\
0.0382	4.96016355305412e-05\\
0.0383	4.89184540923282e-05\\
0.0384	4.76976631063192e-05\\
0.0385	4.59362687888765e-05\\
0.0386	4.36388547729177e-05\\
0.0387	4.0818364027792e-05\\
0.0388	3.74966132407756e-05\\
0.0389	3.37044915866419e-05\\
0.039	2.94818155585352e-05\\
0.0391	2.48768331325699e-05\\
0.0392	1.99453924699805e-05\\
0.0393	1.47498111089106e-05\\
0.0394	9.35749966728128e-06\\
0.0395	3.83940837432595e-06\\
0.0396	-1.73162574727825e-06\\
0.0397	-7.28254900225767e-06\\
0.0398	-1.27416977066946e-05\\
0.0399	-1.80402673030239e-05\\
0.04	-2.31135811236682e-05\\
0.0401	-2.79021112492006e-05\\
0.0402	-3.23522218396988e-05\\
0.0403	-3.64166246559494e-05\\
0.0404	-4.00545558298659e-05\\
0.0405	-4.32317009147337e-05\\
0.0406	-4.59199105766889e-05\\
0.0407	-4.80967610069633e-05\\
0.0408	-4.97450203868349e-05\\
0.0409	-5.08520851939254e-05\\
0.041	-5.14094476869453e-05\\
0.0411	-5.14122488712299e-05\\
0.0412	-5.08589602205706e-05\\
0.0413	-4.97512233409991e-05\\
0.0414	-4.80938606872983e-05\\
0.0415	-4.58950536396108e-05\\
0.0416	-4.31666679231169e-05\\
0.0417	-3.99246917791307e-05\\
0.0418	-3.61897404642514e-05\\
0.0419	-3.1987572465364e-05\\
0.042	-2.73495588156841e-05\\
0.0421	-2.23130473683553e-05\\
0.0422	-1.69215687497448e-05\\
0.0423	-1.12248396394315e-05\\
0.0424	-5.27853131107592e-06\\
0.0425	8.56213860034316e-07\\
0.0426	7.11351899945756e-06\\
0.0427	1.34237470543613e-05\\
0.0428	1.97146818402133e-05\\
0.0429	2.5912871165934e-05\\
0.043	3.19450766513713e-05\\
0.0431	3.77397676604996e-05\\
0.0432	4.32285936453475e-05\\
0.0433	4.8347770254531e-05\\
0.0434	5.30393196776224e-05\\
0.0435	5.72521144638211e-05\\
0.0436	6.09426858407258e-05\\
0.0437	6.40757714995555e-05\\
0.0438	6.66245929825116e-05\\
0.0439	6.85708681466557e-05\\
0.044	6.99045787040387e-05\\
0.0441	7.0623525601346e-05\\
0.0442	7.07327152015685e-05\\
0.0443	7.02436262674522e-05\\
0.0444	6.91734112121672e-05\\
0.0445	6.75440848537656e-05\\
0.0446	6.53817500623072e-05\\
0.0447	6.27159026061752e-05\\
0.0448	5.9578847709435e-05\\
0.0449	5.60052490960888e-05\\
0.045	5.20318184427382e-05\\
0.0451	4.76971401712906e-05\\
0.0452	4.30416142433859e-05\\
0.0453	3.81074890128952e-05\\
0.0454	3.29389479244713e-05\\
0.0455	2.75822085475108e-05\\
0.0456	2.20855904414646e-05\\
0.0457	1.6499509789325e-05\\
0.0458	1.08763635170706e-05\\
0.0459	5.27027337975106e-06\\
0.046	-2.63329296021353e-07\\
0.0461	-5.66828560377708e-06\\
0.0462	-1.0888452396482e-05\\
0.0463	-1.58685887663296e-05\\
0.0464	-2.05553556576338e-05\\
0.0465	-2.48983884610504e-05\\
0.0466	-2.88513948551727e-05\\
0.0467	-3.23732255509968e-05\\
0.0468	-3.5428864399431e-05\\
0.0469	-3.79902865747239e-05\\
0.047	-4.00371391923449e-05\\
0.0471	-4.15572073942244e-05\\
0.0472	-4.25466399995716e-05\\
0.0473	-4.30099217133967e-05\\
0.0474	-4.29595925785647e-05\\
0.0475	-4.24157291022687e-05\\
0.0476	-4.14052142969079e-05\\
0.0477	-3.99608349190977e-05\\
0.0478	-3.81202528151464e-05\\
0.0479	-3.59249028244607e-05\\
0.048	-3.34188719285783e-05\\
0.0481	-3.06478130341764e-05\\
0.0482	-2.76579421613216e-05\\
0.0483	-2.44951601206661e-05\\
0.0484	-2.12043296186487e-05\\
0.0485	-1.78287268077226e-05\\
0.0486	-1.44096734231713e-05\\
0.0487	-1.09863427457946e-05\\
0.0488	-7.59572053472823e-06\\
0.0489	-4.27269168391808e-06\\
0.049	-1.05021534403671e-06\\
0.0491	2.04045380654272e-06\\
0.0492	4.96954222456436e-06\\
0.0493	7.70857453184781e-06\\
0.0494	1.02302684026057e-05\\
0.0495	1.25085369341721e-05\\
0.0496	1.45186178831525e-05\\
0.0497	1.62373372964153e-05\\
0.0498	1.76435024540345e-05\\
0.0499	1.87184065940926e-05\\
0.05	1.94464165520353e-05\\
0.0501	1.98156050519593e-05\\
0.0502	1.98183826739667e-05\\
0.0503	1.94520810245929e-05\\
0.0504	1.87194386713913e-05\\
0.0505	1.76289450267014e-05\\
0.0506	1.61950043945092e-05\\
0.0507	1.44378923726818e-05\\
0.0508	1.23834890750074e-05\\
0.0509	1.0062787378029e-05\\
0.051	7.51118863509537e-06\\
0.0511	4.76761206193166e-06\\
0.0512	1.87345629741598e-06\\
0.0513	-1.12853841099936e-06\\
0.0514	-4.19547205728066e-06\\
0.0515	-7.28545211589604e-06\\
0.0516	-1.03586880711021e-05\\
0.0517	-1.33784595110209e-05\\
0.0518	-1.6311911994249e-05\\
0.0519	-1.91306458770524e-05\\
0.052	-2.1811076515027e-05\\
0.0521	-2.43345588441246e-05\\
0.0522	-2.66872842898253e-05\\
0.0523	-2.88599721871563e-05\\
0.0524	-3.08473903952999e-05\\
0.0525	-3.26477497578082e-05\\
0.0526	-3.42620236841867e-05\\
0.0527	-3.56932470689658e-05\\
0.0528	-3.69458477132018e-05\\
0.0529	-3.80250585677866e-05\\
0.053	-3.89364507318302e-05\\
0.0531	-3.96856159657205e-05\\
0.0532	-4.02780142228637e-05\\
0.0533	-4.07189874438579e-05\\
0.0534	-4.10139266159432e-05\\
0.0535	-4.11685659421346e-05\\
0.0536	-4.11893668696983e-05\\
0.0537	-4.10839465821572e-05\\
0.0538	-4.08615009843266e-05\\
0.0539	-4.05331714520007e-05\\
0.054	-4.01123080430443e-05\\
0.0541	-3.9614588894496e-05\\
0.0542	-3.90579660150409e-05\\
0.0543	-3.84624205902462e-05\\
0.0544	-3.78495255210776e-05\\
0.0545	-3.72418279826203e-05\\
0.0546	-3.66620793289113e-05\\
0.0547	-3.61323524401685e-05\\
0.0548	-3.5673096856037e-05\\
0.0549	-3.53021886942417e-05\\
0.055	-3.50340351424061e-05\\
0.0551	-3.48787917943683e-05\\
0.0552	-3.48417454469896e-05\\
0.0553	-3.49229054751043e-05\\
0.0554	-3.51168342488245e-05\\
0.0555	-3.54127321238185e-05\\
0.0556	-3.57947763641175e-05\\
0.0557	-3.62426971156626e-05\\
0.0558	-3.67325583928574e-05\\
0.0559	-3.72376990627477e-05\\
0.056	-3.7729778924675e-05\\
0.0561	-3.81798689450819e-05\\
0.0562	-3.85595228717256e-05\\
0.0563	-3.88417700173393e-05\\
0.0564	-3.90019757168653e-05\\
0.0565	-3.90185263522969e-05\\
0.0566	-3.88733091120502e-05\\
0.0567	-3.85519718434507e-05\\
0.0568	-3.80439643223318e-05\\
0.0569	-3.73423778552706e-05\\
0.057	-3.64436141682134e-05\\
0.0571	-3.53469260093026e-05\\
0.0572	-3.40538799613044e-05\\
0.0573	-3.25677960433812e-05\\
0.0574	-3.08932184839017e-05\\
0.0575	-2.90354676133753e-05\\
0.0576	-2.70003145124154e-05\\
0.0577	-2.47938084919214e-05\\
0.0578	-2.24222735651786e-05\\
0.0579	-1.98924748694013e-05\\
0.058	-1.72119406666033e-05\\
0.0581	-1.43894112521331e-05\\
0.0582	-1.14353739653072e-05\\
0.0583	-8.36263442587082e-06\\
0.0584	-5.18686885002395e-06\\
0.0585	-1.92710125100637e-06\\
0.0586	1.39394739036292e-06\\
0.0587	4.74968347537186e-06\\
0.0588	8.10967314071598e-06\\
0.0589	1.14399032574014e-05\\
0.059	1.47032760625943e-05\\
0.0591	1.78603260927029e-05\\
0.0592	2.08701322757798e-05\\
0.0593	2.36913839410519e-05\\
0.0594	2.62835480850793e-05\\
0.0595	2.86080774165587e-05\\
0.0596	3.06295950053548e-05\\
0.0597	3.23169921016553e-05\\
0.0598	3.36443807788661e-05\\
0.0599	3.45918521704597e-05\\
0.06	3.51460034991868e-05\\
0.0601	3.53002119875961e-05\\
0.0602	3.50546499470888e-05\\
0.0603	3.4416051769251e-05\\
0.0604	3.33972589080106e-05\\
0.0605	3.20165822455254e-05\\
0.0606	3.02970314373374e-05\\
0.0607	2.82654673033345e-05\\
0.0608	2.59517355698513e-05\\
0.0609	2.33878382357444e-05\\
0.061	2.06071926568269e-05\\
0.0611	1.76440186917953e-05\\
0.0612	1.45328816780754e-05\\
0.0613	1.13084045752082e-05\\
0.0614	8.00514745891157e-06\\
0.0615	4.65763782563078e-06\\
0.0616	1.3005219754586e-06\\
0.0617	-2.03120288834457e-06\\
0.0618	-5.30192349586234e-06\\
0.0619	-8.47516334127885e-06\\
0.062	-1.15134038056464e-05\\
0.0621	-1.43780190383497e-05\\
0.0622	-1.7029361518428e-05\\
0.0623	-1.94270235741867e-05\\
0.0624	-2.15302863385974e-05\\
0.0625	-2.32987526186251e-05\\
0.0626	-2.46931451410165e-05\\
0.0627	-2.56762377234682e-05\\
0.0628	-2.62138751017799e-05\\
0.0629	-2.62760283909202e-05\\
0.063	-2.58378280486721e-05\\
0.0631	-2.48805151760317e-05\\
0.0632	-2.33922551364646e-05\\
0.0633	-2.13687645178179e-05\\
0.0634	-1.88137129752963e-05\\
0.0635	-1.57388746745563e-05\\
0.0636	-1.21640189613831e-05\\
0.0637	-8.11654547532015e-06\\
0.0638	-3.63088403101952e-06\\
0.0639	1.2523067640241e-06\\
0.064	6.48709710128481e-06\\
0.0641	1.20233467779535e-05\\
0.0642	1.78078121341047e-05\\
0.0643	2.37852419212731e-05\\
0.0644	2.98994087257892e-05\\
0.0645	3.60940300733609e-05\\
0.0646	4.23135438003819e-05\\
0.0647	4.85037149806078e-05\\
0.0648	5.46120656035876e-05\\
0.0649	6.05881323128554e-05\\
0.065	6.6383570710607e-05\\
0.0651	7.19521361493419e-05\\
0.0652	7.72495795983985e-05\\
0.0653	8.22335026044174e-05\\
0.0654	8.68632170974437e-05\\
0.0655	9.10996537831776e-05\\
0.0656	9.49053573015557e-05\\
0.0657	9.82445976347029e-05\\
0.0658	0.000101083616152811\\
0.0659	0.000103391012030676\\
0.066	0.000105138261486615\\
0.0661	0.000106300349483404\\
0.0662	0.000106856482082904\\
0.0663	0.000106790838459811\\
0.0664	0.000106093315351358\\
0.0665	0.000104760213928912\\
0.0666	0.000102794819903204\\
0.0667	0.000100207832117588\\
0.0668	9.70176025928415e-05\\
0.0669	9.32501614361453e-05\\
0.067	8.89390124282213e-05\\
0.0671	8.41246986383604e-05\\
0.0672	7.88541510360896e-05\\
0.0673	7.31798458863675e-05\\
0.0674	6.71588077843233e-05\\
0.0675	6.08515037528456e-05\\
0.0676	5.43206793275769e-05\\
0.0677	4.76301895990933e-05\\
0.0678	4.08438767184605e-05\\
0.0679	3.40245404915895e-05\\
0.068	2.72330408541965e-05\\
0.0681	2.05275607576272e-05\\
0.0682	1.39630461426649e-05\\
0.0683	7.5908270791708e-06\\
0.0684	1.45841170613725e-06\\
0.0685	-4.39056674346461e-06\\
0.0686	-9.91627906569981e-06\\
0.0687	-1.50825415413947e-05\\
0.0688	-1.98566099146869e-05\\
0.0689	-2.42089668441581e-05\\
0.069	-2.81131412969426e-05\\
0.0691	-3.15455929596059e-05\\
0.0692	-3.44856867112858e-05\\
0.0693	-3.69157723730529e-05\\
0.0694	-3.88213739357518e-05\\
0.0695	-4.01914811846149e-05\\
0.0696	-4.10189259266724e-05\\
0.0697	-4.13008156879141e-05\\
0.0698	-4.10389904829528e-05\\
0.0699	-4.02404636013487e-05\\
0.07	-3.89178056557499e-05\\
0.0701	-3.70894325366772e-05\\
0.0702	-3.47797622654578e-05\\
0.0703	-3.20192127954144e-05\\
0.0704	-2.88440219824992e-05\\
0.0705	-2.52958816628901e-05\\
0.0706	-2.14213891892023e-05\\
0.0707	-1.72713311301365e-05\\
0.0708	-1.28998243082573e-05\\
0.0709	-8.3633482175216e-06\\
0.071	-3.71970948181977e-06\\
0.0711	9.73017015584721e-07\\
0.0712	5.65752467747427e-06\\
0.0713	1.0278245714368e-05\\
0.0714	1.47822166986777e-05\\
0.0715	1.91198074346866e-05\\
0.0716	2.32452905596925e-05\\
0.0717	2.71172396860836e-05\\
0.0718	3.06987548274879e-05\\
0.0719	3.39575245047186e-05\\
0.072	3.68657436259634e-05\\
0.0721	3.93999142541818e-05\\
0.0722	4.15405622338078e-05\\
0.0723	4.32719059311609e-05\\
0.0724	4.45815139047123e-05\\
0.0725	4.54599861404448e-05\\
0.0726	4.59006887954527e-05\\
0.0727	4.58995655804179e-05\\
0.0728	4.54550404824366e-05\\
0.0729	4.45680171724666e-05\\
0.073	4.32419708223108e-05\\
0.0731	4.14831189101128e-05\\
0.0732	3.93006495818804e-05\\
0.0733	3.67069798770103e-05\\
0.0734	3.37180119976271e-05\\
0.0735	3.03533542148904e-05\\
0.0736	2.66364739316544e-05\\
0.0737	2.25947539425619e-05\\
0.0738	1.82594286190357e-05\\
0.0739	1.36653843759299e-05\\
0.074	8.85081761284323e-06\\
0.0741	3.85675288537557e-06\\
0.0742	-1.27356644026577e-06\\
0.0743	-6.49539396618826e-06\\
0.0744	-1.17632739017187e-05\\
0.0745	-1.70318783253853e-05\\
0.0746	-2.22568504379128e-05\\
0.0747	-2.73956152467003e-05\\
0.0748	-3.24081207384724e-05\\
0.0749	-3.72574766275696e-05\\
0.075	-4.19104639463874e-05\\
0.0751	-4.63378966259337e-05\\
0.0752	-5.05148252390591e-05\\
0.0753	-5.44205826277788e-05\\
0.0754	-5.8038680572664e-05\\
0.0755	-6.13565752893147e-05\\
0.0756	-6.43653268308231e-05\\
0.0757	-6.70591828923761e-05\\
0.0758	-6.94351207598531e-05\\
0.0759	-7.14923819802316e-05\\
0.076	-7.3232032750975e-05\\
0.0761	-7.46565791567427e-05\\
0.0762	-7.57696605895586e-05\\
0.0763	-7.65758372991837e-05\\
0.0764	-7.70804797067259e-05\\
0.0765	-7.72897583870419e-05\\
0.0766	-7.72107251723192e-05\\
0.0767	-7.68514682213672e-05\\
0.0768	-7.62213177325916e-05\\
0.0769	-7.53310746200719e-05\\
0.077	-7.41932322856076e-05\\
0.0771	-7.2822161731767e-05\\
0.0772	-7.12342326640164e-05\\
0.0773	-6.94478477133026e-05\\
0.0774	-6.74833732071667e-05\\
0.0775	-6.53629575046027e-05\\
0.0776	-6.31102362902425e-05\\
0.0777	-6.07499327499039e-05\\
0.0778	-5.830736865306e-05\\
0.0779	-5.58079094147707e-05\\
0.078	-5.32763717357304e-05\\
0.0781	-5.07364259880322e-05\\
0.0782	-4.82100268780344e-05\\
0.0783	-4.5716904979537e-05\\
0.0784	-4.32741485198729e-05\\
0.0785	-4.08958995541386e-05\\
0.0786	-3.85931817313834e-05\\
0.0787	-3.63738687280263e-05\\
0.0788	-3.42427936316364e-05\\
0.0789	-3.22019907673526e-05\\
0.079	-3.02510532056294e-05\\
0.0791	-2.83875821121826e-05\\
0.0792	-2.66076986425445e-05\\
0.0793	-2.49065856397085e-05\\
0.0794	-2.32790251763065e-05\\
0.0795	-2.17198990914713e-05\\
0.0796	-2.02246229948772e-05\\
0.0797	-1.87894895116031e-05\\
0.0798	-1.74119034380832e-05\\
0.0799	-1.60904994661037e-05\\
0.08	-1.48251416626638e-05\\
0.0801	-1.36168123129055e-05\\
0.0802	-1.24674055018426e-05\\
0.0803	-1.13794473405732e-05\\
0.0804	-1.03557695738943e-05\\
0.0805	-9.39916612895109e-06\\
0.0806	-8.51206275502558e-06\\
0.0807	-7.69622826543581e-06\\
0.0808	-6.95255210837742e-06\\
0.0809	-6.2809074076603e-06\\
0.081	-5.68011157316139e-06\\
0.0811	-5.147988670684e-06\\
0.0812	-4.68152948572553e-06\\
0.0813	-4.2771372601863e-06\\
0.0814	-3.93093999945249e-06\\
0.0815	-3.63914455744907e-06\\
0.0816	-3.39840383926926e-06\\
0.0817	-3.20616673116225e-06\\
0.0818	-3.06098084530693e-06\\
0.0819	-2.96272094103822e-06\\
0.082	-2.91272065360004e-06\\
0.0821	-2.91379168385064e-06\\
0.0822	-2.97012236517846e-06\\
0.0823	-3.08705601723136e-06\\
0.0824	-3.27075806541566e-06\\
0.0825	-3.52778898006501e-06\\
0.0826	-3.86460708981518e-06\\
0.0827	-4.28703068855452e-06\\
0.0828	-4.7996922705601e-06\\
0.0829	-5.40551888648932e-06\\
0.083	-6.1052714400156e-06\\
0.0831	-6.897172318443e-06\\
0.0832	-7.77664530204891e-06\\
0.0833	-8.73618460349446e-06\\
0.0834	-9.76536164654096e-06\\
0.0835	-1.08509693985126e-05\\
0.0836	-1.19772953205421e-05\\
0.0837	-1.31265059178931e-05\\
0.0838	-1.42791190411024e-05\\
0.0839	-1.54145349614276e-05\\
0.084	-1.65115941961058e-05\\
0.0841	-1.75491292779412e-05\\
0.0842	-1.85064792072726e-05\\
0.0843	-1.93639390443784e-05\\
0.0844	-2.01031227330672e-05\\
0.0845	-2.07072243573192e-05\\
0.0846	-2.11611710876497e-05\\
0.0847	-2.14516694943823e-05\\
0.0848	-2.15671550450325e-05\\
0.0849	-2.14976618834462e-05\\
0.085	-2.12346358562654e-05\\
0.0851	-2.07707177717759e-05\\
0.0852	-2.00995257819692e-05\\
0.0853	-1.92154653761434e-05\\
0.0854	-1.81135928387921e-05\\
0.0855	-1.67895533373097e-05\\
0.0856	-1.52396083839546e-05\\
0.0857	-1.34607597855191e-05\\
0.0858	-1.14509688637632e-05\\
0.0859	-9.2094613759891e-06\\
0.086	-6.73710075038692e-06\\
0.0861	-4.03680560133457e-06\\
0.0862	-1.11398252386485e-06\\
0.0863	2.02305781751844e-06\\
0.0864	5.36273393580977e-06\\
0.0865	8.88990707176296e-06\\
0.0866	1.25857020813053e-05\\
0.0867	1.64274567972383e-05\\
0.0868	2.03888134881341e-05\\
0.0869	2.44399575161647e-05\\
0.087	2.85479992594567e-05\\
0.0871	3.26774865676283e-05\\
0.0872	3.67910269734179e-05\\
0.0873	4.08499922196631e-05\\
0.0874	4.48152728556583e-05\\
0.0875	4.86480479459234e-05\\
0.0876	5.23105346584007e-05\\
0.0877	5.57666844901994e-05\\
0.0878	5.89827971357038e-05\\
0.0879	6.19280290741625e-05\\
0.088	6.45747814793096e-05\\
0.0881	6.68989604216269e-05\\
0.0882	6.88801109693798e-05\\
0.0883	7.05014350463468e-05\\
0.0884	7.17497101897779e-05\\
0.0885	7.26151321367302e-05\\
0.0886	7.30911080474572e-05\\
0.0887	7.31740288906352e-05\\
0.0888	7.28630489417736e-05\\
0.0889	7.21598975716997e-05\\
0.089	7.10687437424501e-05\\
0.0891	6.95961272601381e-05\\
0.0892	6.77509633551232e-05\\
0.0893	6.55446191526188e-05\\
0.0894	6.29910526695199e-05\\
0.0895	6.0106997738521e-05\\
0.0896	5.69121722899663e-05\\
0.0897	5.34294831591453e-05\\
0.0898	4.96851984033292e-05\\
0.0899	4.5709058157109e-05\\
0.09	4.15342973901361e-05\\
0.0901	3.71975583734335e-05\\
0.0902	3.27386769287674e-05\\
0.0903	2.82003341951637e-05\\
0.0904	2.36275741122144e-05\\
0.0905	1.90671955702937e-05\\
0.0906	1.45670364856271e-05\\
0.0907	1.01751744180645e-05\\
0.0908	5.93907418217077e-06\\
0.0909	1.90471680101834e-06\\
0.091	-1.88425415260929e-06\\
0.0911	-5.38733341828856e-06\\
0.0912	-8.56786961855871e-06\\
0.0913	-1.13936680429388e-05\\
0.0914	-1.38374598415009e-05\\
0.0915	-1.58772247586397e-05\\
0.0916	-1.7496363146241e-05\\
0.0917	-1.86837216414742e-05\\
0.0918	-1.94334850082412e-05\\
0.0919	-1.97449536268601e-05\\
0.092	-1.96222315043404e-05\\
0.0921	-1.90738531356677e-05\\
0.0922	-1.81123787975912e-05\\
0.0923	-1.6753986933335e-05\\
0.0924	-1.50180892356799e-05\\
0.0925	-1.2926989151521e-05\\
0.0926	-1.05055982081576e-05\\
0.0927	-7.78121731084824e-06\\
0.0928	-4.78338252063448e-06\\
0.0929	-1.54376745410689e-06\\
0.093	1.90387217353927e-06\\
0.0931	5.52373161410991e-06\\
0.0932	9.27799109384786e-06\\
0.0933	1.31268756530939e-05\\
0.0934	1.70287651815038e-05\\
0.0935	2.09403763334337e-05\\
0.0936	2.48170334993802e-05\\
0.0937	2.8613039845235e-05\\
0.0938	3.22821522099753e-05\\
0.0939	3.57781557910886e-05\\
0.094	3.90555266826381e-05\\
0.0941	4.20701630519105e-05\\
0.0942	4.47801595264558e-05\\
0.0943	4.71465947539662e-05\\
0.0944	4.91342993780008e-05\\
0.0945	5.07125710880046e-05\\
0.0946	5.18558049973084e-05\\
0.0947	5.25440112737474e-05\\
0.0948	5.27631974640841e-05\\
0.0949	5.25055999019974e-05\\
0.095	5.17697565322606e-05\\
0.0951	5.05604218314915e-05\\
0.0952	4.88883327140061e-05\\
0.0953	4.67698417856433e-05\\
0.0954	4.42264405948189e-05\\
0.0955	4.1284200163999e-05\\
0.0956	3.79731587822479e-05\\
0.0957	3.43266876993431e-05\\
0.0958	3.03808638961317e-05\\
0.0959	2.61738757643543e-05\\
0.096	2.17454824971847e-05\\
0.0961	1.71365417638153e-05\\
0.0962	1.23886132352286e-05\\
0.0963	7.54363832548843e-06\\
0.0964	2.64368962910044e-06\\
0.0965	-2.26922247860417e-06\\
0.0966	-7.1533033715182e-06\\
0.0967	-1.19671081963701e-05\\
0.0968	-1.66696780243558e-05\\
0.0969	-2.12206990596736e-05\\
0.097	-2.55807032635558e-05\\
0.0971	-2.97113245491809e-05\\
0.0972	-3.3575619140816e-05\\
0.0973	-3.71384522438734e-05\\
0.0974	-4.03669463064638e-05\\
0.0975	-4.3230979438133e-05\\
0.0976	-4.57037164404289e-05\\
0.0977	-4.77621499156006e-05\\
0.0978	-4.93876254462761e-05\\
0.0979	-5.05663231049336e-05\\
0.098	-5.12896677767882e-05\\
0.0981	-5.15546429280811e-05\\
0.0982	-5.13639863947563e-05\\
0.0983	-5.07262522742719e-05\\
0.0984	-4.96557296604527e-05\\
0.0985	-4.81722163626075e-05\\
0.0986	-4.63006533352323e-05\\
0.0987	-4.40706328409951e-05\\
0.0988	-4.15157998511217e-05\\
0.0989	-3.86731714321076e-05\\
0.099	-3.55824025313339e-05\\
0.0991	-3.22850283934611e-05\\
0.0992	-2.88237137852226e-05\\
0.0993	-2.52415371966436e-05\\
0.0994	-2.15813345284255e-05\\
0.0995	-1.78851216325188e-05\\
0.0996	-1.41936089119721e-05\\
0.0997	-1.05458144169235e-05\\
0.0998	-6.97877500897837e-06\\
0.0999	-3.5273487003773e-06\\
0.1	-2.24095629552945e-07\\
};
\addlegendentry{PSD}

\addplot [color=mycolor6, mark size=0.8pt, mark=x, mark indices={2,42,82,122,162,202,242,282,322,362,402,442,482,523,563,603,643,683,723,763,803,843,883,923,963}, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
0	0\\
0.000100000000000003	1.47616694270991e-07\\
0.000200000000000006	7.18524225465367e-07\\
0.000299999999999995	1.73347213797137e-06\\
0.000399999999999998	3.01076724805449e-06\\
0.0005	4.56552001412702e-06\\
0.000600000000000003	6.55756367932969e-06\\
0.000700000000000006	8.97633923992169e-06\\
0.000799999999999995	1.16542687975674e-05\\
0.000899999999999998	1.45525224571896e-05\\
0.001	1.77850320782907e-05\\
0.0011	2.13485936093605e-05\\
0.00120000000000001	2.50525412058e-05\\
0.0013	2.87675657721226e-05\\
0.0014	3.25535453727099e-05\\
0.0015	3.64694162981044e-05\\
0.0016	4.04313544618701e-05\\
0.00170000000000001	4.43605923905604e-05\\
0.0018	4.83205526989189e-05\\
0.0019	5.23757782321527e-05\\
0.002	5.64254225905586e-05\\
0.0021	6.0316393798221e-05\\
0.00219999999999999	6.40436818721835e-05\\
0.0023	6.77003837685625e-05\\
0.0024	7.12902111821567e-05\\
0.0025	7.47393543667346e-05\\
0.00260000000000001	7.80592875326419e-05\\
0.00269999999999999	8.13360258333229e-05\\
0.0028	8.45503664703429e-05\\
0.0029	8.75576450333759e-05\\
0.003	9.02797653523496e-05\\
0.00310000000000001	9.27787185531909e-05\\
0.00319999999999999	9.50779629599469e-05\\
0.0033	9.70321739606067e-05\\
0.0034	9.84595510512692e-05\\
0.0035	9.93065433933515e-05\\
0.00360000000000001	9.95846738037348e-05\\
0.00369999999999999	9.92269914124322e-05\\
0.0038	9.8130660390397e-05\\
0.0039	9.6300207430039e-05\\
0.004	9.38275090384549e-05\\
0.00410000000000001	9.0742959919371e-05\\
0.0042	8.70001273168969e-05\\
0.0043	8.26165491735337e-05\\
0.0044	7.77248465961833e-05\\
0.0045	7.2456197648299e-05\\
0.00460000000000001	6.68636291805552e-05\\
0.0047	6.09962877803905e-05\\
0.0048	5.49603243562985e-05\\
0.0049	4.88489852246976e-05\\
0.005	4.26867327792957e-05\\
0.00510000000000001	3.65147386115622e-05\\
0.0052	3.0475752624895e-05\\
0.0053	2.47317281647091e-05\\
0.0054	1.93296070914728e-05\\
0.0055	1.42268203819629e-05\\
0.00559999999999999	9.42475787787944e-06\\
0.0057	4.98875871593474e-06\\
0.0058	9.42011399787668e-07\\
0.0059	-2.76314154662449e-06\\
0.00600000000000001	-6.13798779408592e-06\\
0.00609999999999999	-9.09675815033428e-06\\
0.0062	-1.15450776551063e-05\\
0.0063	-1.34692518227453e-05\\
0.0064	-1.48869604807006e-05\\
0.00650000000000001	-1.57551971019937e-05\\
0.00659999999999999	-1.59854165236034e-05\\
0.0067	-1.55211478967965e-05\\
0.0068	-1.43426547199593e-05\\
0.0069	-1.24138264267631e-05\\
0.00700000000000001	-9.69019194721477e-06\\
0.0071	-6.18618499750867e-06\\
0.0072	-1.98463806440341e-06\\
0.0073	2.83334172002103e-06\\
0.0074	8.22944734414632e-06\\
0.00750000000000001	1.41692315270975e-05\\
0.0076	2.05826549317945e-05\\
0.0077	2.73829802029529e-05\\
0.0078	3.44923070556974e-05\\
0.0079	4.18263145560427e-05\\
0.00800000000000001	4.9281868961415e-05\\
0.0081	5.67652155993859e-05\\
0.0082	6.42099444279759e-05\\
0.0083	7.1541023255503e-05\\
0.0084	7.86414754046783e-05\\
0.00850000000000001	8.53848943276198e-05\\
0.0086	9.16863790618311e-05\\
0.0087	9.74912276991979e-05\\
0.0088	0.00010272843606389\\
0.00890000000000001	0.000107315901065289\\
0.00900000000000001	0.000111209037700608\\
0.0091	0.000114402827184265\\
0.0092	0.000116876389124332\\
0.0093	0.000118572366733335\\
0.00940000000000001	0.000119448749177034\\
0.00949999999999999	0.000119520112436849\\
0.0096	0.000118823915968153\\
0.0097	0.000117369652160929\\
0.0098	0.000115146648090189\\
0.00990000000000001	0.000112160592389984\\
0.01	0.000108428703310431\\
0.0101	0.000103949835976669\\
0.0102	9.87155890345287e-05\\
0.0103	9.27526483110591e-05\\
0.0104	8.61243510580645e-05\\
0.0105	7.88846702513418e-05\\
0.0106	7.10576246559513e-05\\
0.0107	6.26717705895369e-05\\
0.0108	5.37903602622347e-05\\
0.0109	4.44946219992359e-05\\
0.011	3.48626741497465e-05\\
0.0111	2.4987501377971e-05\\
0.0112	1.49970046506298e-05\\
0.0113	5.02473246130619e-06\\
0.0114	-4.83863551681285e-06\\
0.0115	-1.45445324189891e-05\\
0.0116	-2.4039199830822e-05\\
0.0117	-3.32370804882604e-05\\
0.0118	-4.20409780047121e-05\\
0.0119	-5.0365242176359e-05\\
0.012	-5.81306246852792e-05\\
0.0121	-6.52571252440504e-05\\
0.0122	-7.16804773588375e-05\\
0.0123	-7.73684701060595e-05\\
0.0124	-8.23073372453464e-05\\
0.0125	-8.64756820598139e-05\\
0.0126	-8.98424514420848e-05\\
0.0127	-9.23879535088545e-05\\
0.0128	-9.41169722991075e-05\\
0.0129	-9.50519938151817e-05\\
0.013	-9.52222151344995e-05\\
0.0131	-9.4659983319631e-05\\
0.0132	-9.34006374964796e-05\\
0.0133	-9.14823324469904e-05\\
0.0134	-8.89473033136579e-05\\
0.0135	-8.58414611492192e-05\\
0.0136	-8.22103222343079e-05\\
0.0137	-7.81002615408699e-05\\
0.0138	-7.35695845223983e-05\\
0.0139	-6.86923198141426e-05\\
0.014	-6.3539454248529e-05\\
0.0141	-5.81575313443466e-05\\
0.0142	-5.25777501180769e-05\\
0.0143	-4.68474503759891e-05\\
0.0144	-4.10390942429395e-05\\
0.0145	-3.52227917617687e-05\\
0.0146	-2.94439593296059e-05\\
0.0147	-2.37396157927866e-05\\
0.0148	-1.81665664424485e-05\\
0.0149	-1.27988275548802e-05\\
0.015	-7.70398692243046e-06\\
0.0151	-2.94073169697373e-06\\
0.0152	1.42049347112705e-06\\
0.0153	5.29502696533513e-06\\
0.0154	8.61305324922901e-06\\
0.0155	1.13401363756038e-05\\
0.0156	1.3459468390889e-05\\
0.0157	1.49443793539261e-05\\
0.0158	1.57627592582421e-05\\
0.0159	1.59046845267102e-05\\
0.016	1.53924815571305e-05\\
0.0161	1.42647733355067e-05\\
0.0162	1.25645812193709e-05\\
0.0163	1.03460691273927e-05\\
0.0164	7.67770677465029e-06\\
0.0165	4.62474689758019e-06\\
0.0166	1.23032138758805e-06\\
0.0167	-2.47870223195334e-06\\
0.0168	-6.4681197760319e-06\\
0.0169	-1.06838788925395e-05\\
0.017	-1.50611698881975e-05\\
0.0171	-1.95390705417936e-05\\
0.0172	-2.40655338185208e-05\\
0.0173	-2.85953130657046e-05\\
0.0174	-3.30892251919762e-05\\
0.0175	-3.75147284130267e-05\\
0.0176	-4.18432090635995e-05\\
0.0177	-4.60445285714456e-05\\
0.0178	-5.00842674989038e-05\\
0.0179	-5.39270474328724e-05\\
0.018	-5.75435241548933e-05\\
0.0181	-6.09145485341717e-05\\
0.0182	-6.40272183391466e-05\\
0.0183	-6.68645860594369e-05\\
0.0184	-6.93974069853331e-05\\
0.0185	-7.15842538046019e-05\\
0.0186	-7.33779841397414e-05\\
0.0187	-7.47333265954248e-05\\
0.0188	-7.561435336223e-05\\
0.0189	-7.60012245404479e-05\\
0.019	-7.58904313229863e-05\\
0.0191	-7.52850064715677e-05\\
0.0192	-7.41844950439274e-05\\
0.0193	-7.25891345462332e-05\\
0.0194	-7.05156124321954e-05\\
0.0195	-6.80044774591798e-05\\
0.0196	-6.5109331729013e-05\\
0.0197	-6.18829506844193e-05\\
0.0198	-5.83780802133893e-05\\
0.0199	-5.46569992829204e-05\\
0.02	-5.07912818515921e-05\\
0.0201	-4.68505373618922e-05\\
0.0202	-4.28965119842611e-05\\
0.0203	-3.89878731154175e-05\\
0.0204	-3.51811255093065e-05\\
0.0205	-3.15191746429466e-05\\
0.0206	-2.80215595989397e-05\\
0.0207	-2.46909172072624e-05\\
0.0208	-2.15264107975704e-05\\
0.0209	-1.85255518334038e-05\\
0.021	-1.56767491104604e-05\\
0.0211	-1.29615273743722e-05\\
0.0212	-1.036949691266e-05\\
0.0213	-7.90624700569564e-06\\
0.0214	-5.58274716980223e-06\\
0.0215	-3.40294909967342e-06\\
0.0216	-1.36977572184893e-06\\
0.0217	4.98207013227558e-07\\
0.0218	2.16445809174404e-06\\
0.0219	3.59233830005135e-06\\
0.022	4.76221227185825e-06\\
0.0221	5.67039718690765e-06\\
0.0222	6.3180437904764e-06\\
0.0223	6.70724502306597e-06\\
0.0224	6.8453380858563e-06\\
0.0225	6.74537214594151e-06\\
0.0226	6.42022071185855e-06\\
0.0227	5.88160854374242e-06\\
0.0228	5.14954900740494e-06\\
0.0229	4.26078466236879e-06\\
0.023	3.26366014692658e-06\\
0.0231	2.20478947143832e-06\\
0.0232	1.12407222072064e-06\\
0.0233	6.24256209502683e-08\\
0.0234	-9.31503467999084e-07\\
0.0235	-1.80718855541384e-06\\
0.0236	-2.52321008850642e-06\\
0.0237	-3.04854366471596e-06\\
0.0238	-3.35474822238391e-06\\
0.0239	-3.41471091369616e-06\\
0.024	-3.21462348920609e-06\\
0.0241	-2.76503908291925e-06\\
0.0242	-2.0955081340146e-06\\
0.0243	-1.23879729437004e-06\\
0.0244	-2.23914237595935e-07\\
0.0245	9.17368849079336e-07\\
0.0246	2.14593813392672e-06\\
0.0247	3.42356778226804e-06\\
0.0248	4.72365989440116e-06\\
0.0249	6.03022861160596e-06\\
0.025	7.33006790229473e-06\\
0.0251	8.6138698114635e-06\\
0.0252	9.88603526884402e-06\\
0.0253	1.11655560194046e-05\\
0.0254	1.24712424781626e-05\\
0.0255	1.38086856324438e-05\\
0.0256	1.51755150478855e-05\\
0.0257	1.65748664091997e-05\\
0.0258	1.80145648353419e-05\\
0.0259	1.94910278838029e-05\\
0.026	2.09802350211036e-05\\
0.0261	2.24481353028744e-05\\
0.0262	2.38650663068191e-05\\
0.0263	2.52050042540142e-05\\
0.0264	2.64349017636972e-05\\
0.0265	2.7513640224755e-05\\
0.0266	2.84035193837823e-05\\
0.0267	2.90773421139923e-05\\
0.0268	2.95121984268398e-05\\
0.0269	2.96832896092003e-05\\
0.027	2.95717620409641e-05\\
0.0271	2.91781885608106e-05\\
0.0272	2.85228994778008e-05\\
0.0273	2.76323885991941e-05\\
0.0274	2.65302492753056e-05\\
0.0275	2.52426441337411e-05\\
0.0276	2.38057126398794e-05\\
0.0277	2.22602106125097e-05\\
0.0278	2.0639764121741e-05\\
0.0279	1.89704989249084e-05\\
0.028	1.72834087476675e-05\\
0.0281	1.56209900911142e-05\\
0.0282	1.40264883386337e-05\\
0.0283	1.25282362609114e-05\\
0.0284	1.11381848942188e-05\\
0.0285	9.8639599348388e-06\\
0.0286	8.71685297199054e-06\\
0.0287	7.70736293810581e-06\\
0.0288	6.83917695346037e-06\\
0.0289	6.1125907091647e-06\\
0.029	5.53126495883571e-06\\
0.0291	5.10021534987082e-06\\
0.0292	4.81773410952735e-06\\
0.0293	4.6755649698027e-06\\
0.0294	4.67038303628153e-06\\
0.0295	4.81171290785121e-06\\
0.0296	5.1147307172511e-06\\
0.0297	5.58718999932317e-06\\
0.0298	6.22744922539054e-06\\
0.0299	7.03406296616305e-06\\
0.03	8.01153635707208e-06\\
0.0301	9.16452240802557e-06\\
0.0302	1.04906786699138e-05\\
0.0303	1.19828749922252e-05\\
0.0304	1.36351111381106e-05\\
0.0305	1.54399656708132e-05\\
0.0306	1.73788441008016e-05\\
0.0307	1.94181310986946e-05\\
0.0308	2.15159354555045e-05\\
0.0309	2.36289531323347e-05\\
0.031	2.57107886926511e-05\\
0.0311	2.77083227387537e-05\\
0.0312	2.95667342451872e-05\\
0.0313	3.12401008412122e-05\\
0.0314	3.26948663443294e-05\\
0.0315	3.39033494483193e-05\\
0.0316	3.48387376226111e-05\\
0.0317	3.54797276792551e-05\\
0.0318	3.58174255399579e-05\\
0.0319	3.58531354888031e-05\\
0.032	3.55887744159511e-05\\
0.0321	3.50215247439389e-05\\
0.0322	3.41469154871293e-05\\
0.0323	3.29626595376026e-05\\
0.0324	3.14673831633e-05\\
0.0325	2.96590192060686e-05\\
0.0326	2.75387518564735e-05\\
0.0327	2.51164289285372e-05\\
0.0328	2.24096012232111e-05\\
0.0329	1.94381161152946e-05\\
0.033	1.62240058703689e-05\\
0.0331	1.27985371723704e-05\\
0.0332	9.20577774590758e-06\\
0.0333	5.49473789032695e-06\\
0.0334	1.70753381284472e-06\\
0.0335	-2.12326166602883e-06\\
0.0336	-5.96748207896958e-06\\
0.0337	-9.79225060061817e-06\\
0.0338	-1.35651963827088e-05\\
0.0339	-1.72584196027892e-05\\
0.034	-2.08448388163973e-05\\
0.0341	-2.42912926490951e-05\\
0.0342	-2.7558451117099e-05\\
0.0343	-3.06072839203475e-05\\
0.0344	-3.34020920899902e-05\\
0.0345	-3.59064957298483e-05\\
0.0346	-3.80809485308053e-05\\
0.0347	-3.98884130760196e-05\\
0.0348	-4.13013591353678e-05\\
0.0349	-4.22999519279904e-05\\
0.035	-4.28645095464919e-05\\
0.0351	-4.29747403248998e-05\\
0.0352	-4.2618241551079e-05\\
0.0353	-4.17957822813481e-05\\
0.0354	-4.0514456152399e-05\\
0.0355	-3.87776057214767e-05\\
0.0356	-3.65857625655164e-05\\
0.0357	-3.39471589933665e-05\\
0.0358	-3.0882987164596e-05\\
0.0359	-2.74215040793613e-05\\
0.036	-2.35923409581534e-05\\
0.0361	-1.94314316189909e-05\\
0.0362	-1.49895167552705e-05\\
0.0363	-1.03304329170939e-05\\
0.0364	-5.51996509839947e-06\\
0.0365	-6.19506405133419e-07\\
0.0366	4.30954663274696e-06\\
0.0367	9.20169030570184e-06\\
0.0368	1.39936373136362e-05\\
0.0369	1.863389517133e-05\\
0.037	2.30819365770463e-05\\
0.0371	2.72982490948231e-05\\
0.0372	3.12400894116882e-05\\
0.0373	3.48687630261774e-05\\
0.0374	3.81562549230524e-05\\
0.0375	4.10797478341413e-05\\
0.0376	4.36111453315791e-05\\
0.0377	4.57168338348635e-05\\
0.0378	4.73681428103251e-05\\
0.0379	4.85478083921131e-05\\
0.038	4.92450222252111e-05\\
0.0381	4.9449500164625e-05\\
0.0382	4.915548341905e-05\\
0.0383	4.8369060764164e-05\\
0.0384	4.71045450853996e-05\\
0.0385	4.53710352217446e-05\\
0.0386	4.31661296041441e-05\\
0.0387	4.04855401197335e-05\\
0.0388	3.73362456525667e-05\\
0.0389	3.37373966892568e-05\\
0.039	2.97117949478176e-05\\
0.0391	2.52835499209986e-05\\
0.0392	2.04864900138213e-05\\
0.0393	1.53711188624617e-05\\
0.0394	1.0000750552297e-05\\
0.0395	4.44418395918744e-06\\
0.0396	-1.22375114476603e-06\\
0.0397	-6.91694747001481e-06\\
0.0398	-1.25406996192984e-05\\
0.0399	-1.8003885283252e-05\\
0.04	-2.32276551136029e-05\\
0.0401	-2.81424907068173e-05\\
0.0402	-3.26826510588935e-05\\
0.0403	-3.67900047042735e-05\\
0.0404	-4.04232500051532e-05\\
0.0405	-4.35583099694381e-05\\
0.0406	-4.61775807484299e-05\\
0.0407	-4.82621298634328e-05\\
0.0408	-4.97968075414551e-05\\
0.0409	-5.07792124236073e-05\\
0.041	-5.12176742856474e-05\\
0.0411	-5.11193287190681e-05\\
0.0412	-5.04834682848176e-05\\
0.0413	-4.93076446880653e-05\\
0.0414	-4.75968985624298e-05\\
0.0415	-4.53647372802152e-05\\
0.0416	-4.26282424282193e-05\\
0.0417	-3.94067632077666e-05\\
0.0418	-3.57247528006144e-05\\
0.0419	-3.16109018690808e-05\\
0.042	-2.70921886436903e-05\\
0.0421	-2.21919196724957e-05\\
0.0422	-1.69370755613157e-05\\
0.0423	-1.13666678211444e-05\\
0.0424	-5.53038542208673e-06\\
0.0425	5.19630637130231e-07\\
0.0426	6.7312978636741e-06\\
0.0427	1.30454999504315e-05\\
0.0428	1.93897820848221e-05\\
0.0429	2.56820932513502e-05\\
0.043	3.18396050842107e-05\\
0.0431	3.77817352671117e-05\\
0.0432	4.3426898128418e-05\\
0.0433	4.86925872479477e-05\\
0.0434	5.35030961360539e-05\\
0.0435	5.77973759519901e-05\\
0.0436	6.15292355235497e-05\\
0.0437	6.46628587403636e-05\\
0.0438	6.71715874353968e-05\\
0.0439	6.90405963242047e-05\\
0.044	7.02673281697819e-05\\
0.0441	7.08579932457848e-05\\
0.0442	7.08257083930353e-05\\
0.0443	7.01930353442515e-05\\
0.0444	6.89929549694407e-05\\
0.0445	6.72626193454345e-05\\
0.0446	6.5034767847999e-05\\
0.0447	6.23367007435705e-05\\
0.0448	5.91975437766595e-05\\
0.0449	5.56538059082318e-05\\
0.045	5.17462775133787e-05\\
0.0451	4.75132653909166e-05\\
0.0452	4.29886603251078e-05\\
0.0453	3.82047433910848e-05\\
0.0454	3.31933581640131e-05\\
0.0455	2.79843091275794e-05\\
0.0456	2.26067475598835e-05\\
0.0457	1.70956955460877e-05\\
0.0458	1.14971821045112e-05\\
0.0459	5.86607501086578e-06\\
0.046	2.60506559865425e-07\\
0.0461	-5.2591746144276e-06\\
0.0462	-1.06270628484895e-05\\
0.0463	-1.5771657764771e-05\\
0.0464	-2.06220054328743e-05\\
0.0465	-2.5113417909603e-05\\
0.0466	-2.91872449937197e-05\\
0.0467	-3.2789255332108e-05\\
0.0468	-3.58740136734148e-05\\
0.0469	-3.84129577020303e-05\\
0.047	-4.03964252747441e-05\\
0.0471	-4.18268043543557e-05\\
0.0472	-4.27114885445945e-05\\
0.0473	-4.30632721446778e-05\\
0.0474	-4.29040904923045e-05\\
0.0475	-4.22636611883825e-05\\
0.0476	-4.11738481288365e-05\\
0.0477	-3.96672632720918e-05\\
0.0478	-3.77821050104865e-05\\
0.0479	-3.55646221648909e-05\\
0.048	-3.30631851714197e-05\\
0.0481	-3.03207212640488e-05\\
0.0482	-2.73756814149345e-05\\
0.0483	-2.42697588531404e-05\\
0.0484	-2.10507611780875e-05\\
0.0485	-1.77660545278568e-05\\
0.0486	-1.44552989629482e-05\\
0.0487	-1.11510365951167e-05\\
0.0488	-7.88321721302554e-06\\
0.0489	-4.67875341700341e-06\\
0.049	-1.55717864400162e-06\\
0.0491	1.46798548716909e-06\\
0.0492	4.37987818609209e-06\\
0.0493	7.15119921575191e-06\\
0.0494	9.74759956599847e-06\\
0.0495	1.21354540734975e-05\\
0.0496	1.42826569036747e-05\\
0.0497	1.61529309503916e-05\\
0.0498	1.77049868795576e-05\\
0.0499	1.89009989823435e-05\\
0.05	1.97147312322454e-05\\
0.0501	2.01300251119058e-05\\
0.0502	2.01348640149063e-05\\
0.0503	1.9722628937624e-05\\
0.0504	1.8900403016206e-05\\
0.0505	1.76920660723556e-05\\
0.0506	1.61301575688083e-05\\
0.0507	1.42461233312435e-05\\
0.0508	1.20704082274964e-05\\
0.0509	9.63946164009299e-06\\
0.051	6.99768261687439e-06\\
0.0511	4.19134620825712e-06\\
0.0512	1.26378377458825e-06\\
0.0513	-1.74221960722032e-06\\
0.0514	-4.78154141872467e-06\\
0.0515	-7.81140057054541e-06\\
0.0516	-1.07991028303195e-05\\
0.0517	-1.37218414348605e-05\\
0.0518	-1.65582071022657e-05\\
0.0519	-1.92833304949042e-05\\
0.052	-2.18745815610405e-05\\
0.0521	-2.43194380836892e-05\\
0.0522	-2.66141833222266e-05\\
0.0523	-2.87556746705608e-05\\
0.0524	-3.07380199512652e-05\\
0.0525	-3.25575601035494e-05\\
0.0526	-3.42164966167791e-05\\
0.0527	-3.57178293746291e-05\\
0.0528	-3.70581552096849e-05\\
0.0529	-3.8228918177341e-05\\
0.053	-3.92247168545939e-05\\
0.0531	-4.00473836694587e-05\\
0.0532	-4.07013213532675e-05\\
0.0533	-4.1188269060341e-05\\
0.0534	-4.15092907166403e-05\\
0.0535	-4.16699527364256e-05\\
0.0536	-4.16801442428144e-05\\
0.0537	-4.15493031709763e-05\\
0.0538	-4.12856730435812e-05\\
0.0539	-4.09019379626757e-05\\
0.054	-4.04189393420906e-05\\
0.0541	-3.98610753415268e-05\\
0.0542	-3.92490625084063e-05\\
0.0543	-3.85998180559705e-05\\
0.0544	-3.79330933072547e-05\\
0.0545	-3.72752325847187e-05\\
0.0546	-3.66553294596922e-05\\
0.0547	-3.60998661347173e-05\\
0.0548	-3.56322995085784e-05\\
0.0549	-3.5274594017573e-05\\
0.055	-3.50440975997179e-05\\
0.0551	-3.49472441167897e-05\\
0.0552	-3.49783437124523e-05\\
0.0553	-3.51259142180455e-05\\
0.0554	-3.53788066497635e-05\\
0.0555	-3.57249860493264e-05\\
0.0556	-3.61463052770405e-05\\
0.0557	-3.66175729383522e-05\\
0.0558	-3.71111712327565e-05\\
0.0559	-3.76008135709316e-05\\
0.056	-3.80608347342187e-05\\
0.0561	-3.84650036746315e-05\\
0.0562	-3.87888868749742e-05\\
0.0563	-3.90128500893233e-05\\
0.0564	-3.91207011649908e-05\\
0.0565	-3.90954603109728e-05\\
0.0566	-3.89184766722145e-05\\
0.0567	-3.85733511190783e-05\\
0.0568	-3.80491383699666e-05\\
0.0569	-3.73388750243842e-05\\
0.057	-3.64368800648135e-05\\
0.0571	-3.53396728439981e-05\\
0.0572	-3.40486581298094e-05\\
0.0573	-3.25689391216383e-05\\
0.0574	-3.09043123940672e-05\\
0.0575	-2.90550753068719e-05\\
0.0576	-2.70221425507783e-05\\
0.0577	-2.48122105301063e-05\\
0.0578	-2.24371819571162e-05\\
0.0579	-1.99089307795636e-05\\
0.058	-1.72361914336783e-05\\
0.0581	-1.44263066276934e-05\\
0.0582	-1.14879617075653e-05\\
0.0583	-8.43171369845075e-06\\
0.0584	-5.2704016565569e-06\\
0.0585	-2.02171746049862e-06\\
0.0586	1.28992989614773e-06\\
0.0587	4.63606447731468e-06\\
0.0588	7.98880614689967e-06\\
0.0589	1.13210744815406e-05\\
0.059	1.46015247033532e-05\\
0.0591	1.77911047980484e-05\\
0.0592	2.0846130911148e-05\\
0.0593	2.37235934316959e-05\\
0.0594	2.63817380269232e-05\\
0.0595	2.87769322987463e-05\\
0.0596	3.08642628212286e-05\\
0.0597	3.26041351553646e-05\\
0.0598	3.396798259582e-05\\
0.0599	3.49369389587573e-05\\
0.06	3.54970123546822e-05\\
0.0601	3.56385250421948e-05\\
0.0602	3.53604531218299e-05\\
0.0603	3.4673009069619e-05\\
0.0604	3.3595062472816e-05\\
0.0605	3.21507728628101e-05\\
0.0606	3.0369574775424e-05\\
0.0607	2.82864466339683e-05\\
0.0608	2.59378770380292e-05\\
0.0609	2.33564937849179e-05\\
0.061	2.05717136890077e-05\\
0.0611	1.76164120335442e-05\\
0.0612	1.45304033181137e-05\\
0.0613	1.13548643744243e-05\\
0.0614	8.12412387495021e-06\\
0.0615	4.86500570891224e-06\\
0.0616	1.60356602882383e-06\\
0.0617	-1.63040832994177e-06\\
0.0618	-4.80596040411396e-06\\
0.0619	-7.89428834474526e-06\\
0.062	-1.08660382097392e-05\\
0.0621	-1.36860545313783e-05\\
0.0622	-1.63137942119085e-05\\
0.0623	-1.87092841712477e-05\\
0.0624	-2.08360223736548e-05\\
0.0625	-2.26568108006309e-05\\
0.0626	-2.41292567468437e-05\\
0.0627	-2.5208197087026e-05\\
0.0628	-2.58519871414176e-05\\
0.0629	-2.60244482637589e-05\\
0.063	-2.56920356228318e-05\\
0.0631	-2.48239882559009e-05\\
0.0632	-2.33986628147553e-05\\
0.0633	-2.14088151224145e-05\\
0.0634	-1.88588559708741e-05\\
0.0635	-1.5758490098744e-05\\
0.0636	-1.21226146146125e-05\\
0.0637	-7.97821434489476e-06\\
0.0638	-3.36848029161563e-06\\
0.0639	1.65202960715483e-06\\
0.064	7.02517422807025e-06\\
0.0641	1.26911653058892e-05\\
0.0642	1.85858865045102e-05\\
0.0643	2.4641840105713e-05\\
0.0644	3.07944677782612e-05\\
0.0645	3.69862127485021e-05\\
0.0646	4.31633856536329e-05\\
0.0647	4.92717183544211e-05\\
0.0648	5.52586721397352e-05\\
0.0649	6.1080379907999e-05\\
0.065	6.67037144378574e-05\\
0.0651	7.21004264097325e-05\\
0.0652	7.72408767098776e-05\\
0.0653	8.20940787927271e-05\\
0.0654	8.6630586003611e-05\\
0.0655	9.08210376961288e-05\\
0.0656	9.46311307024605e-05\\
0.0657	9.80205054020855e-05\\
0.0658	0.000100947876003968\\
0.0659	0.000103375689350996\\
0.066	0.000105268688096849\\
0.0661	0.000106590316830357\\
0.0662	0.00010730429792502\\
0.0663	0.00010738089556965\\
0.0664	0.000106800504817817\\
0.0665	0.000105551666286383\\
0.0666	0.000103629227570026\\
0.0667	0.000101037718669705\\
0.0668	9.77961762635565e-05\\
0.0669	9.39374366767803e-05\\
0.067	8.95024928504878e-05\\
0.0671	8.45374891987327e-05\\
0.0672	7.90967564652384e-05\\
0.0673	7.32461589897926e-05\\
0.0674	6.70603077777554e-05\\
0.0675	6.06154730415503e-05\\
0.0676	5.39849682380106e-05\\
0.0677	4.72389997761696e-05\\
0.0678	4.04447802602043e-05\\
0.0679	3.3664287421728e-05\\
0.068	2.69526141446486e-05\\
0.0681	2.03597214710055e-05\\
0.0682	1.39328405559386e-05\\
0.0683	7.71525869562584e-06\\
0.0684	1.74287481061186e-06\\
0.0685	-3.95591139414064e-06\\
0.0686	-9.35558018468063e-06\\
0.0687	-1.44293290413322e-05\\
0.0688	-1.91497062439344e-05\\
0.0689	-2.34914393421326e-05\\
0.069	-2.74312397420817e-05\\
0.0691	-3.09446563903776e-05\\
0.0692	-3.40048569171941e-05\\
0.0693	-3.65853363663016e-05\\
0.0694	-3.8662803727274e-05\\
0.0695	-4.02167589822616e-05\\
0.0696	-4.12277602213074e-05\\
0.0697	-4.16784014118238e-05\\
0.0698	-4.15567935392186e-05\\
0.0699	-4.08588984263519e-05\\
0.07	-3.95886553406499e-05\\
0.0701	-3.77587202131935e-05\\
0.0702	-3.53931504335769e-05\\
0.0703	-3.25289592884304e-05\\
0.0704	-2.92137373676532e-05\\
0.0705	-2.55016917667661e-05\\
0.0706	-2.14524760500795e-05\\
0.0707	-1.71325122670235e-05\\
0.0708	-1.26140883573433e-05\\
0.0709	-7.97025291462972e-06\\
0.071	-3.26942609629732e-06\\
0.0711	1.42616395534811e-06\\
0.0712	6.05965274580456e-06\\
0.0713	1.05802949431771e-05\\
0.0714	1.4945606489597e-05\\
0.0715	1.91209079075938e-05\\
0.0716	2.30753970198588e-05\\
0.0717	2.6779224233997e-05\\
0.0718	3.02049328156917e-05\\
0.0719	3.33302546152436e-05\\
0.072	3.61372760759454e-05\\
0.0721	3.86085711277517e-05\\
0.0722	4.07255337668e-05\\
0.0723	4.24707130980556e-05\\
0.0724	4.38298414979221e-05\\
0.0725	4.47900261795336e-05\\
0.0726	4.53370175079182e-05\\
0.0727	4.54563567175853e-05\\
0.0728	4.51373638912234e-05\\
0.0729	4.43744192358958e-05\\
0.073	4.31640618925311e-05\\
0.0731	4.15029703033504e-05\\
0.0732	3.93907047329251e-05\\
0.0733	3.68338689965692e-05\\
0.0734	3.38462820677482e-05\\
0.0735	3.0446137324891e-05\\
0.0736	2.66559587911303e-05\\
0.0737	2.25065863457413e-05\\
0.0738	1.80392995186435e-05\\
0.0739	1.3301858817677e-05\\
0.074	8.34278370198671e-06\\
0.0741	3.21075959347494e-06\\
0.0742	-2.04160283275023e-06\\
0.0743	-7.35712982902204e-06\\
0.0744	-1.26797251004257e-05\\
0.0745	-1.79604397738398e-05\\
0.0746	-2.31576653893367e-05\\
0.0747	-2.82335462778172e-05\\
0.0748	-3.31532188306699e-05\\
0.0749	-3.78878061755572e-05\\
0.075	-4.24156040807894e-05\\
0.0751	-4.67187336080782e-05\\
0.0752	-5.07799235732881e-05\\
0.0753	-5.45840682351778e-05\\
0.0754	-5.81215937836277e-05\\
0.0755	-6.13874894800914e-05\\
0.0756	-6.43764694597121e-05\\
0.0757	-6.70810358406743e-05\\
0.0758	-6.94950945809431e-05\\
0.0759	-7.16171183825359e-05\\
0.076	-7.34470423243982e-05\\
0.0761	-7.49804369079704e-05\\
0.0762	-7.6208200328165e-05\\
0.0763	-7.71227084145343e-05\\
0.0764	-7.77224968626367e-05\\
0.0765	-7.80099905403064e-05\\
0.0766	-7.79867843851562e-05\\
0.0767	-7.76539395313525e-05\\
0.0768	-7.70169369024853e-05\\
0.0769	-7.60883784760719e-05\\
0.077	-7.48855528801967e-05\\
0.0771	-7.34276282259722e-05\\
0.0772	-7.17367423770238e-05\\
0.0773	-6.98401252840625e-05\\
0.0774	-6.77683236930959e-05\\
0.0775	-6.55508687194412e-05\\
0.0776	-6.32151602873443e-05\\
0.0777	-6.07895490187249e-05\\
0.0778	-5.83048292740196e-05\\
0.0779	-5.57903785764896e-05\\
0.078	-5.32693431755799e-05\\
0.0781	-5.07591939297586e-05\\
0.0782	-4.82764429117072e-05\\
0.0783	-4.58384288718888e-05\\
0.0784	-4.34596247790991e-05\\
0.0785	-4.11481058828211e-05\\
0.0786	-3.89075228330038e-05\\
0.0787	-3.67417983889312e-05\\
0.0788	-3.46559495759402e-05\\
0.0789	-3.26522833348913e-05\\
0.079	-3.07277322382227e-05\\
0.0791	-2.8875915817031e-05\\
0.0792	-2.70906268405036e-05\\
0.0793	-2.53663259611042e-05\\
0.0794	-2.36967900132251e-05\\
0.0795	-2.20760520320967e-05\\
0.0796	-2.05016416262027e-05\\
0.0797	-1.8975817247191e-05\\
0.0798	-1.7503058784285e-05\\
0.0799	-1.6087571912668e-05\\
0.08	-1.47342767877617e-05\\
0.0801	-1.34510481143574e-05\\
0.0802	-1.22476917160802e-05\\
0.0803	-1.1131882181728e-05\\
0.0804	-1.01068296287227e-05\\
0.0805	-9.17291472991855e-06\\
0.0806	-8.32988162896564e-06\\
0.0807	-7.57594917445703e-06\\
0.0808	-6.90546000403636e-06\\
0.0809	-6.30922835161141e-06\\
0.081	-5.77782672232796e-06\\
0.0811	-5.30385291702684e-06\\
0.0812	-4.88103534221351e-06\\
0.0813	-4.50275243966958e-06\\
0.0814	-4.16289886487342e-06\\
0.0815	-3.85790155453536e-06\\
0.0816	-3.58681806536532e-06\\
0.0817	-3.3496218057455e-06\\
0.0818	-3.14668499905302e-06\\
0.0819	-2.98041793345138e-06\\
0.082	-2.8563679218413e-06\\
0.0821	-2.78172660618525e-06\\
0.0822	-2.7631605715589e-06\\
0.0823	-2.80692619110401e-06\\
0.0824	-2.9207589378466e-06\\
0.0825	-3.11449521399332e-06\\
0.0826	-3.39855484339513e-06\\
0.0827	-3.78251926051731e-06\\
0.0828	-4.27506481998075e-06\\
0.0829	-4.88334068531049e-06\\
0.083	-5.61017393301e-06\\
0.0831	-6.45125103815314e-06\\
0.0832	-7.39561200935324e-06\\
0.0833	-8.42890034521981e-06\\
0.0834	-9.53531991247647e-06\\
0.0835	-1.06964515601826e-05\\
0.0836	-1.18898059264239e-05\\
0.0837	-1.30902657418386e-05\\
0.0838	-1.42732182972782e-05\\
0.0839	-1.54159299307483e-05\\
0.084	-1.64967515233067e-05\\
0.0841	-1.74949798094487e-05\\
0.0842	-1.83925369605098e-05\\
0.0843	-1.91750188204554e-05\\
0.0844	-1.98302023585867e-05\\
0.0845	-2.03460878952788e-05\\
0.0846	-2.07114582843337e-05\\
0.0847	-2.09179817782096e-05\\
0.0848	-2.09602407665044e-05\\
0.0849	-2.08331875451856e-05\\
0.085	-2.05307141118022e-05\\
0.0851	-2.00474604591799e-05\\
0.0852	-1.93806901579302e-05\\
0.0853	-1.85283172307454e-05\\
0.0854	-1.74847170772985e-05\\
0.0855	-1.62397159110678e-05\\
0.0856	-1.47821999185171e-05\\
0.0857	-1.31036063809181e-05\\
0.0858	-1.11971437492392e-05\\
0.0859	-9.05498335111721e-06\\
0.086	-6.66842221970498e-06\\
0.0861	-4.03140238734723e-06\\
0.0862	-1.14313094293217e-06\\
0.0863	1.99222294414159e-06\\
0.0864	5.36572387958845e-06\\
0.0865	8.96118505232246e-06\\
0.0866	1.27527266831212e-05\\
0.0867	1.67065409167055e-05\\
0.0868	2.07856923749306e-05\\
0.0869	2.49525696581626e-05\\
0.087	2.91671819841327e-05\\
0.0871	3.33857147058053e-05\\
0.0872	3.75632023096317e-05\\
0.0873	4.16576483554254e-05\\
0.0874	4.56304526726126e-05\\
0.0875	4.94435378671498e-05\\
0.0876	5.30586998503946e-05\\
0.0877	5.64414056382218e-05\\
0.0878	5.9564293004577e-05\\
0.0879	6.2405560164111e-05\\
0.088	6.49446075990656e-05\\
0.0881	6.71611338180639e-05\\
0.0882	6.90387479766325e-05\\
0.0883	7.05677321253123e-05\\
0.0884	7.17432005729324e-05\\
0.0885	7.25616421654862e-05\\
0.0886	7.30203844981625e-05\\
0.0887	7.31190348902677e-05\\
0.0888	7.28585079905336e-05\\
0.0889	7.22374516261282e-05\\
0.089	7.12510532634159e-05\\
0.0891	6.98948063542204e-05\\
0.0892	6.81689363245808e-05\\
0.0893	6.60781650713566e-05\\
0.0894	6.36281532620242e-05\\
0.0895	6.08246263489876e-05\\
0.0896	5.76771474205956e-05\\
0.0897	5.42029555239409e-05\\
0.0898	5.04268263904623e-05\\
0.0899	4.63791354743254e-05\\
0.09	4.20964098918064e-05\\
0.0901	3.76236339987707e-05\\
0.0902	3.30136083696309e-05\\
0.0903	2.83222528404126e-05\\
0.0904	2.36045652559219e-05\\
0.0905	1.8915026412214e-05\\
0.0906	1.43097791386465e-05\\
0.0907	9.84551689686697e-06\\
0.0908	5.57514036603202e-06\\
0.0909	1.54505194979726e-06\\
0.091	-2.20365868922046e-06\\
0.0911	-5.63367808205373e-06\\
0.0912	-8.71320645388918e-06\\
0.0913	-1.14190008651538e-05\\
0.0914	-1.37361530140739e-05\\
0.0915	-1.56544107164092e-05\\
0.0916	-1.71656180329993e-05\\
0.0917	-1.82649865601014e-05\\
0.0918	-1.89534151986831e-05\\
0.0919	-1.92370206313769e-05\\
0.092	-1.91243951197378e-05\\
0.0921	-1.86249192611482e-05\\
0.0922	-1.7748917948604e-05\\
0.0923	-1.6507350785705e-05\\
0.0924	-1.49102930091238e-05\\
0.0925	-1.29668999714894e-05\\
0.0926	-1.06886684736879e-05\\
0.0927	-8.09321069954183e-06\\
0.0928	-5.20436868960139e-06\\
0.0929	-2.04895194776122e-06\\
0.093	1.34535542652137e-06\\
0.0931	4.9482392662642e-06\\
0.0932	8.72364625315036e-06\\
0.0933	1.26290727792411e-05\\
0.0934	1.66172527857472e-05\\
0.0935	2.06374637352208e-05\\
0.0936	2.46355432465817e-05\\
0.0937	2.85545761282008e-05\\
0.0938	3.23374119610836e-05\\
0.0939	3.59292593408028e-05\\
0.094	3.92783862476764e-05\\
0.0941	4.23357227545829e-05\\
0.0942	4.50554900839895e-05\\
0.0943	4.73969844005939e-05\\
0.0944	4.93258049608231e-05\\
0.0945	5.08140764679532e-05\\
0.0946	5.18411593797563e-05\\
0.0947	5.23953179665804e-05\\
0.0948	5.24742324032046e-05\\
0.0949	5.20826078094783e-05\\
0.095	5.12286805487983e-05\\
0.0951	4.99231337355577e-05\\
0.0952	4.81809888524115e-05\\
0.0953	4.60233116763575e-05\\
0.0954	4.34760857812577e-05\\
0.0955	4.05672958497527e-05\\
0.0956	3.73248926966024e-05\\
0.0957	3.37763162117366e-05\\
0.0958	2.9948409902808e-05\\
0.0959	2.58675131598052e-05\\
0.096	2.15608003409778e-05\\
0.0961	1.70586238032733e-05\\
0.0962	1.23956054791513e-05\\
0.0963	7.60924983937705e-06\\
0.0964	2.73802559712377e-06\\
0.0965	-2.17851732335628e-06\\
0.0966	-7.09812529006704e-06\\
0.0967	-1.19754728386962e-05\\
0.0968	-1.67637764572348e-05\\
0.0969	-2.14160409510444e-05\\
0.097	-2.58844306740003e-05\\
0.0971	-3.01198394996316e-05\\
0.0972	-3.40742924692938e-05\\
0.0973	-3.77049870463331e-05\\
0.0974	-4.09761099905842e-05\\
0.0975	-4.38572329237857e-05\\
0.0976	-4.6321407800462e-05\\
0.0977	-4.83458855586733e-05\\
0.0978	-4.9914261128492e-05\\
0.0979	-5.1017099759923e-05\\
0.098	-5.16510102919893e-05\\
0.0981	-5.18186577295326e-05\\
0.0982	-5.15301433576532e-05\\
0.0983	-5.08029482118311e-05\\
0.0984	-4.96588975353179e-05\\
0.0985	-4.81210116664299e-05\\
0.0986	-4.62139017899099e-05\\
0.0987	-4.3966794149225e-05\\
0.0988	-4.14147205496651e-05\\
0.0989	-3.85960355377135e-05\\
0.099	-3.55493061126172e-05\\
0.0991	-3.23126889117398e-05\\
0.0992	-2.89245868428795e-05\\
0.0993	-2.54226981227512e-05\\
0.0994	-2.18421027691484e-05\\
0.0995	-1.82158155357104e-05\\
0.0996	-1.45782073708439e-05\\
0.0997	-1.09670302331777e-05\\
0.0998	-7.4208702103562e-06\\
0.0999	-3.97481447889092e-06\\
0.1	-6.59537526814802e-07\\
};
\addlegendentry{SVD-like}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/Workflow/WorkflowDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WorkflowDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.10713833bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08076537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WorkflowDiagram.pdf}}%
    \put(0.32086591,1.04859539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FEM in Abaqus}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{WorkflowDiagram.pdf}}%
    \put(0.57993409,0.97497437){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}boundaries\end{tabular}}}}%
    \put(0.57984975,0.94120197){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}interfaces\end{tabular}}}}%
    \put(0.57993409,1.00648752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}meshing\end{tabular}}}}%
    \put(0.57984975,0.91407051){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{WorkflowDiagram.pdf}}%
    \put(0.32328382,1.00798512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{WorkflowDiagram.pdf}}%
    \put(0.02038146,0.94424117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_{S}\ddot{\bm z}=\nabla\cdot\bm \sigma(\bm z)+\bm b_0$\end{tabular}}}}%
    \put(0.02038146,0.91113785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{c_0^2}\frac{\partial^2p}{\partial t^2}-\nabla^2p=0$\end{tabular}}}}%
    \put(0.02243048,0.98432794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{PDE}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{WorkflowDiagram.pdf}}%
    \put(0.02243049,0.8411414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fluid-Structure Interaction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{WorkflowDiagram.pdf}}%
    \put(0.04159782,0.81194708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{P}}_S$\end{tabular}}}}%
    \put(0.17522482,0.81194708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{P}}_S$\end{tabular}}}}%
    \put(0.10733329,0.81194708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{P}}_F$\end{tabular}}}}%
    \put(0.21200909,0.74782619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\partial p}{\partial \bm{n}_{FSI}} = -\rho_F \left(\frac{\partial^2 \bm{z}}{\partial t^2}\right)^T \bm{n}_{FSI}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{WorkflowDiagram.pdf}}%
    \put(0.68733676,0.83685992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2nd order system}\end{tabular}}}}%
    \put(0.68786707,0.80058505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm M}\ddot{\hat{\bm x}}+\hat{\bm D}\dot{\hat{\bm x}}+\hat{\bm K}\hat{\bm x}=\hat{\bm f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{WorkflowDiagram.pdf}}%
    \put(0.68712168,0.74508137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{pH system}\end{tabular}}}}%
    \put(0.68507266,0.70643867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm E\dot{\bm x} = (\bm J - \bm D) \bm Q \bm x+ \bm B \bm u,$\\\end{tabular}}}}%
    \put(0.68507266,0.67347388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm y = \bm B^T\bm Q \bm x.$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{WorkflowDiagram.pdf}}%
    \put(0.68644915,0.58133103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{IMR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{WorkflowDiagram.pdf}}%
    \put(0.69942101,0.53675954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.75726152,0.53675954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.75996693,0.49679588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{WorkflowDiagram.pdf}}%
    \put(0.96521359,0.48003755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{WorkflowDiagram.pdf}}%
    \put(0.38622566,0.42947023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Snapshots}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{WorkflowDiagram.pdf}}%
    \put(0.07817395,0.41028321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{RBMatlab}\end{tabular}}}}%
    \put(0.10006328,0.30695746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}POD\end{tabular}}}}%
    \put(0.20105183,0.30695746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PSD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{WorkflowDiagram.pdf}}%
    \put(0.07915297,0.57569275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{MatMorembs}\end{tabular}}}}%
    \put(0.09356173,0.47215518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modal\end{tabular}}}}%
    \put(0.21325184,0.47454778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Krylov\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{WorkflowDiagram.pdf}}%
    \put(0.04573788,0.21239917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Projection}\end{tabular}}}}%
    \put(0.0444,0.16956964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}structure-preserving\end{tabular}}}}%
    \put(0.04349604,0.04086492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}non-preserving\end{tabular}}}}%
    \put(0.0510943,0.13761539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\\\$\bm E^T\bm Q = \bm Q^T\bm E$\end{tabular}}}}%
    \put(0.0510943,0.13656449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm J = -\bm J^T,$\end{tabular}}}}%
    \put(0.0510943,0.10518625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm D = \bm D^T\geq 0, $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{WorkflowDiagram.pdf}}%
    \put(0.74694095,0.42179325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FOM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{WorkflowDiagram.pdf}}%
    \put(0.38637103,0.20244044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ROM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{WorkflowDiagram.pdf}}%
    \put(0.67976466,0.2173347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Comparison}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{WorkflowDiagram.pdf}}%
    \put(0.01122095,1.05271296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{\textbf{Modeling}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{WorkflowDiagram.pdf}}%
    \put(0.01634067,0.4624787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{V}$\end{tabular}}}}%
    \put(0.01122095,0.61618576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{orange}{\textbf{Model Order Reduction}}\\\end{tabular}}}}%
    \put(0.66316368,0.6161857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{DarkGreen}{\textbf{Validation}}\end{tabular}}}}%
    \put(0.30627598,0.14892136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IMR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{WorkflowDiagram.pdf}}%
    \put(0.2120091,0.69959176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm R \quad \widehat{=} \int\limits_{\Gamma_{FSI}} p  \bm{z}^T\bm{n}_{FSI} \, \mathrm{d}A$\end{tabular}}}}%
    \put(0.22615438,0.97997525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{1}\end{tabular}}}}%
    \put(0.94735439,1.04198039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{2}\end{tabular}}}}%
    \put(0.94731702,0.83219745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{3}\end{tabular}}}}%
    \put(0.94732119,0.73858403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{5}\end{tabular}}}}%
    \put(0.49303212,0.83703028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{4}\end{tabular}}}}%
    \put(0.94732193,0.57750397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{6}\end{tabular}}}}%
    \put(0.9361759,0.41442999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{12}\end{tabular}}}}%
    \put(0.93620249,0.20546063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{13}\end{tabular}}}}%
    \put(0.57632457,0.19458099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{11}\end{tabular}}}}%
    \put(0.29228282,0.40628761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{9}\end{tabular}}}}%
    \put(0.29352567,0.57167252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{8}\end{tabular}}}}%
    \put(0.25058769,0.20093199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{10}\end{tabular}}}}%
    \put(0.58739426,0.42307195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circled{7}\end{tabular}}}}%
  \end{picture}%
\endgroup%

